Finite-volume corrections to the leading-order hadronic contribution to $g_\mu-2$

We present preliminary results of a 2+1-flavor study of finite-volume effects in the lattice QCD computation of the leading-order hadronic contribution to the muon anomalous magnetic moment. We also present methods for obtaining directly the invariant hadronic polarization function, $\Pi(Q^2)$, and the Adler function at all discrete lattice values of $Q^2$, including $Q^2=0$. Results are obtained with HEX-smeared clover fermions.

==> CVC_0.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (10,6.49733);
\draw [color=c, fill=c] (1,0.649733) rectangle (9,5.84759);
\definecolor{c}{rgb}{0,0,0};
\draw [c] (1,0.649733) -- (1,5.84759) -- (9,5.84759) -- (9,0.649733) -- (1,0.649733);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (1,0.649733) rectangle (9,5.84759);
\definecolor{c}{rgb}{0,0,0};
\draw [c] (1,0.649733) -- (1,5.84759) -- (9,5.84759) -- (9,0.649733) -- (1,0.649733);
\draw [c] (1,0.649733) -- (9,0.649733);
\draw [anchor= east] (9,0.129947) node[scale=0.727457, color=c, rotate=0]{$Q^{2} (GeV^{2})$};
\draw [c] (1,0.909626) -- (1,0.649733);
\draw [c] (1.8,0.909626) -- (1.8,0.649733);
\draw [c] (2.6,0.909626) -- (2.6,0.649733);
\draw [c] (3.4,0.909626) -- (3.4,0.649733);
\draw [c] (4.2,0.909626) -- (4.2,0.649733);
\draw [c] (5,0.909626) -- (5,0.649733);
\draw [c] (5.8,0.909626) -- (5.8,0.649733);
\draw [c] (6.6,0.909626) -- (6.6,0.649733);
\draw [c] (7.4,0.909626) -- (7.4,0.649733);
\draw [c] (8.2,0.909626) -- (8.2,0.649733);
\draw [c] (9,0.909626) -- (9,0.649733);
\draw [anchor=base] (1,0.357353) node[scale=0.727457, color=c, rotate=0]{0};
\draw [anchor=base] (1.8,0.357353) node[scale=0.727457, color=c, rotate=0]{0.1};
\draw [anchor=base] (2.6,0.357353) node[scale=0.727457, color=c, rotate=0]{0.2};
\draw [anchor=base] (3.4,0.357353) node[scale=0.727457, color=c, rotate=0]{0.3};
\draw [anchor=base] (4.2,0.357353) node[scale=0.727457, color=c, rotate=0]{0.4};
\draw [anchor=base] (5,0.357353) node[scale=0.727457, color=c, rotate=0]{0.5};
\draw [anchor=base] (5.8,0.357353) node[scale=0.727457, color=c, rotate=0]{0.6};
\draw [anchor=base] (6.6,0.357353) node[scale=0.727457, color=c, rotate=0]{0.7};
\draw [anchor=base] (7.4,0.357353) node[scale=0.727457, color=c, rotate=0]{0.8};
\draw [anchor=base] (8.2,0.357353) node[scale=0.727457, color=c, rotate=0]{0.9};
\draw [anchor=base] (9,0.357353) node[scale=0.727457, color=c, rotate=0]{1};
\draw [c] (1,0.649733) -- (1,5.84759);
\draw [anchor= east] (1.008,5.84759) node[scale=0.727457, color=c, rotate=0]{$\Pi_{ud}(Q^{2})$};
\draw [c] (1.4,0.649733) -- (1,0.649733);
\draw [c] (1.4,1.98252) -- (1,1.98252);
\draw [c] (1.4,3.3153) -- (1,3.3153);
\draw [c] (1.4,4.64809) -- (1,4.64809);
\draw [c] (1.4,4.64809) -- (1,4.64809);
\draw [anchor= east] (0.95,0.649733) node[scale=0.727457, color=c, rotate=0]{-0.16};
\draw [anchor= east] (0.95,1.98252) node[scale=0.727457, color=c, rotate=0]{-0.14};
\draw [anchor= east] (0.95,3.3153) node[scale=0.727457, color=c, rotate=0]{-0.12};
\draw [anchor= east] (0.95,4.64809) node[scale=0.727457, color=c, rotate=0]{-0.1};
\definecolor{c}{rgb}{1,0,0};
\draw [c] (1.49259,2.66909) -- (1.49259,2.68278);
\draw [c] (1.47922,2.68278) -- (1.50595,2.68278);
\draw [c] (1.49259,2.66909) -- (1.49259,2.6554);
\draw [c] (1.47922,2.6554) -- (1.50595,2.6554);
\draw [c] (2.96191,3.67873) -- (2.96191,3.6861);
\draw [c] (2.94854,3.6861) -- (2.97528,3.6861);
\draw [c] (2.96191,3.67873) -- (2.96191,3.67136);
\draw [c] (2.94854,3.67136) -- (2.97528,3.67136);
\draw [c] (3.4545,4.17393) -- (3.4545,4.19167);
\draw [c] (3.44113,4.19167) -- (3.46787,4.19167);
\draw [c] (3.4545,4.17393) -- (3.4545,4.15618);
\draw [c] (3.44113,4.15618) -- (3.46787,4.15618);
\draw [c] (4.92383,4.63296) -- (4.92383,4.64018);
\draw [c] (4.91046,4.64018) -- (4.9372,4.64018);
\draw [c] (4.92383,4.63296) -- (4.92383,4.62574);
\draw [c] (4.91046,4.62574) -- (4.9372,4.62574);
\draw [c] (5.38284,4.79026) -- (5.38284,4.79634);
\draw [c] (5.36948,4.79634) -- (5.39621,4.79634);
\draw [c] (5.38284,4.79026) -- (5.38284,4.78419);
\draw [c] (5.36948,4.78419) -- (5.39621,4.78419);
\draw [c] (6.88574,5.22894) -- (6.88574,5.23361);
\draw [c] (6.87237,5.23361) -- (6.89911,5.23361);
\draw [c] (6.88574,5.22894) -- (6.88574,5.22427);
\draw [c] (6.87237,5.22427) -- (6.89911,5.22427);
\draw [c] (7.34476,5.33998) -- (7.34476,5.34393);
\draw [c] (7.33139,5.34393) -- (7.35813,5.34393);
\draw [c] (7.34476,5.33998) -- (7.34476,5.33603);
\draw [c] (7.33139,5.33603) -- (7.35813,5.33603);
\draw [c] (8.71395,5.65763) -- (8.71395,5.66048);
\draw [c] (8.70059,5.66048) -- (8.72732,5.66048);
\draw [c] (8.71395,5.65763) -- (8.71395,5.65477);
\draw [c] (8.70059,5.65477) -- (8.72732,5.65477);
\foreach \P in {(1.49259,2.66909),(2.96191,3.67873),(3.4545,4.17393),(4.92383,4.63296),(5.38284,4.79026),(6.88574,5.22894),(7.34476,5.33998),(8.71395,5.65763)}{\draw[mark options={color=c,fill=c},mark size=16.816817pt,mark=*,mark size=1pt] plot
 coordinates {\P};}
\definecolor{c}{rgb}{0,1,0};
\draw [c] (1,2.87564) -- (1,2.88141);
\draw [c] (1,2.88141) -- (1.01337,2.88141);
\draw [c] (1,2.87564) -- (1,2.86986);
\draw [c] (1,2.86986) -- (1.01337,2.86986);
\draw [c] (1.49259,3.18426) -- (1.49259,3.18923);
\draw [c] (1.47922,3.18923) -- (1.50595,3.18923);
\draw [c] (1.49259,3.18426) -- (1.49259,3.17928);
\draw [c] (1.47922,3.17928) -- (1.50595,3.17928);
\draw [c] (2.96191,3.94034) -- (2.96191,3.94348);
\draw [c] (2.94854,3.94348) -- (2.97528,3.94348);
\draw [c] (2.96191,3.94034) -- (2.96191,3.93719);
\draw [c] (2.94854,3.93719) -- (2.97528,3.93719);
\draw [c] (3.4545,4.15089) -- (3.4545,4.15366);
\draw [c] (3.44113,4.15366) -- (3.46787,4.15366);
\draw [c] (3.4545,4.15089) -- (3.4545,4.14812);
\draw [c] (3.44113,4.14812) -- (3.46787,4.14812);
\draw [c] (4.92383,4.68477) -- (4.92383,4.68713);
\draw [c] (4.91046,4.68713) -- (4.9372,4.68713);
\draw [c] (4.92383,4.68477) -- (4.92383,4.68241);
\draw [c] (4.91046,4.68241) -- (4.9372,4.68241);
\draw [c] (5.38284,4.82686) -- (5.38284,4.82968);
\draw [c] (5.36948,4.82968) -- (5.39621,4.82968);
\draw [c] (5.38284,4.82686) -- (5.38284,4.82404);
\draw [c] (5.36948,4.82404) -- (5.39621,4.82404);
\draw [c] (7.34476,5.34847) -- (7.34476,5.35049);
\draw [c] (7.33139,5.35049) -- (7.35813,5.35049);
\draw [c] (7.34476,5.34847) -- (7.34476,5.34646);
\draw [c] (7.33139,5.34646) -- (7.35813,5.34646);
\draw [c] (8.71395,5.64281) -- (8.71395,5.64428);
\draw [c] (8.70059,5.64428) -- (8.72732,5.64428);
\draw [c] (8.71395,5.64281) -- (8.71395,5.64134);
\draw [c] (8.70059,5.64134) -- (8.72732,5.64134);
\foreach \P in {(1,2.87564),(1.49259,3.18426),(2.96191,3.94034),(3.4545,4.15089),(4.92383,4.68477),(5.38284,4.82686),(7.34476,5.34847),(8.71395,5.64281)}{\draw[mark options={color=c,fill=c},mark size=16.816817pt,mark=*,mark size=1pt] plot coordinates
 {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c] (1.49259,1.82939) -- (1.49259,1.86128);
\draw [c] (1.47922,1.86128) -- (1.50595,1.86128);
\draw [c] (1.49259,1.82939) -- (1.49259,1.79749);
\draw [c] (1.47922,1.79749) -- (1.50595,1.79749);
\draw [c] (2.96191,3.4679) -- (2.96191,3.47349);
\draw [c] (2.94854,3.47349) -- (2.97528,3.47349);
\draw [c] (2.96191,3.4679) -- (2.96191,3.46231);
\draw [c] (2.94854,3.46231) -- (2.97528,3.46231);
\draw [c] (3.4545,3.78168) -- (3.4545,3.78566);
\draw [c] (3.44113,3.78566) -- (3.46787,3.78566);
\draw [c] (3.4545,3.78168) -- (3.4545,3.77769);
\draw [c] (3.44113,3.77769) -- (3.46787,3.77769);
\draw [c] (4.92383,4.47484) -- (4.92383,4.47737);
\draw [c] (4.91046,4.47737) -- (4.9372,4.47737);
\draw [c] (4.92383,4.47484) -- (4.92383,4.47231);
\draw [c] (4.91046,4.47231) -- (4.9372,4.47231);
\draw [c] (5.38284,4.659) -- (5.38284,4.66126);
\draw [c] (5.36948,4.66126) -- (5.39621,4.66126);
\draw [c] (5.38284,4.659) -- (5.38284,4.65673);
\draw [c] (5.36948,4.65673) -- (5.39621,4.65673);
\draw [c] (6.88574,5.13231) -- (6.88574,5.13409);
\draw [c] (6.87237,5.13409) -- (6.89911,5.13409);
\draw [c] (6.88574,5.13231) -- (6.88574,5.13053);
\draw [c] (6.87237,5.13053) -- (6.89911,5.13053);
\draw [c] (7.34476,5.26038) -- (7.34476,5.26198);
\draw [c] (7.33139,5.26198) -- (7.35813,5.26198);
\draw [c] (7.34476,5.26038) -- (7.34476,5.25877);
\draw [c] (7.33139,5.25877) -- (7.35813,5.25877);
\draw [c] (8.71395,5.59984) -- (8.71395,5.60119);
\draw [c] (8.70059,5.60119) -- (8.72732,5.60119);
\draw [c] (8.71395,5.59984) -- (8.71395,5.5985);
\draw [c] (8.70059,5.5985) -- (8.72732,5.5985);
\foreach \P in {(1.49259,1.82939),(2.96191,3.4679),(3.4545,3.78168),(4.92383,4.47484),(5.38284,4.659),(6.88574,5.13231),(7.34476,5.26038),(8.71395,5.59984)}{\draw[mark options={color=c,fill=c},mark size=16.816817pt,mark=*,mark size=1pt] plot
 coordinates {\P};}
\definecolor{c}{rgb}{1,0,1};
\draw [c] (1.27725,2.31693) -- (1.27725,2.32603);
\draw [c] (1.26388,2.32603) -- (1.29062,2.32603);
\draw [c] (1.27725,2.31693) -- (1.27725,2.30782);
\draw [c] (1.26388,2.30782) -- (1.29062,2.30782);
\draw [c] (2.10634,3.01392) -- (2.10634,3.01882);
\draw [c] (2.09297,3.01882) -- (2.11971,3.01882);
\draw [c] (2.10634,3.01392) -- (2.10634,3.00903);
\draw [c] (2.09297,3.00903) -- (2.11971,3.00903);
\draw [c] (2.38359,3.27818) -- (2.38359,3.28852);
\draw [c] (2.37022,3.28852) -- (2.39696,3.28852);
\draw [c] (2.38359,3.27818) -- (2.38359,3.26785);
\draw [c] (2.37022,3.26785) -- (2.39696,3.26785);
\draw [c] (3.21268,3.73505) -- (3.21268,3.73963);
\draw [c] (3.19931,3.73963) -- (3.22605,3.73963);
\draw [c] (3.21268,3.73505) -- (3.21268,3.73046);
\draw [c] (3.19931,3.73046) -- (3.22605,3.73046);
\draw [c] (3.47928,3.87665) -- (3.47928,3.88052);
\draw [c] (3.46591,3.88052) -- (3.49265,3.88052);
\draw [c] (3.47928,3.87665) -- (3.47928,3.87279);
\draw [c] (3.46591,3.87279) -- (3.49265,3.87279);
\draw [c] (4.31902,4.26651) -- (4.31902,4.26959);
\draw [c] (4.30565,4.26959) -- (4.33239,4.26959);
\draw [c] (4.31902,4.26651) -- (4.31902,4.26343);
\draw [c] (4.30565,4.26343) -- (4.33239,4.26343);
\draw [c] (4.58562,4.37715) -- (4.58562,4.37989);
\draw [c] (4.57225,4.37989) -- (4.59899,4.37989);
\draw [c] (4.58562,4.37715) -- (4.58562,4.37441);
\draw [c] (4.57225,4.37441) -- (4.59899,4.37441);
\draw [c] (5.38284,4.68278) -- (5.38284,4.68482);
\draw [c] (5.36948,4.68482) -- (5.39621,4.68482);
\draw [c] (5.38284,4.68278) -- (5.38284,4.68074);
\draw [c] (5.36948,4.68074) -- (5.39621,4.68074);
\draw [c] (5.69196,4.81937) -- (5.69196,4.82498);
\draw [c] (5.67859,4.82498) -- (5.70533,4.82498);
\draw [c] (5.69196,4.81937) -- (5.69196,4.81375);
\draw [c] (5.67859,4.81375) -- (5.70533,4.81375);
\draw [c] (6.48918,5.05433) -- (6.48918,5.05709);
\draw [c] (6.47582,5.05709) -- (6.50255,5.05709);
\draw [c] (6.48918,5.05433) -- (6.48918,5.05157);
\draw [c] (6.47582,5.05157) -- (6.50255,5.05157);
\draw [c] (6.7983,5.13537) -- (6.7983,5.13792);
\draw [c] (6.78493,5.13792) -- (6.81167,5.13792);
\draw [c] (6.7983,5.13537) -- (6.7983,5.13283);
\draw [c] (6.78493,5.13283) -- (6.81167,5.13283);
\draw [c] (7.59553,5.34955) -- (7.59553,5.35143);
\draw [c] (7.58216,5.35143) -- (7.60889,5.35143);
\draw [c] (7.59553,5.34955) -- (7.59553,5.34767);
\draw [c] (7.58216,5.34767) -- (7.60889,5.34767);
\draw [c] (7.86212,5.41865) -- (7.86212,5.42051);
\draw [c] (7.84875,5.42051) -- (7.87549,5.42051);
\draw [c] (7.86212,5.41865) -- (7.86212,5.4168);
\draw [c] (7.84875,5.4168) -- (7.87549,5.4168);
\draw [c] (8.70187,5.60787) -- (8.70187,5.60939);
\draw [c] (8.6885,5.60939) -- (8.71523,5.60939);
\draw [c] (8.70187,5.60787) -- (8.70187,5.60635);
\draw [c] (8.6885,5.60635) -- (8.71523,5.60635);
\draw [c] (8.96846,5.66486) -- (8.96846,5.66635);
\draw [c] (8.95509,5.66635) -- (8.98183,5.66635);
\draw [c] (8.96846,5.66486) -- (8.96846,5.66336);
\draw [c] (8.95509,5.66336) -- (8.98183,5.66336);
\foreach \P in
 {(1.27725,2.31693),(2.10634,3.01392),(2.38359,3.27818),(3.21268,3.73505),(3.47928,3.87665),(4.31902,4.26651),(4.58562,4.37715),(5.38284,4.68278),(5.69196,4.81937),(6.48918,5.05433),(6.7983,5.13537),(7.59553,5.34955),(7.86212,5.41865),(8.70187,5.6078
7),(8.96846,5.66486)}{\draw[mark options={color=c,fill=c},mark size=16.816817pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,1,0};
\draw [c] (1,2.67533) -- (1,2.68155);
\draw [c] (1,2.68155) -- (1.01337,2.68155);
\draw [c] (1,2.67533) -- (1,2.66912);
\draw [c] (1,2.66912) -- (1.01337,2.66912);
\draw [c] (1.27725,2.87963) -- (1.27725,2.88501);
\draw [c] (1.26388,2.88501) -- (1.29062,2.88501);
\draw [c] (1.27725,2.87963) -- (1.27725,2.87426);
\draw [c] (1.26388,2.87426) -- (1.29062,2.87426);
\draw [c] (2.10634,3.40954) -- (2.10634,3.41343);
\draw [c] (2.09297,3.41343) -- (2.11971,3.41343);
\draw [c] (2.10634,3.40954) -- (2.10634,3.40565);
\draw [c] (2.09297,3.40565) -- (2.11971,3.40565);
\draw [c] (2.38359,3.56287) -- (2.38359,3.5663);
\draw [c] (2.37022,3.5663) -- (2.39696,3.5663);
\draw [c] (2.38359,3.56287) -- (2.38359,3.55944);
\draw [c] (2.37022,3.55944) -- (2.39696,3.55944);
\draw [c] (3.21268,3.97747) -- (3.21268,3.98036);
\draw [c] (3.19931,3.98036) -- (3.22605,3.98036);
\draw [c] (3.21268,3.97747) -- (3.21268,3.97458);
\draw [c] (3.19931,3.97458) -- (3.22605,3.97458);
\draw [c] (3.47928,4.09683) -- (3.47928,4.10033);
\draw [c] (3.46591,4.10033) -- (3.49265,4.10033);
\draw [c] (3.47928,4.09683) -- (3.47928,4.09333);
\draw [c] (3.46591,4.09333) -- (3.49265,4.09333);
\draw [c] (4.58562,4.53177) -- (4.58562,4.53425);
\draw [c] (4.57225,4.53425) -- (4.59899,4.53425);
\draw [c] (4.58562,4.53177) -- (4.58562,4.52929);
\draw [c] (4.57225,4.52929) -- (4.59899,4.52929);
\draw [c] (5.38284,4.79552) -- (5.38284,4.79778);
\draw [c] (5.36948,4.79778) -- (5.39621,4.79778);
\draw [c] (5.38284,4.79552) -- (5.38284,4.79326);
\draw [c] (5.36948,4.79326) -- (5.39621,4.79326);
\draw [c] (5.69196,4.87993) -- (5.69196,4.88186);
\draw [c] (5.67859,4.88186) -- (5.70533,4.88186);
\draw [c] (5.69196,4.87993) -- (5.69196,4.87799);
\draw [c] (5.67859,4.87799) -- (5.70533,4.87799);
\draw [c] (6.48918,5.11529) -- (6.48918,5.1171);
\draw [c] (6.47582,5.1171) -- (6.50255,5.1171);
\draw [c] (6.48918,5.11529) -- (6.48918,5.11348);
\draw [c] (6.47582,5.11348) -- (6.50255,5.11348);
\draw [c] (7.86212,5.45065) -- (7.86212,5.4525);
\draw [c] (7.84875,5.4525) -- (7.87549,5.4525);
\draw [c] (7.86212,5.45065) -- (7.86212,5.44879);
\draw [c] (7.84875,5.44879) -- (7.87549,5.44879);
\foreach \P in {(1,2.67533),(1.27725,2.87963),(2.10634,3.40954),(2.38359,3.56287),(3.21268,3.97747),(3.47928,4.09683),(4.58562,4.53177),(5.38284,4.79552),(5.69196,4.87993),(6.48918,5.11529),(7.86212,5.45065)}{\draw[mark options={color=c,fill=c},mark
 size=16.816817pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [c] (1.27725,2.0814) -- (1.27725,2.10719);
\draw [c] (1.26388,2.10719) -- (1.29062,2.10719);
\draw [c] (1.27725,2.0814) -- (1.27725,2.05561);
\draw [c] (1.26388,2.05561) -- (1.29062,2.05561);
\draw [c] (2.10634,2.9549) -- (2.10634,2.96122);
\draw [c] (2.09297,2.96122) -- (2.11971,2.96122);
\draw [c] (2.10634,2.9549) -- (2.10634,2.94858);
\draw [c] (2.09297,2.94858) -- (2.11971,2.94858);
\draw [c] (2.38359,3.16821) -- (2.38359,3.17346);
\draw [c] (2.37022,3.17346) -- (2.39696,3.17346);
\draw [c] (2.38359,3.16821) -- (2.38359,3.16295);
\draw [c] (2.37022,3.16295) -- (2.39696,3.16295);
\draw [c] (3.21268,3.69078) -- (3.21268,3.69398);
\draw [c] (3.19931,3.69398) -- (3.22605,3.69398);
\draw [c] (3.21268,3.69078) -- (3.21268,3.68758);
\draw [c] (3.19931,3.68758) -- (3.22605,3.68758);
\draw [c] (3.47928,3.83991) -- (3.47928,3.84282);
\draw [c] (3.46591,3.84282) -- (3.49265,3.84282);
\draw [c] (3.47928,3.83991) -- (3.47928,3.83701);
\draw [c] (3.46591,3.83701) -- (3.49265,3.83701);
\draw [c] (4.31902,4.23946) -- (4.31902,4.24177);
\draw [c] (4.30565,4.24177) -- (4.33239,4.24177);
\draw [c] (4.31902,4.23946) -- (4.31902,4.23715);
\draw [c] (4.30565,4.23715) -- (4.33239,4.23715);
\draw [c] (4.58562,4.3549) -- (4.58562,4.35705);
\draw [c] (4.57225,4.35705) -- (4.59899,4.35705);
\draw [c] (4.58562,4.3549) -- (4.58562,4.35275);
\draw [c] (4.57225,4.35275) -- (4.59899,4.35275);
\draw [c] (5.38284,4.66669) -- (5.38284,4.66843);
\draw [c] (5.36948,4.66843) -- (5.39621,4.66843);
\draw [c] (5.38284,4.66669) -- (5.38284,4.66495);
\draw [c] (5.36948,4.66495) -- (5.39621,4.66495);
\draw [c] (5.69196,4.76705) -- (5.69196,4.76897);
\draw [c] (5.67859,4.76897) -- (5.70533,4.76897);
\draw [c] (5.69196,4.76705) -- (5.69196,4.76514);
\draw [c] (5.67859,4.76514) -- (5.70533,4.76514);
\draw [c] (6.48918,5.0299) -- (6.48918,5.03136);
\draw [c] (6.47582,5.03136) -- (6.50255,5.03136);
\draw [c] (6.48918,5.0299) -- (6.48918,5.02845);
\draw [c] (6.47582,5.02845) -- (6.50255,5.02845);
\draw [c] (6.7983,5.11266) -- (6.7983,5.11412);
\draw [c] (6.78493,5.11412) -- (6.81167,5.11412);
\draw [c] (6.7983,5.11266) -- (6.7983,5.1112);
\draw [c] (6.78493,5.1112) -- (6.81167,5.1112);
\draw [c] (7.59553,5.33375) -- (7.59553,5.33501);
\draw [c] (7.58216,5.33501) -- (7.60889,5.33501);
\draw [c] (7.59553,5.33375) -- (7.59553,5.33249);
\draw [c] (7.58216,5.33249) -- (7.60889,5.33249);
\draw [c] (7.86212,5.40295) -- (7.86212,5.40417);
\draw [c] (7.84875,5.40417) -- (7.87549,5.40417);
\draw [c] (7.86212,5.40295) -- (7.86212,5.40172);
\draw [c] (7.84875,5.40172) -- (7.87549,5.40172);
\draw [c] (8.70187,5.59552) -- (8.70187,5.59667);
\draw [c] (8.6885,5.59667) -- (8.71523,5.59667);
\draw [c] (8.70187,5.59552) -- (8.70187,5.59438);
\draw [c] (8.6885,5.59438) -- (8.71523,5.59438);
\draw [c] (8.96846,5.65288) -- (8.96846,5.65401);
\draw [c] (8.95509,5.65401) -- (8.98183,5.65401);
\draw [c] (8.96846,5.65288) -- (8.96846,5.65176);
\draw [c] (8.95509,5.65176) -- (8.98183,5.65176);
\foreach \P in
 {(1.27725,2.0814),(2.10634,2.9549),(2.38359,3.16821),(3.21268,3.69078),(3.47928,3.83991),(4.31902,4.23946),(4.58562,4.3549),(5.38284,4.66669),(5.69196,4.76705),(6.48918,5.0299),(6.7983,5.11266),(7.59553,5.33375),(7.86212,5.40295),(8.70187,5.59552),(
8.96846,5.65288)}{\draw[mark options={color=c,fill=c},mark size=16.816817pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0.8,0.8,0.8};
\draw [c] (1.12328,2.14529) -- (1.12328,2.15086);
\draw [c] (1.10991,2.15086) -- (1.13665,2.15086);
\draw [c] (1.12328,2.14529) -- (1.12328,2.13971);
\draw [c] (1.10991,2.13971) -- (1.13665,2.13971);
\draw [c] (1.49259,2.49781) -- (1.49259,2.50179);
\draw [c] (1.47922,2.50179) -- (1.50595,2.50179);
\draw [c] (1.49259,2.49781) -- (1.49259,2.49382);
\draw [c] (1.47922,2.49382) -- (1.50595,2.49382);
\draw [c] (1.61586,2.61159) -- (1.61586,2.61862);
\draw [c] (1.6025,2.61862) -- (1.62923,2.61862);
\draw [c] (1.61586,2.61159) -- (1.61586,2.60456);
\draw [c] (1.6025,2.60456) -- (1.62923,2.60456);
\draw [c] (1.98517,2.90746) -- (1.98517,2.9114);
\draw [c] (1.9718,2.9114) -- (1.99854,2.9114);
\draw [c] (1.98517,2.90746) -- (1.98517,2.90351);
\draw [c] (1.9718,2.90351) -- (1.99854,2.90351);
\draw [c] (2.10634,2.99945) -- (2.10634,3.00314);
\draw [c] (2.09297,3.00314) -- (2.11971,3.00314);
\draw [c] (2.10634,2.99945) -- (2.10634,2.99575);
\draw [c] (2.09297,2.99575) -- (2.11971,2.99575);
\draw [c] (2.47776,3.25857) -- (2.47776,3.26194);
\draw [c] (2.46439,3.26194) -- (2.49113,3.26194);
\draw [c] (2.47776,3.25857) -- (2.47776,3.25519);
\draw [c] (2.46439,3.25519) -- (2.49113,3.25519);
\draw [c] (2.59893,3.33878) -- (2.59893,3.34175);
\draw [c] (2.58556,3.34175) -- (2.61229,3.34175);
\draw [c] (2.59893,3.33878) -- (2.59893,3.33582);
\draw [c] (2.58556,3.33582) -- (2.61229,3.33582);
\draw [c] (2.96191,3.56482) -- (2.96191,3.56728);
\draw [c] (2.94854,3.56728) -- (2.97528,3.56728);
\draw [c] (2.96191,3.56482) -- (2.96191,3.56237);
\draw [c] (2.94854,3.56237) -- (2.97528,3.56237);
\draw [c] (3.09151,3.64083) -- (3.09151,3.64504);
\draw [c] (3.07814,3.64504) -- (3.10488,3.64504);
\draw [c] (3.09151,3.64083) -- (3.09151,3.63662);
\draw [c] (3.07814,3.63662) -- (3.10488,3.63662);
\draw [c] (3.4545,3.83974) -- (3.4545,3.84233);
\draw [c] (3.44113,3.84233) -- (3.46787,3.84233);
\draw [c] (3.4545,3.83974) -- (3.4545,3.83716);
\draw [c] (3.44113,3.83716) -- (3.46787,3.83716);
\draw [c] (3.5841,3.90325) -- (3.5841,3.90596);
\draw [c] (3.57073,3.90596) -- (3.59747,3.90596);
\draw [c] (3.5841,3.90325) -- (3.5841,3.90053);
\draw [c] (3.57073,3.90053) -- (3.59747,3.90053);
\draw [c] (3.94709,4.08217) -- (3.94709,4.08442);
\draw [c] (3.93372,4.08442) -- (3.96045,4.08442);
\draw [c] (3.94709,4.08217) -- (3.94709,4.07993);
\draw [c] (3.93372,4.07993) -- (3.96045,4.07993);
\draw [c] (4.06825,4.13926) -- (4.06825,4.14148);
\draw [c] (4.05489,4.14148) -- (4.08162,4.14148);
\draw [c] (4.06825,4.13926) -- (4.06825,4.13705);
\draw [c] (4.05489,4.13705) -- (4.08162,4.13705);
\draw [c] (4.43967,4.30073) -- (4.43967,4.30286);
\draw [c] (4.4263,4.30286) -- (4.45304,4.30286);
\draw [c] (4.43967,4.30073) -- (4.43967,4.2986);
\draw [c] (4.4263,4.2986) -- (4.45304,4.2986);
\draw [c] (4.56084,4.35218) -- (4.56084,4.35413);
\draw [c] (4.54747,4.35413) -- (4.57421,4.35413);
\draw [c] (4.56084,4.35218) -- (4.56084,4.35023);
\draw [c] (4.54747,4.35023) -- (4.57421,4.35023);
\draw [c] (4.92383,4.50064) -- (4.92383,4.50236);
\draw [c] (4.91046,4.50236) -- (4.9372,4.50236);
\draw [c] (4.92383,4.50064) -- (4.92383,4.49892);
\draw [c] (4.91046,4.49892) -- (4.9372,4.49892);
\draw [c] (5.05343,4.54797) -- (5.05343,4.5498);
\draw [c] (5.04006,4.5498) -- (5.06679,4.5498);
\draw [c] (5.05343,4.54797) -- (5.05343,4.54614);
\draw [c] (5.04006,4.54614) -- (5.06679,4.54614);
\draw [c] (5.41641,4.68024) -- (5.41641,4.68181);
\draw [c] (5.40304,4.68181) -- (5.42978,4.68181);
\draw [c] (5.41641,4.68024) -- (5.41641,4.67866);
\draw [c] (5.40304,4.67866) -- (5.42978,4.67866);
\draw [c] (5.50612,4.72786) -- (5.50612,4.73148);
\draw [c] (5.49275,4.73148) -- (5.51949,4.73148);
\draw [c] (5.50612,4.72786) -- (5.50612,4.72424);
\draw [c] (5.49275,4.72424) -- (5.51949,4.72424);
\draw [c] (5.909,4.84743) -- (5.909,4.84929);
\draw [c] (5.89563,4.84929) -- (5.92237,4.84929);
\draw [c] (5.909,4.84743) -- (5.909,4.84557);
\draw [c] (5.89563,4.84557) -- (5.92237,4.84557);
\draw [c] (6.03017,4.88712) -- (6.03017,4.88897);
\draw [c] (6.0168,4.88897) -- (6.04354,4.88897);
\draw [c] (6.03017,4.88712) -- (6.03017,4.88527);
\draw [c] (6.0168,4.88527) -- (6.04354,4.88527);
\draw [c] (6.36802,5.00032) -- (6.36802,5.00205);
\draw [c] (6.35465,5.00205) -- (6.38138,5.00205);
\draw [c] (6.36802,5.00032) -- (6.36802,4.99859);
\draw [c] (6.35465,4.99859) -- (6.38138,4.99859);
\draw [c] (6.48918,5.0373) -- (6.48918,5.03884);
\draw [c] (6.47582,5.03884) -- (6.50255,5.03884);
\draw [c] (6.48918,5.0373) -- (6.48918,5.03576);
\draw [c] (6.47582,5.03576) -- (6.50255,5.03576);
\draw [c] (6.88574,5.14385) -- (6.88574,5.14527);
\draw [c] (6.87237,5.14527) -- (6.89911,5.14527);
\draw [c] (6.88574,5.14385) -- (6.88574,5.14243);
\draw [c] (6.87237,5.14243) -- (6.89911,5.14243);
\draw [c] (6.98177,5.17676) -- (6.98177,5.17816);
\draw [c] (6.9684,5.17816) -- (6.99514,5.17816);
\draw [c] (6.98177,5.17676) -- (6.98177,5.17536);
\draw [c] (6.9684,5.17536) -- (6.99514,5.17536);
\draw [c] (7.34476,5.27722) -- (7.34476,5.2785);
\draw [c] (7.33139,5.2785) -- (7.35813,5.2785);
\draw [c] (7.34476,5.27722) -- (7.34476,5.27595);
\draw [c] (7.33139,5.27595) -- (7.35813,5.27595);
\draw [c] (7.47436,5.30935) -- (7.47436,5.3107);
\draw [c] (7.46099,5.3107) -- (7.48773,5.3107);
\draw [c] (7.47436,5.30935) -- (7.47436,5.30801);
\draw [c] (7.46099,5.30801) -- (7.48773,5.30801);
\draw [c] (7.83734,5.40101) -- (7.83734,5.40226);
\draw [c] (7.82398,5.40226) -- (7.85071,5.40226);
\draw [c] (7.83734,5.40101) -- (7.83734,5.39977);
\draw [c] (7.82398,5.39977) -- (7.85071,5.39977);
\draw [c] (7.99208,5.43291) -- (7.99208,5.43427);
\draw [c] (7.97871,5.43427) -- (8.00545,5.43427);
\draw [c] (7.99208,5.43291) -- (7.99208,5.43156);
\draw [c] (7.97871,5.43156) -- (8.00545,5.43156);
\draw [c] (8.32993,5.51711) -- (8.32993,5.51833);
\draw [c] (8.31656,5.51833) -- (8.3433,5.51833);
\draw [c] (8.32993,5.51711) -- (8.32993,5.51588);
\draw [c] (8.31656,5.51588) -- (8.3433,5.51588);
\draw [c] (8.4511,5.54518) -- (8.4511,5.54632);
\draw [c] (8.43773,5.54632) -- (8.46447,5.54632);
\draw [c] (8.4511,5.54518) -- (8.4511,5.54404);
\draw [c] (8.43773,5.54404) -- (8.46447,5.54404);
\draw [c] (8.84766,5.6271) -- (8.84766,5.62827);
\draw [c] (8.83429,5.62827) -- (8.86102,5.62827);
\draw [c] (8.84766,5.6271) -- (8.84766,5.62593);
\draw [c] (8.83429,5.62593) -- (8.86102,5.62593);
\draw [c] (8.94368,5.65326) -- (8.94368,5.65441);
\draw [c] (8.93032,5.65441) -- (8.95705,5.65441);
\draw [c] (8.94368,5.65326) -- (8.94368,5.65211);
\draw [c] (8.93032,5.65211) -- (8.95705,5.65211);
\foreach \P in
 {(1.12328,2.14529),(1.49259,2.49781),(1.61586,2.61159),(1.98517,2.90746),(2.10634,2.99945),(2.47776,3.25857),(2.59893,3.33878),(2.96191,3.56482),(3.09151,3.64083),(3.4545,3.83974),(3.5841,3.90325),(3.94709,4.08217),(4.06825,4.13926),(4.43967,4.30073
),(4.56084,4.35218),(4.92383,4.50064),(5.05343,4.54797),(5.41641,4.68024),(5.50612,4.72786),(5.909,4.84743),(6.03017,4.88712),(6.36802,5.00032),(6.48918,5.0373),(6.88574,5.14385),(6.98177,5.17676),(7.34476,5.27722),(7.47436,5.30935),(7.83734,5.40101)
,(7.99208,5.43291),(8.32993,5.51711),(8.4511,5.54518),(8.84766,5.6271),(8.94368,5.65326)}{\draw[mark options={color=c,fill=c},mark size=16.816817pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,1,1};
\draw [c] (1,2.1872) -- (1,2.19312);
\draw [c] (1,2.19312) -- (1.01337,2.19312);
\draw [c] (1,2.1872) -- (1,2.18128);
\draw [c] (1,2.18128) -- (1.01337,2.18128);
\draw [c] (1.12328,2.30362) -- (1.12328,2.30912);
\draw [c] (1.10991,2.30912) -- (1.13665,2.30912);
\draw [c] (1.12328,2.30362) -- (1.12328,2.29813);
\draw [c] (1.10991,2.29813) -- (1.13665,2.29813);
\draw [c] (1.49259,2.6245) -- (1.49259,2.629);
\draw [c] (1.47922,2.629) -- (1.50595,2.629);
\draw [c] (1.49259,2.6245) -- (1.49259,2.61999);
\draw [c] (1.47922,2.61999) -- (1.50595,2.61999);
\draw [c] (1.61586,2.72303) -- (1.61586,2.7275);
\draw [c] (1.6025,2.7275) -- (1.62923,2.7275);
\draw [c] (1.61586,2.72303) -- (1.61586,2.71855);
\draw [c] (1.6025,2.71855) -- (1.62923,2.71855);
\draw [c] (1.98517,3.00181) -- (1.98517,3.00595);
\draw [c] (1.9718,3.00595) -- (1.99854,3.00595);
\draw [c] (1.98517,3.00181) -- (1.98517,2.99767);
\draw [c] (1.9718,2.99767) -- (1.99854,2.99767);
\draw [c] (2.10634,3.08656) -- (2.10634,3.0906);
\draw [c] (2.09297,3.0906) -- (2.11971,3.0906);
\draw [c] (2.10634,3.08656) -- (2.10634,3.08252);
\draw [c] (2.09297,3.08252) -- (2.11971,3.08252);
\draw [c] (2.59893,3.40662) -- (2.59893,3.41029);
\draw [c] (2.58556,3.41029) -- (2.61229,3.41029);
\draw [c] (2.59893,3.40662) -- (2.59893,3.40295);
\draw [c] (2.58556,3.40295) -- (2.61229,3.40295);
\draw [c] (2.96191,3.61887) -- (2.96191,3.62183);
\draw [c] (2.94854,3.62183) -- (2.97528,3.62183);
\draw [c] (2.96191,3.61887) -- (2.96191,3.61592);
\draw [c] (2.94854,3.61592) -- (2.97528,3.61592);
\draw [c] (3.09151,3.6877) -- (3.09151,3.69088);
\draw [c] (3.07814,3.69088) -- (3.10488,3.69088);
\draw [c] (3.09151,3.6877) -- (3.09151,3.68452);
\draw [c] (3.07814,3.68452) -- (3.10488,3.68452);
\draw [c] (3.4545,3.87803) -- (3.4545,3.88088);
\draw [c] (3.44113,3.88088) -- (3.46787,3.88088);
\draw [c] (3.4545,3.87803) -- (3.4545,3.87518);
\draw [c] (3.44113,3.87518) -- (3.46787,3.87518);
\draw [c] (4.06825,4.16617) -- (4.06825,4.1688);
\draw [c] (4.05489,4.1688) -- (4.08162,4.1688);
\draw [c] (4.06825,4.16617) -- (4.06825,4.16355);
\draw [c] (4.05489,4.16355) -- (4.08162,4.16355);
\draw [c] (4.92383,4.5121) -- (4.92383,4.51431);
\draw [c] (4.91046,4.51431) -- (4.9372,4.51431);
\draw [c] (4.92383,4.5121) -- (4.92383,4.5099);
\draw [c] (4.91046,4.5099) -- (4.9372,4.5099);
\draw [c] (5.41641,4.67986) -- (5.41641,4.68215);
\draw [c] (5.40304,4.68215) -- (5.42978,4.68215);
\draw [c] (5.41641,4.67986) -- (5.41641,4.67758);
\draw [c] (5.40304,4.67758) -- (5.42978,4.67758);
\draw [c] (5.50612,4.72114) -- (5.50612,4.72335);
\draw [c] (5.49275,4.72335) -- (5.51949,4.72335);
\draw [c] (5.50612,4.72114) -- (5.50612,4.71893);
\draw [c] (5.49275,4.71893) -- (5.51949,4.71893);
\draw [c] (5.909,4.84131) -- (5.909,4.84342);
\draw [c] (5.89563,4.84342) -- (5.92237,4.84342);
\draw [c] (5.909,4.84131) -- (5.909,4.8392);
\draw [c] (5.89563,4.8392) -- (5.92237,4.8392);
\draw [c] (6.48918,5.0273) -- (6.48918,5.0292);
\draw [c] (6.47582,5.0292) -- (6.50255,5.0292);
\draw [c] (6.48918,5.0273) -- (6.48918,5.0254);
\draw [c] (6.47582,5.0254) -- (6.50255,5.0254);
\draw [c] (7.34476,5.25928) -- (7.34476,5.26095);
\draw [c] (7.33139,5.26095) -- (7.35813,5.26095);
\draw [c] (7.34476,5.25928) -- (7.34476,5.2576);
\draw [c] (7.33139,5.2576) -- (7.35813,5.2576);
\foreach \P in
 {(1,2.1872),(1.12328,2.30362),(1.49259,2.6245),(1.61586,2.72303),(1.98517,3.00181),(2.10634,3.08656),(2.59893,3.40662),(2.96191,3.61887),(3.09151,3.6877),(3.4545,3.87803),(4.06825,4.16617),(4.92383,4.5121),(5.41641,4.67986),(5.50612,4.72114),(5.909,
4.84131),(6.48918,5.0273),(7.34476,5.25928)}{\draw[mark options={color=c,fill=c},mark size=16.816817pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0.52,0.76,0.64};
\draw [c] (1.12328,2.12456) -- (1.12328,2.14032);
\draw [c] (1.10991,2.14032) -- (1.13665,2.14032);
\draw [c] (1.12328,2.12456) -- (1.12328,2.10879);
\draw [c] (1.10991,2.10879) -- (1.13665,2.10879);
\draw [c] (1.49259,2.49262) -- (1.49259,2.49755);
\draw [c] (1.47922,2.49755) -- (1.50595,2.49755);
\draw [c] (1.49259,2.49262) -- (1.49259,2.48769);
\draw [c] (1.47922,2.48769) -- (1.50595,2.48769);
\draw [c] (1.61586,2.60191) -- (1.61586,2.60689);
\draw [c] (1.6025,2.60689) -- (1.62923,2.60689);
\draw [c] (1.61586,2.60191) -- (1.61586,2.59694);
\draw [c] (1.6025,2.59694) -- (1.62923,2.59694);
\draw [c] (1.98517,2.90357) -- (1.98517,2.9071);
\draw [c] (1.9718,2.9071) -- (1.99854,2.9071);
\draw [c] (1.98517,2.90357) -- (1.98517,2.90004);
\draw [c] (1.9718,2.90004) -- (1.99854,2.90004);
\draw [c] (2.10634,2.99622) -- (2.10634,2.99963);
\draw [c] (2.09297,2.99963) -- (2.11971,2.99963);
\draw [c] (2.10634,2.99622) -- (2.10634,2.9928);
\draw [c] (2.09297,2.9928) -- (2.11971,2.9928);
\draw [c] (2.47776,3.25619) -- (2.47776,3.25936);
\draw [c] (2.46439,3.25936) -- (2.49113,3.25936);
\draw [c] (2.47776,3.25619) -- (2.47776,3.25302);
\draw [c] (2.46439,3.25302) -- (2.49113,3.25302);
\draw [c] (2.59893,3.33683) -- (2.59893,3.33979);
\draw [c] (2.58556,3.33979) -- (2.61229,3.33979);
\draw [c] (2.59893,3.33683) -- (2.59893,3.33387);
\draw [c] (2.58556,3.33387) -- (2.61229,3.33387);
\draw [c] (2.96191,3.56342) -- (2.96191,3.56591);
\draw [c] (2.94854,3.56591) -- (2.97528,3.56591);
\draw [c] (2.96191,3.56342) -- (2.96191,3.56093);
\draw [c] (2.94854,3.56093) -- (2.97528,3.56093);
\draw [c] (3.09151,3.63623) -- (3.09151,3.63926);
\draw [c] (3.07814,3.63926) -- (3.10488,3.63926);
\draw [c] (3.09151,3.63623) -- (3.09151,3.6332);
\draw [c] (3.07814,3.6332) -- (3.10488,3.6332);
\draw [c] (3.4545,3.8376) -- (3.4545,3.83985);
\draw [c] (3.44113,3.83985) -- (3.46787,3.83985);
\draw [c] (3.4545,3.8376) -- (3.4545,3.83535);
\draw [c] (3.44113,3.83535) -- (3.46787,3.83535);
\draw [c] (3.5841,3.90126) -- (3.5841,3.90363);
\draw [c] (3.57073,3.90363) -- (3.59747,3.90363);
\draw [c] (3.5841,3.90126) -- (3.5841,3.89888);
\draw [c] (3.57073,3.89888) -- (3.59747,3.89888);
\draw [c] (3.94709,4.08079) -- (3.94709,4.08289);
\draw [c] (3.93372,4.08289) -- (3.96045,4.08289);
\draw [c] (3.94709,4.08079) -- (3.94709,4.07868);
\draw [c] (3.93372,4.07868) -- (3.96045,4.07868);
\draw [c] (4.06825,4.13788) -- (4.06825,4.13997);
\draw [c] (4.05489,4.13997) -- (4.08162,4.13997);
\draw [c] (4.06825,4.13788) -- (4.06825,4.1358);
\draw [c] (4.05489,4.1358) -- (4.08162,4.1358);
\draw [c] (4.43967,4.29965) -- (4.43967,4.30172);
\draw [c] (4.4263,4.30172) -- (4.45304,4.30172);
\draw [c] (4.43967,4.29965) -- (4.43967,4.29757);
\draw [c] (4.4263,4.29757) -- (4.45304,4.29757);
\draw [c] (4.56084,4.35113) -- (4.56084,4.35301);
\draw [c] (4.54747,4.35301) -- (4.57421,4.35301);
\draw [c] (4.56084,4.35113) -- (4.56084,4.34926);
\draw [c] (4.54747,4.34926) -- (4.57421,4.34926);
\draw [c] (4.92383,4.49966) -- (4.92383,4.5013);
\draw [c] (4.91046,4.5013) -- (4.9372,4.5013);
\draw [c] (4.92383,4.49966) -- (4.92383,4.49803);
\draw [c] (4.91046,4.49803) -- (4.9372,4.49803);
\draw [c] (5.05343,4.54701) -- (5.05343,4.54876);
\draw [c] (5.04006,4.54876) -- (5.06679,4.54876);
\draw [c] (5.05343,4.54701) -- (5.05343,4.54527);
\draw [c] (5.04006,4.54527) -- (5.06679,4.54527);
\draw [c] (5.41641,4.67944) -- (5.41641,4.68097);
\draw [c] (5.40304,4.68097) -- (5.42978,4.68097);
\draw [c] (5.41641,4.67944) -- (5.41641,4.67792);
\draw [c] (5.40304,4.67792) -- (5.42978,4.67792);
\draw [c] (5.50612,4.72378) -- (5.50612,4.72582);
\draw [c] (5.49275,4.72582) -- (5.51949,4.72582);
\draw [c] (5.50612,4.72378) -- (5.50612,4.72174);
\draw [c] (5.49275,4.72174) -- (5.51949,4.72174);
\draw [c] (5.909,4.84588) -- (5.909,4.8474);
\draw [c] (5.89563,4.8474) -- (5.92237,4.8474);
\draw [c] (5.909,4.84588) -- (5.909,4.84436);
\draw [c] (5.89563,4.84436) -- (5.92237,4.84436);
\draw [c] (6.03017,4.88572) -- (6.03017,4.88725);
\draw [c] (6.0168,4.88725) -- (6.04354,4.88725);
\draw [c] (6.03017,4.88572) -- (6.03017,4.88419);
\draw [c] (6.0168,4.88419) -- (6.04354,4.88419);
\draw [c] (6.36802,4.99911) -- (6.36802,5.0006);
\draw [c] (6.35465,5.0006) -- (6.38138,5.0006);
\draw [c] (6.36802,4.99911) -- (6.36802,4.99763);
\draw [c] (6.35465,4.99763) -- (6.38138,4.99763);
\draw [c] (6.48918,5.03636) -- (6.48918,5.03778);
\draw [c] (6.47582,5.03778) -- (6.50255,5.03778);
\draw [c] (6.48918,5.03636) -- (6.48918,5.03494);
\draw [c] (6.47582,5.03494) -- (6.50255,5.03494);
\draw [c] (6.88574,5.14313) -- (6.88574,5.14447);
\draw [c] (6.87237,5.14447) -- (6.89911,5.14447);
\draw [c] (6.88574,5.14313) -- (6.88574,5.14178);
\draw [c] (6.87237,5.14178) -- (6.89911,5.14178);
\draw [c] (6.98177,5.17596) -- (6.98177,5.17725);
\draw [c] (6.9684,5.17725) -- (6.99514,5.17725);
\draw [c] (6.98177,5.17596) -- (6.98177,5.17466);
\draw [c] (6.9684,5.17466) -- (6.99514,5.17466);
\draw [c] (7.34476,5.27654) -- (7.34476,5.27775);
\draw [c] (7.33139,5.27775) -- (7.35813,5.27775);
\draw [c] (7.34476,5.27654) -- (7.34476,5.27533);
\draw [c] (7.33139,5.27533) -- (7.35813,5.27533);
\draw [c] (7.47436,5.30864) -- (7.47436,5.30989);
\draw [c] (7.46099,5.30989) -- (7.48773,5.30989);
\draw [c] (7.47436,5.30864) -- (7.47436,5.30738);
\draw [c] (7.46099,5.30738) -- (7.48773,5.30738);
\draw [c] (7.83734,5.40038) -- (7.83734,5.40155);
\draw [c] (7.82398,5.40155) -- (7.85071,5.40155);
\draw [c] (7.83734,5.40038) -- (7.83734,5.3992);
\draw [c] (7.82398,5.3992) -- (7.85071,5.3992);
\draw [c] (7.99208,5.4323) -- (7.99208,5.4336);
\draw [c] (7.97871,5.4336) -- (8.00545,5.4336);
\draw [c] (7.99208,5.4323) -- (7.99208,5.43099);
\draw [c] (7.97871,5.43099) -- (8.00545,5.43099);
\draw [c] (8.32993,5.51654) -- (8.32993,5.51773);
\draw [c] (8.31656,5.51773) -- (8.3433,5.51773);
\draw [c] (8.32993,5.51654) -- (8.32993,5.51536);
\draw [c] (8.31656,5.51536) -- (8.3433,5.51536);
\draw [c] (8.4511,5.54463) -- (8.4511,5.54571);
\draw [c] (8.43773,5.54571) -- (8.46447,5.54571);
\draw [c] (8.4511,5.54463) -- (8.4511,5.54355);
\draw [c] (8.43773,5.54355) -- (8.46447,5.54355);
\draw [c] (8.84766,5.62667) -- (8.84766,5.62783);
\draw [c] (8.83429,5.62783) -- (8.86102,5.62783);
\draw [c] (8.84766,5.62667) -- (8.84766,5.6255);
\draw [c] (8.83429,5.6255) -- (8.86102,5.6255);
\draw [c] (8.94368,5.65276) -- (8.94368,5.65388);
\draw [c] (8.93032,5.65388) -- (8.95705,5.65388);
\draw [c] (8.94368,5.65276) -- (8.94368,5.65164);
\draw [c] (8.93032,5.65164) -- (8.95705,5.65164);
\foreach \P in
 {(1.12328,2.12456),(1.49259,2.49262),(1.61586,2.60191),(1.98517,2.90357),(2.10634,2.99622),(2.47776,3.25619),(2.59893,3.33683),(2.96191,3.56342),(3.09151,3.63623),(3.4545,3.8376),(3.5841,3.90126),(3.94709,4.08079),(4.06825,4.13788),(4.43967,4.29965)
,(4.56084,4.35113),(4.92383,4.49966),(5.05343,4.54701),(5.41641,4.67944),(5.50612,4.72378),(5.909,4.84588),(6.03017,4.88572),(6.36802,4.99911),(6.48918,5.03636),(6.88574,5.14313),(6.98177,5.17596),(7.34476,5.27654),(7.47436,5.30864),(7.83734,5.40038)
,(7.99208,5.4323),(8.32993,5.51654),(8.4511,5.54463),(8.84766,5.62667),(8.94368,5.65276)}{\draw[mark options={color=c,fill=c},mark size=16.816817pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0.81,0.37,0.38};
\draw [c] (1.17749,2.18293) -- (1.17749,2.18965);
\draw [c] (1.16412,2.18965) -- (1.19086,2.18965);
\draw [c] (1.17749,2.18293) -- (1.17749,2.17621);
\draw [c] (1.16412,2.17621) -- (1.19086,2.17621);
\draw [c] (1.27725,2.26941) -- (1.27725,2.2775);
\draw [c] (1.26388,2.2775) -- (1.29062,2.2775);
\draw [c] (1.27725,2.26941) -- (1.27725,2.26133);
\draw [c] (1.26388,2.26133) -- (1.29062,2.26133);
\draw [c] (1.35499,2.35893) -- (1.35499,2.36575);
\draw [c] (1.34162,2.36575) -- (1.36836,2.36575);
\draw [c] (1.35499,2.35893) -- (1.35499,2.35211);
\draw [c] (1.34162,2.35211) -- (1.36836,2.35211);
\draw [c] (1.45475,2.44176) -- (1.45475,2.44763);
\draw [c] (1.44138,2.44763) -- (1.46811,2.44763);
\draw [c] (1.45475,2.44176) -- (1.45475,2.43589);
\draw [c] (1.44138,2.43589) -- (1.46811,2.43589);
\draw [c] (1.53248,2.52111) -- (1.53248,2.52892);
\draw [c] (1.51911,2.52892) -- (1.54585,2.52892);
\draw [c] (1.53248,2.52111) -- (1.53248,2.5133);
\draw [c] (1.51911,2.5133) -- (1.54585,2.5133);
\draw [c] (1.63224,2.60177) -- (1.63224,2.60709);
\draw [c] (1.61887,2.60709) -- (1.64561,2.60709);
\draw [c] (1.63224,2.60177) -- (1.63224,2.59645);
\draw [c] (1.61887,2.59645) -- (1.64561,2.59645);
\draw [c] (1.70888,2.67452) -- (1.70888,2.67998);
\draw [c] (1.69551,2.67998) -- (1.72225,2.67998);
\draw [c] (1.70888,2.67452) -- (1.70888,2.66906);
\draw [c] (1.69551,2.66906) -- (1.72225,2.66906);
\draw [c] (1.80973,2.75134) -- (1.80973,2.75677);
\draw [c] (1.79636,2.75677) -- (1.8231,2.75677);
\draw [c] (1.80973,2.75134) -- (1.80973,2.7459);
\draw [c] (1.79636,2.7459) -- (1.8231,2.7459);
\draw [c] (1.88637,2.82206) -- (1.88637,2.82787);
\draw [c] (1.873,2.82787) -- (1.89974,2.82787);
\draw [c] (1.88637,2.82206) -- (1.88637,2.81626);
\draw [c] (1.873,2.81626) -- (1.89974,2.81626);
\draw [c] (1.98613,2.89333) -- (1.98613,2.89795);
\draw [c] (1.97276,2.89795) -- (1.9995,2.89795);
\draw [c] (1.98613,2.89333) -- (1.98613,2.88871);
\draw [c] (1.97276,2.88871) -- (1.9995,2.88871);
\draw [c] (2.06386,2.95908) -- (2.06386,2.96533);
\draw [c] (2.05049,2.96533) -- (2.07723,2.96533);
\draw [c] (2.06386,2.95908) -- (2.06386,2.95283);
\draw [c] (2.05049,2.95283) -- (2.07723,2.95283);
\draw [c] (2.10634,2.98212) -- (2.10634,2.98797);
\draw [c] (2.09297,2.98797) -- (2.11971,2.98797);
\draw [c] (2.10634,2.98212) -- (2.10634,2.97626);
\draw [c] (2.09297,2.97626) -- (2.11971,2.97626);
\draw [c] (2.16362,3.02828) -- (2.16362,3.03266);
\draw [c] (2.15025,3.03266) -- (2.17699,3.03266);
\draw [c] (2.16362,3.02828) -- (2.16362,3.02389);
\draw [c] (2.15025,3.02389) -- (2.17699,3.02389);
\draw [c] (2.28383,3.11225) -- (2.28383,3.11724);
\draw [c] (2.27046,3.11724) -- (2.2972,3.11724);
\draw [c] (2.28383,3.11225) -- (2.28383,3.10725);
\draw [c] (2.27046,3.10725) -- (2.2972,3.10725);
\draw [c] (2.34112,3.15528) -- (2.34112,3.1599);
\draw [c] (2.32775,3.1599) -- (2.35449,3.1599);
\draw [c] (2.34112,3.15528) -- (2.34112,3.15066);
\draw [c] (2.32775,3.15066) -- (2.35449,3.15066);
\draw [c] (2.41776,3.21247) -- (2.41776,3.21726);
\draw [c] (2.40439,3.21726) -- (2.43112,3.21726);
\draw [c] (2.41776,3.21247) -- (2.41776,3.20768);
\draw [c] (2.40439,3.20768) -- (2.43112,3.20768);
\draw [c] (2.46133,3.23528) -- (2.46133,3.23976);
\draw [c] (2.44796,3.23976) -- (2.4747,3.23976);
\draw [c] (2.46133,3.23528) -- (2.46133,3.2308);
\draw [c] (2.44796,3.2308) -- (2.4747,3.2308);
\draw [c] (2.59088,3.32994) -- (2.59088,3.33444);
\draw [c] (2.57751,3.33444) -- (2.60425,3.33444);
\draw [c] (2.59088,3.32994) -- (2.59088,3.32544);
\draw [c] (2.57751,3.32544) -- (2.60425,3.32544);
\draw [c] (2.63882,3.352) -- (2.63882,3.35618);
\draw [c] (2.62545,3.35618) -- (2.65219,3.35618);
\draw [c] (2.63882,3.352) -- (2.63882,3.34782);
\draw [c] (2.62545,3.34782) -- (2.65219,3.34782);
\draw [c] (2.69501,3.39165) -- (2.69501,3.39562);
\draw [c] (2.68164,3.39562) -- (2.70838,3.39562);
\draw [c] (2.69501,3.39165) -- (2.69501,3.38767);
\draw [c] (2.68164,3.38767) -- (2.70838,3.38767);
\draw [c] (2.76837,3.44407) -- (2.76837,3.44892);
\draw [c] (2.755,3.44892) -- (2.78174,3.44892);
\draw [c] (2.76837,3.44407) -- (2.76837,3.43921);
\draw [c] (2.755,3.43921) -- (2.78174,3.43921);
\draw [c] (2.81522,3.46435) -- (2.81522,3.46836);
\draw [c] (2.80185,3.46836) -- (2.82859,3.46836);
\draw [c] (2.81522,3.46435) -- (2.81522,3.46033);
\draw [c] (2.80185,3.46033) -- (2.82859,3.46033);
\draw [c] (2.86813,3.50046) -- (2.86813,3.50419);
\draw [c] (2.85476,3.50419) -- (2.8815,3.50419);
\draw [c] (2.86813,3.50046) -- (2.86813,3.49673);
\draw [c] (2.85476,3.49673) -- (2.8815,3.49673);
\draw [c] (2.94586,3.55188) -- (2.94586,3.55681);
\draw [c] (2.93249,3.55681) -- (2.95923,3.55681);
\draw [c] (2.94586,3.55188) -- (2.94586,3.54695);
\draw [c] (2.93249,3.54695) -- (2.95923,3.54695);
\draw [c] (2.99271,3.5709) -- (2.99271,3.57466);
\draw [c] (2.97934,3.57466) -- (3.00608,3.57466);
\draw [c] (2.99271,3.5709) -- (2.99271,3.56715);
\draw [c] (2.97934,3.56715) -- (3.00608,3.56715);
\draw [c] (3.04562,3.60613) -- (3.04562,3.60981);
\draw [c] (3.03225,3.60981) -- (3.05899,3.60981);
\draw [c] (3.04562,3.60613) -- (3.04562,3.60244);
\draw [c] (3.03225,3.60244) -- (3.05899,3.60244);
\draw [c] (3.12663,3.65421) -- (3.12663,3.65903);
\draw [c] (3.11326,3.65903) -- (3.14,3.65903);
\draw [c] (3.12663,3.65421) -- (3.12663,3.6494);
\draw [c] (3.11326,3.6494) -- (3.14,3.6494);
\draw [c] (3.1702,3.67252) -- (3.1702,3.67613);
\draw [c] (3.15683,3.67613) -- (3.18357,3.67613);
\draw [c] (3.1702,3.67252) -- (3.1702,3.66891);
\draw [c] (3.15683,3.66891) -- (3.18357,3.66891);
\draw [c] (3.22312,3.70726) -- (3.22312,3.71106);
\draw [c] (3.20975,3.71106) -- (3.23649,3.71106);
\draw [c] (3.22312,3.70726) -- (3.22312,3.70346);
\draw [c] (3.20975,3.70346) -- (3.23649,3.70346);
\draw [c] (3.29976,3.75141) -- (3.29976,3.75536);
\draw [c] (3.28639,3.75536) -- (3.31312,3.75536);
\draw [c] (3.29976,3.75141) -- (3.29976,3.74746);
\draw [c] (3.28639,3.74746) -- (3.31312,3.74746);
\draw [c] (3.40389,3.80372) -- (3.40389,3.8077);
\draw [c] (3.39052,3.8077) -- (3.41725,3.8077);
\draw [c] (3.40389,3.80372) -- (3.40389,3.79974);
\draw [c] (3.39052,3.79974) -- (3.41725,3.79974);
\draw [c] (3.47725,3.84684) -- (3.47725,3.85103);
\draw [c] (3.46388,3.85103) -- (3.49062,3.85103);
\draw [c] (3.47725,3.84684) -- (3.47725,3.84265);
\draw [c] (3.46388,3.84265) -- (3.49062,3.84265);
\draw [c] (3.47928,3.84304) -- (3.47928,3.84752);
\draw [c] (3.46591,3.84752) -- (3.49265,3.84752);
\draw [c] (3.47928,3.84304) -- (3.47928,3.83857);
\draw [c] (3.46591,3.83857) -- (3.49265,3.83857);
\draw [c] (3.5241,3.86422) -- (3.5241,3.86756);
\draw [c] (3.51073,3.86756) -- (3.53746,3.86756);
\draw [c] (3.5241,3.86422) -- (3.5241,3.86088);
\draw [c] (3.51073,3.86088) -- (3.53746,3.86088);
\draw [c] (3.57701,3.89554) -- (3.57701,3.89895);
\draw [c] (3.56364,3.89895) -- (3.59038,3.89895);
\draw [c] (3.57701,3.89554) -- (3.57701,3.89213);
\draw [c] (3.56364,3.89213) -- (3.59038,3.89213);
\draw [c] (3.65677,3.93392) -- (3.65677,3.93798);
\draw [c] (3.6434,3.93798) -- (3.67014,3.93798);
\draw [c] (3.65677,3.93392) -- (3.65677,3.92985);
\draw [c] (3.6434,3.92985) -- (3.67014,3.92985);
\draw [c] (3.69722,3.95378) -- (3.69722,3.95698);
\draw [c] (3.68385,3.95698) -- (3.71059,3.95698);
\draw [c] (3.69722,3.95378) -- (3.69722,3.95059);
\draw [c] (3.68385,3.95059) -- (3.71059,3.95059);
\draw [c] (3.7545,3.98487) -- (3.7545,3.98842);
\draw [c] (3.74113,3.98842) -- (3.76787,3.98842);
\draw [c] (3.7545,3.98487) -- (3.7545,3.98132);
\draw [c] (3.74113,3.98132) -- (3.76787,3.98132);
\draw [c] (3.83426,4.021) -- (3.83426,4.02477);
\draw [c] (3.8209,4.02477) -- (3.84763,4.02477);
\draw [c] (3.83426,4.021) -- (3.83426,4.01722);
\draw [c] (3.8209,4.01722) -- (3.84763,4.01722);
\draw [c] (3.87471,4.04041) -- (3.87471,4.04357);
\draw [c] (3.86134,4.04357) -- (3.88808,4.04357);
\draw [c] (3.87471,4.04041) -- (3.87471,4.03726);
\draw [c] (3.86134,4.03726) -- (3.88808,4.03726);
\draw [c] (4.00863,4.10883) -- (4.00863,4.11282);
\draw [c] (3.99526,4.11282) -- (4.022,4.11282);
\draw [c] (4.00863,4.10883) -- (4.00863,4.10484);
\draw [c] (3.99526,4.10484) -- (4.022,4.10484);
\draw [c] (4.01176,4.10461) -- (4.01176,4.10815);
\draw [c] (3.99839,4.10815) -- (4.02513,4.10815);
\draw [c] (4.01176,4.10461) -- (4.01176,4.10106);
\draw [c] (3.99839,4.10106) -- (4.02513,4.10106);
\draw [c] (4.0522,4.1236) -- (4.0522,4.12668);
\draw [c] (4.03884,4.12668) -- (4.06557,4.12668);
\draw [c] (4.0522,4.1236) -- (4.0522,4.12052);
\draw [c] (4.03884,4.12052) -- (4.06557,4.12052);
\draw [c] (4.18176,4.18851) -- (4.18176,4.19184);
\draw [c] (4.16839,4.19184) -- (4.19512,4.19184);
\draw [c] (4.18176,4.18851) -- (4.18176,4.18517);
\draw [c] (4.16839,4.18517) -- (4.19512,4.18517);
\draw [c] (4.18816,4.1856) -- (4.18816,4.18909);
\draw [c] (4.17479,4.18909) -- (4.20152,4.18909);
\draw [c] (4.18816,4.1856) -- (4.18816,4.18211);
\draw [c] (4.17479,4.18211) -- (4.20152,4.18211);
\draw [c] (4.23297,4.20395) -- (4.23297,4.20708);
\draw [c] (4.2196,4.20708) -- (4.24634,4.20708);
\draw [c] (4.23297,4.20395) -- (4.23297,4.20081);
\draw [c] (4.2196,4.20081) -- (4.24634,4.20081);
\draw [c] (4.28589,4.23197) -- (4.28589,4.2354);
\draw [c] (4.27252,4.2354) -- (4.29925,4.2354);
\draw [c] (4.28589,4.23197) -- (4.28589,4.22854);
\draw [c] (4.27252,4.22854) -- (4.29925,4.22854);
\draw [c] (4.35925,4.26714) -- (4.35925,4.27065);
\draw [c] (4.34588,4.27065) -- (4.37262,4.27065);
\draw [c] (4.35925,4.26714) -- (4.35925,4.26363);
\draw [c] (4.34588,4.26363) -- (4.37262,4.26363);
\draw [c] (4.36565,4.26334) -- (4.36565,4.26664);
\draw [c] (4.35228,4.26664) -- (4.37902,4.26664);
\draw [c] (4.36565,4.26334) -- (4.36565,4.26003);
\draw [c] (4.35228,4.26003) -- (4.37902,4.26003);
\draw [c] (4.4061,4.28119) -- (4.4061,4.2841);
\draw [c] (4.39273,4.2841) -- (4.41946,4.2841);
\draw [c] (4.4061,4.28119) -- (4.4061,4.27828);
\draw [c] (4.39273,4.27828) -- (4.41946,4.27828);
\draw [c] (4.45901,4.30756) -- (4.45901,4.31058);
\draw [c] (4.44564,4.31058) -- (4.47238,4.31058);
\draw [c] (4.45901,4.30756) -- (4.45901,4.30455);
\draw [c] (4.44564,4.30455) -- (4.47238,4.30455);
\draw [c] (4.54314,4.33827) -- (4.54314,4.34142);
\draw [c] (4.52977,4.34142) -- (4.55651,4.34142);
\draw [c] (4.54314,4.33827) -- (4.54314,4.33512);
\draw [c] (4.52977,4.33512) -- (4.55651,4.33512);
\draw [c] (4.58359,4.3559) -- (4.58359,4.3588);
\draw [c] (4.57022,4.3588) -- (4.59696,4.3588);
\draw [c] (4.58359,4.3559) -- (4.58359,4.35299);
\draw [c] (4.57022,4.35299) -- (4.59696,4.35299);
\draw [c] (4.6365,4.38191) -- (4.6365,4.38504);
\draw [c] (4.62313,4.38504) -- (4.64987,4.38504);
\draw [c] (4.6365,4.38191) -- (4.6365,4.37879);
\draw [c] (4.62313,4.37879) -- (4.64987,4.37879);
\draw [c] (4.89063,4.48556) -- (4.89063,4.48904);
\draw [c] (4.87726,4.48904) -- (4.904,4.48904);
\draw [c] (4.89063,4.48556) -- (4.89063,4.48209);
\draw [c] (4.87726,4.48209) -- (4.904,4.48209);
\draw [c] (4.89703,4.48113) -- (4.89703,4.4841);
\draw [c] (4.88366,4.4841) -- (4.9104,4.4841);
\draw [c] (4.89703,4.48113) -- (4.89703,4.47817);
\draw [c] (4.88366,4.47817) -- (4.9104,4.47817);
\draw [c] (5.07016,4.54881) -- (5.07016,4.55169);
\draw [c] (5.05679,4.55169) -- (5.08353,4.55169);
\draw [c] (5.07016,4.54881) -- (5.07016,4.54593);
\draw [c] (5.05679,4.54593) -- (5.08353,4.54593);
\draw [c] (5.11497,4.56549) -- (5.11497,4.56831);
\draw [c] (5.1016,4.56831) -- (5.12834,4.56831);
\draw [c] (5.11497,4.56549) -- (5.11497,4.56266);
\draw [c] (5.1016,4.56266) -- (5.12834,4.56266);
\draw [c] (5.16789,4.58934) -- (5.16789,4.59242);
\draw [c] (5.15452,4.59242) -- (5.18125,4.59242);
\draw [c] (5.16789,4.58934) -- (5.16789,4.58626);
\draw [c] (5.15452,4.58626) -- (5.18125,4.58626);
\draw [c] (5.24765,4.61449) -- (5.24765,4.61732);
\draw [c] (5.23428,4.61732) -- (5.26102,4.61732);
\draw [c] (5.24765,4.61449) -- (5.24765,4.61166);
\draw [c] (5.23428,4.61166) -- (5.26102,4.61166);
\draw [c] (5.2881,4.63048) -- (5.2881,4.63311);
\draw [c] (5.27473,4.63311) -- (5.30146,4.63311);
\draw [c] (5.2881,4.63048) -- (5.2881,4.62786);
\draw [c] (5.27473,4.62786) -- (5.30146,4.62786);
\draw [c] (5.38284,4.66659) -- (5.38284,4.66994);
\draw [c] (5.36948,4.66994) -- (5.39621,4.66994);
\draw [c] (5.38284,4.66659) -- (5.38284,4.66323);
\draw [c] (5.36948,4.66323) -- (5.39621,4.66323);
\draw [c] (5.42514,4.67816) -- (5.42514,4.68089);
\draw [c] (5.41177,4.68089) -- (5.43851,4.68089);
\draw [c] (5.42514,4.67816) -- (5.42514,4.67543);
\draw [c] (5.41177,4.67543) -- (5.43851,4.67543);
\draw [c] (5.46559,4.69406) -- (5.46559,4.69671);
\draw [c] (5.45222,4.69671) -- (5.47896,4.69671);
\draw [c] (5.46559,4.69406) -- (5.46559,4.69141);
\draw [c] (5.45222,4.69141) -- (5.47896,4.69141);
\draw [c] (5.56034,4.72883) -- (5.56034,4.732);
\draw [c] (5.54697,4.732) -- (5.57371,4.732);
\draw [c] (5.56034,4.72883) -- (5.56034,4.72566);
\draw [c] (5.54697,4.72566) -- (5.57371,4.72566);
\draw [c] (5.60591,4.74024) -- (5.60591,4.74292);
\draw [c] (5.59254,4.74292) -- (5.61928,4.74292);
\draw [c] (5.60591,4.74024) -- (5.60591,4.73755);
\draw [c] (5.59254,4.73755) -- (5.61928,4.73755);
\draw [c] (5.73783,4.79304) -- (5.73783,4.79576);
\draw [c] (5.72446,4.79576) -- (5.7512,4.79576);
\draw [c] (5.73783,4.79304) -- (5.73783,4.79031);
\draw [c] (5.72446,4.79031) -- (5.7512,4.79031);
\draw [c] (5.77903,4.80002) -- (5.77903,4.80263);
\draw [c] (5.76566,4.80263) -- (5.7924,4.80263);
\draw [c] (5.77903,4.80002) -- (5.77903,4.79742);
\draw [c] (5.76566,4.79742) -- (5.7924,4.79742);
\draw [c] (5.91532,4.84744) -- (5.91532,4.85035);
\draw [c] (5.90195,4.85035) -- (5.92869,4.85035);
\draw [c] (5.91532,4.84744) -- (5.91532,4.84453);
\draw [c] (5.90195,4.84453) -- (5.92869,4.84453);
\draw [c] (5.95653,4.85826) -- (5.95653,4.86081);
\draw [c] (5.94316,4.86081) -- (5.9699,4.86081);
\draw [c] (5.95653,4.85826) -- (5.95653,4.85571);
\draw [c] (5.94316,4.85571) -- (5.9699,4.85571);
\draw [c] (5.99697,4.87337) -- (5.99697,4.87598);
\draw [c] (5.9836,4.87598) -- (6.01034,4.87598);
\draw [c] (5.99697,4.87337) -- (5.99697,4.87075);
\draw [c] (5.9836,4.87075) -- (6.01034,4.87075);
\draw [c] (6.04989,4.89404) -- (6.04989,4.89688);
\draw [c] (6.03652,4.89688) -- (6.06325,4.89688);
\draw [c] (6.04989,4.89404) -- (6.04989,4.89119);
\draw [c] (6.03652,4.89119) -- (6.06325,4.89119);
\draw [c] (6.09172,4.90422) -- (6.09172,4.90708);
\draw [c] (6.07835,4.90708) -- (6.10509,4.90708);
\draw [c] (6.09172,4.90422) -- (6.09172,4.90136);
\draw [c] (6.07835,4.90136) -- (6.10509,4.90136);
\draw [c] (6.26922,4.95939) -- (6.26922,4.96215);
\draw [c] (6.25585,4.96215) -- (6.28258,4.96215);
\draw [c] (6.26922,4.95939) -- (6.26922,4.95663);
\draw [c] (6.25585,4.95663) -- (6.28258,4.95663);
\draw [c] (6.44671,5.013) -- (6.44671,5.01567);
\draw [c] (6.43334,5.01567) -- (6.46008,5.01567);
\draw [c] (6.44671,5.013) -- (6.44671,5.01033);
\draw [c] (6.43334,5.01033) -- (6.46008,5.01033);
\draw [c] (6.48791,5.02357) -- (6.48791,5.02602);
\draw [c] (6.47454,5.02602) -- (6.50128,5.02602);
\draw [c] (6.48791,5.02357) -- (6.48791,5.02112);
\draw [c] (6.47454,5.02112) -- (6.50128,5.02112);
\draw [c] (6.66103,5.07541) -- (6.66103,5.07776);
\draw [c] (6.64766,5.07776) -- (6.6744,5.07776);
\draw [c] (6.66103,5.07541) -- (6.66103,5.07306);
\draw [c] (6.64766,5.07306) -- (6.6744,5.07306);
\draw [c] (6.8006,5.11618) -- (6.8006,5.11873);
\draw [c] (6.78723,5.11873) -- (6.81397,5.11873);
\draw [c] (6.8006,5.11618) -- (6.8006,5.11363);
\draw [c] (6.78723,5.11363) -- (6.81397,5.11363);
\draw [c] (6.83853,5.12625) -- (6.83853,5.12859);
\draw [c] (6.82516,5.12859) -- (6.8519,5.12859);
\draw [c] (6.83853,5.12625) -- (6.83853,5.12391);
\draw [c] (6.82516,5.12391) -- (6.8519,5.12391);
\draw [c] (6.87897,5.14009) -- (6.87897,5.14255);
\draw [c] (6.8656,5.14255) -- (6.89234,5.14255);
\draw [c] (6.87897,5.14009) -- (6.87897,5.13762);
\draw [c] (6.8656,5.13762) -- (6.89234,5.13762);
\draw [c] (6.97372,5.16557) -- (6.97372,5.16806);
\draw [c] (6.96035,5.16806) -- (6.98709,5.16806);
\draw [c] (6.97372,5.16557) -- (6.97372,5.16307);
\draw [c] (6.96035,5.16307) -- (6.98709,5.16307);
\draw [c] (7.15122,5.21375) -- (7.15122,5.2162);
\draw [c] (7.13785,5.2162) -- (7.16458,5.2162);
\draw [c] (7.15122,5.21375) -- (7.15122,5.21131);
\draw [c] (7.13785,5.21131) -- (7.16458,5.21131);
\draw [c] (7.32871,5.26087) -- (7.32871,5.26326);
\draw [c] (7.31534,5.26326) -- (7.34208,5.26326);
\draw [c] (7.32871,5.26087) -- (7.32871,5.25848);
\draw [c] (7.31534,5.25848) -- (7.34208,5.25848);
\draw [c] (7.36991,5.27118) -- (7.36991,5.27347);
\draw [c] (7.35654,5.27347) -- (7.38328,5.27347);
\draw [c] (7.36991,5.27118) -- (7.36991,5.2689);
\draw [c] (7.35654,5.2689) -- (7.38328,5.2689);
\draw [c] (7.50948,5.30725) -- (7.50948,5.3096);
\draw [c] (7.49611,5.3096) -- (7.52285,5.3096);
\draw [c] (7.50948,5.30725) -- (7.50948,5.3049);
\draw [c] (7.49611,5.3049) -- (7.52285,5.3049);
\draw [c] (7.6826,5.35192) -- (7.6826,5.35421);
\draw [c] (7.66923,5.35421) -- (7.69597,5.35421);
\draw [c] (7.6826,5.35192) -- (7.6826,5.34962);
\draw [c] (7.66923,5.34962) -- (7.69597,5.34962);
\draw [c] (7.86009,5.39577) -- (7.86009,5.39803);
\draw [c] (7.84672,5.39803) -- (7.87346,5.39803);
\draw [c] (7.86009,5.39577) -- (7.86009,5.39351);
\draw [c] (7.84672,5.39351) -- (7.87346,5.39351);
\draw [c] (8.25191,5.49033) -- (8.25191,5.4925);
\draw [c] (8.23854,5.4925) -- (8.26528,5.4925);
\draw [c] (8.25191,5.49033) -- (8.25191,5.48816);
\draw [c] (8.23854,5.48816) -- (8.26528,5.48816);
\draw [c] (8.39148,5.52163) -- (8.39148,5.52379);
\draw [c] (8.37811,5.52379) -- (8.40485,5.52379);
\draw [c] (8.39148,5.52163) -- (8.39148,5.51946);
\draw [c] (8.37811,5.51946) -- (8.40485,5.51946);
\draw [c] (8.5646,5.56155) -- (8.5646,5.56366);
\draw [c] (8.55123,5.56366) -- (8.57797,5.56366);
\draw [c] (8.5646,5.56155) -- (8.5646,5.55944);
\draw [c] (8.55123,5.55944) -- (8.57797,5.55944);
\draw [c] (8.74209,5.60079) -- (8.74209,5.60288);
\draw [c] (8.72872,5.60288) -- (8.75546,5.60288);
\draw [c] (8.74209,5.60079) -- (8.74209,5.59871);
\draw [c] (8.72872,5.59871) -- (8.75546,5.59871);
\foreach \P in
 {(1.17749,2.18293),(1.27725,2.26941),(1.35499,2.35893),(1.45475,2.44176),(1.53248,2.52111),(1.63224,2.60177),(1.70888,2.67452),(1.80973,2.75134),(1.88637,2.82206),(1.98613,2.89333),(2.06386,2.95908),(2.10634,2.98212),(2.16362,3.02828),(2.28383,3.112
25),(2.34112,3.15528),(2.41776,3.21247),(2.46133,3.23528),(2.59088,3.32994),(2.63882,3.352),(2.69501,3.39165),(2.76837,3.44407),(2.81522,3.46435),(2.86813,3.50046),(2.94586,3.55188),(2.99271,3.5709),(3.04562,3.60613),(3.12663,3.65421),(3.1702,3.67252
),(3.22312,3.70726),(3.29976,3.75141),(3.40389,3.80372),(3.47725,3.84684),(3.47928,3.84304),(3.5241,3.86422),(3.57701,3.89554),(3.65677,3.93392),(3.69722,3.95378),(3.7545,3.98487),(3.83426,4.021),(3.87471,4.04041),(4.00863,4.10883),(4.01176,4.10461),
(4.0522,4.1236),(4.18176,4.18851),(4.18816,4.1856),(4.23297,4.20395),(4.28589,4.23197),(4.35925,4.26714),(4.36565,4.26334),(4.4061,4.28119),(4.45901,4.30756),(4.54314,4.33827),(4.58359,4.3559),(4.6365,4.38191),(4.89063,4.48556),(4.89703,4.48113),(5.0
7016,4.54881),(5.11497,4.56549),(5.16789,4.58934),(5.24765,4.61449),(5.2881,4.63048),(5.38284,4.66659),(5.42514,4.67816),(5.46559,4.69406),(5.56034,4.72883),(5.60591,4.74024),(5.73783,4.79304),(5.77903,4.80002),(5.91532,4.84744),(5.95653,4.85826),(5.
99697,4.87337),(6.04989,4.89404),(6.09172,4.90422),(6.26922,4.95939),(6.44671,5.013),(6.48791,5.02357),(6.66103,5.07541),(6.8006,5.11618),(6.83853,5.12625),(6.87897,5.14009),(6.97372,5.16557),(7.15122,5.21375),(7.32871,5.26087),(7.36991,5.27118),(7.5
0948,5.30725),(7.6826,5.35192),(7.86009,5.39577),(8.25191,5.49033),(8.39148,5.52163),(8.5646,5.56155),(8.74209,5.60079)}{\draw[mark options={color=c,fill=c},mark size=16.816817pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0.53,0.4,0.34};
\draw [c] (1,2.00937) -- (1,2.01678);
\draw [c] (1,2.01678) -- (1.01337,2.01678);
\draw [c] (1,2.00937) -- (1,2.00195);
\draw [c] (1,2.00195) -- (1.01337,2.00195);
\draw [c] (1.17749,2.19213) -- (1.17749,2.19873);
\draw [c] (1.16412,2.19873) -- (1.19086,2.19873);
\draw [c] (1.17749,2.19213) -- (1.17749,2.18554);
\draw [c] (1.16412,2.18554) -- (1.19086,2.18554);
\draw [c] (1.27725,2.28959) -- (1.27725,2.29615);
\draw [c] (1.26388,2.29615) -- (1.29062,2.29615);
\draw [c] (1.27725,2.28959) -- (1.27725,2.28303);
\draw [c] (1.26388,2.28303) -- (1.29062,2.28303);
\draw [c] (1.45475,2.45705) -- (1.45475,2.46331);
\draw [c] (1.44138,2.46331) -- (1.46811,2.46331);
\draw [c] (1.45475,2.45705) -- (1.45475,2.4508);
\draw [c] (1.44138,2.4508) -- (1.46811,2.4508);
\draw [c] (1.70888,2.67487) -- (1.70888,2.68018);
\draw [c] (1.69551,2.68018) -- (1.72225,2.68018);
\draw [c] (1.70888,2.67487) -- (1.70888,2.66956);
\draw [c] (1.69551,2.66956) -- (1.72225,2.66956);
\draw [c] (1.98613,2.8982) -- (1.98613,2.90353);
\draw [c] (1.97276,2.90353) -- (1.9995,2.90353);
\draw [c] (1.98613,2.8982) -- (1.98613,2.89287);
\draw [c] (1.97276,2.89287) -- (1.9995,2.89287);
\draw [c] (2.10634,2.98581) -- (2.10634,2.99114);
\draw [c] (2.09297,2.99114) -- (2.11971,2.99114);
\draw [c] (2.10634,2.98581) -- (2.10634,2.98047);
\draw [c] (2.09297,2.98047) -- (2.11971,2.98047);
\draw [c] (2.28383,3.11697) -- (2.28383,3.12207);
\draw [c] (2.27046,3.12207) -- (2.2972,3.12207);
\draw [c] (2.28383,3.11697) -- (2.28383,3.11187);
\draw [c] (2.27046,3.11187) -- (2.2972,3.11187);
\draw [c] (2.59088,3.32002) -- (2.59088,3.32473);
\draw [c] (2.57751,3.32473) -- (2.60425,3.32473);
\draw [c] (2.59088,3.32002) -- (2.59088,3.31531);
\draw [c] (2.57751,3.31531) -- (2.60425,3.31531);
\draw [c] (2.81522,3.46568) -- (2.81522,3.47044);
\draw [c] (2.80185,3.47044) -- (2.82859,3.47044);
\draw [c] (2.81522,3.46568) -- (2.81522,3.46092);
\draw [c] (2.80185,3.46092) -- (2.82859,3.46092);
\draw [c] (2.86813,3.49537) -- (2.86813,3.50006);
\draw [c] (2.85476,3.50006) -- (2.8815,3.50006);
\draw [c] (2.86813,3.49537) -- (2.86813,3.49068);
\draw [c] (2.85476,3.49068) -- (2.8815,3.49068);
\draw [c] (3.47928,3.83319) -- (3.47928,3.83756);
\draw [c] (3.46591,3.83756) -- (3.49265,3.83756);
\draw [c] (3.47928,3.83319) -- (3.47928,3.82881);
\draw [c] (3.46591,3.82881) -- (3.49265,3.82881);
\draw [c] (3.65677,3.92604) -- (3.65677,3.93054);
\draw [c] (3.6434,3.93054) -- (3.67014,3.93054);
\draw [c] (3.65677,3.92604) -- (3.65677,3.92154);
\draw [c] (3.6434,3.92154) -- (3.67014,3.92154);
\draw [c] (3.69722,3.94914) -- (3.69722,3.95369);
\draw [c] (3.68385,3.95369) -- (3.71059,3.95369);
\draw [c] (3.69722,3.94914) -- (3.69722,3.9446);
\draw [c] (3.68385,3.9446) -- (3.71059,3.9446);
\draw [c] (4.18816,4.17837) -- (4.18816,4.18258);
\draw [c] (4.17479,4.18258) -- (4.20152,4.18258);
\draw [c] (4.18816,4.17837) -- (4.18816,4.17415);
\draw [c] (4.17479,4.17415) -- (4.20152,4.17415);
\draw [c] (5.07016,4.53715) -- (5.07016,4.54095);
\draw [c] (5.05679,4.54095) -- (5.08353,4.54095);
\draw [c] (5.07016,4.53715) -- (5.07016,4.53334);
\draw [c] (5.05679,4.53334) -- (5.08353,4.53334);
\draw [c] (5.38284,4.64872) -- (5.38284,4.65256);
\draw [c] (5.36948,4.65256) -- (5.39621,4.65256);
\draw [c] (5.38284,4.64872) -- (5.38284,4.64487);
\draw [c] (5.36948,4.64487) -- (5.39621,4.64487);
\draw [c] (5.56034,4.71194) -- (5.56034,4.71614);
\draw [c] (5.54697,4.71614) -- (5.57371,4.71614);
\draw [c] (5.56034,4.71194) -- (5.56034,4.70774);
\draw [c] (5.54697,4.70774) -- (5.57371,4.70774);
\draw [c] (6.09172,4.88696) -- (6.09172,4.89091);
\draw [c] (6.07835,4.89091) -- (6.10509,4.89091);
\draw [c] (6.09172,4.88696) -- (6.09172,4.88301);
\draw [c] (6.07835,4.88301) -- (6.10509,4.88301);
\draw [c] (6.97372,5.14463) -- (6.97372,5.14797);
\draw [c] (6.96035,5.14797) -- (6.98709,5.14797);
\draw [c] (6.97372,5.14463) -- (6.97372,5.14129);
\draw [c] (6.96035,5.14129) -- (6.98709,5.14129);
\foreach \P in
 {(1,2.00937),(1.17749,2.19213),(1.27725,2.28959),(1.45475,2.45705),(1.70888,2.67487),(1.98613,2.8982),(2.10634,2.98581),(2.28383,3.11697),(2.59088,3.32002),(2.81522,3.46568),(2.86813,3.49537),(3.47928,3.83319),(3.65677,3.92604),(3.69722,3.94914),(4.
18816,4.17837),(5.07016,4.53715),(5.38284,4.64872),(5.56034,4.71194),(6.09172,4.88696),(6.97372,5.14463)}{\draw[mark options={color=c,fill=c},mark size=16.816817pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0.35,0.33,0.85};
\draw [c] (1.17749,2.18028) -- (1.17749,2.18756);
\draw [c] (1.16412,2.18756) -- (1.19086,2.18756);
\draw [c] (1.17749,2.18028) -- (1.17749,2.173);
\draw [c] (1.16412,2.173) -- (1.19086,2.173);
\draw [c] (1.27725,2.26772) -- (1.27725,2.27607);
\draw [c] (1.26388,2.27607) -- (1.29062,2.27607);
\draw [c] (1.27725,2.26772) -- (1.27725,2.25936);
\draw [c] (1.26388,2.25936) -- (1.29062,2.25936);
\draw [c] (1.35499,2.35672) -- (1.35499,2.36374);
\draw [c] (1.34162,2.36374) -- (1.36836,2.36374);
\draw [c] (1.35499,2.35672) -- (1.35499,2.3497);
\draw [c] (1.34162,2.3497) -- (1.36836,2.3497);
\draw [c] (1.45475,2.4405) -- (1.45475,2.4465);
\draw [c] (1.44138,2.4465) -- (1.46811,2.4465);
\draw [c] (1.45475,2.4405) -- (1.45475,2.43451);
\draw [c] (1.44138,2.43451) -- (1.46811,2.43451);
\draw [c] (1.53248,2.51979) -- (1.53248,2.5276);
\draw [c] (1.51911,2.5276) -- (1.54585,2.5276);
\draw [c] (1.53248,2.51979) -- (1.53248,2.51197);
\draw [c] (1.51911,2.51197) -- (1.54585,2.51197);
\draw [c] (1.63224,2.60083) -- (1.63224,2.6062);
\draw [c] (1.61887,2.6062) -- (1.64561,2.6062);
\draw [c] (1.63224,2.60083) -- (1.63224,2.59546);
\draw [c] (1.61887,2.59546) -- (1.64561,2.59546);
\draw [c] (1.70888,2.67386) -- (1.70888,2.67941);
\draw [c] (1.69551,2.67941) -- (1.72225,2.67941);
\draw [c] (1.70888,2.67386) -- (1.70888,2.6683);
\draw [c] (1.69551,2.6683) -- (1.72225,2.6683);
\draw [c] (1.80973,2.75059) -- (1.80973,2.75603);
\draw [c] (1.79636,2.75603) -- (1.8231,2.75603);
\draw [c] (1.80973,2.75059) -- (1.80973,2.74515);
\draw [c] (1.79636,2.74515) -- (1.8231,2.74515);
\draw [c] (1.88637,2.82078) -- (1.88637,2.8267);
\draw [c] (1.873,2.8267) -- (1.89974,2.8267);
\draw [c] (1.88637,2.82078) -- (1.88637,2.81487);
\draw [c] (1.873,2.81487) -- (1.89974,2.81487);
\draw [c] (1.98613,2.89245) -- (1.98613,2.89708);
\draw [c] (1.97276,2.89708) -- (1.9995,2.89708);
\draw [c] (1.98613,2.89245) -- (1.98613,2.88782);
\draw [c] (1.97276,2.88782) -- (1.9995,2.88782);
\draw [c] (2.06386,2.95829) -- (2.06386,2.96455);
\draw [c] (2.05049,2.96455) -- (2.07723,2.96455);
\draw [c] (2.06386,2.95829) -- (2.06386,2.95202);
\draw [c] (2.05049,2.95202) -- (2.07723,2.95202);
\draw [c] (2.10634,2.98169) -- (2.10634,2.98758);
\draw [c] (2.09297,2.98758) -- (2.11971,2.98758);
\draw [c] (2.10634,2.98169) -- (2.10634,2.9758);
\draw [c] (2.09297,2.9758) -- (2.11971,2.9758);
\draw [c] (2.16362,3.02764) -- (2.16362,3.03204);
\draw [c] (2.15025,3.03204) -- (2.17699,3.03204);
\draw [c] (2.16362,3.02764) -- (2.16362,3.02324);
\draw [c] (2.15025,3.02324) -- (2.17699,3.02324);
\draw [c] (2.28383,3.11186) -- (2.28383,3.11688);
\draw [c] (2.27046,3.11688) -- (2.2972,3.11688);
\draw [c] (2.28383,3.11186) -- (2.28383,3.10684);
\draw [c] (2.27046,3.10684) -- (2.2972,3.10684);
\draw [c] (2.34112,3.15476) -- (2.34112,3.15937);
\draw [c] (2.32775,3.15937) -- (2.35449,3.15937);
\draw [c] (2.34112,3.15476) -- (2.34112,3.15015);
\draw [c] (2.32775,3.15015) -- (2.35449,3.15015);
\draw [c] (2.41776,3.21192) -- (2.41776,3.21675);
\draw [c] (2.40439,3.21675) -- (2.43112,3.21675);
\draw [c] (2.41776,3.21192) -- (2.41776,3.20708);
\draw [c] (2.40439,3.20708) -- (2.43112,3.20708);
\draw [c] (2.46133,3.23493) -- (2.46133,3.23943);
\draw [c] (2.44796,3.23943) -- (2.4747,3.23943);
\draw [c] (2.46133,3.23493) -- (2.46133,3.23043);
\draw [c] (2.44796,3.23043) -- (2.4747,3.23043);
\draw [c] (2.59088,3.32954) -- (2.59088,3.33407);
\draw [c] (2.57751,3.33407) -- (2.60425,3.33407);
\draw [c] (2.59088,3.32954) -- (2.59088,3.32502);
\draw [c] (2.57751,3.32502) -- (2.60425,3.32502);
\draw [c] (2.63882,3.35167) -- (2.63882,3.35585);
\draw [c] (2.62545,3.35585) -- (2.65219,3.35585);
\draw [c] (2.63882,3.35167) -- (2.63882,3.34749);
\draw [c] (2.62545,3.34749) -- (2.65219,3.34749);
\draw [c] (2.69501,3.39124) -- (2.69501,3.39522);
\draw [c] (2.68164,3.39522) -- (2.70838,3.39522);
\draw [c] (2.69501,3.39124) -- (2.69501,3.38726);
\draw [c] (2.68164,3.38726) -- (2.70838,3.38726);
\draw [c] (2.76837,3.443) -- (2.76837,3.44793);
\draw [c] (2.755,3.44793) -- (2.78174,3.44793);
\draw [c] (2.76837,3.443) -- (2.76837,3.43806);
\draw [c] (2.755,3.43806) -- (2.78174,3.43806);
\draw [c] (2.81522,3.46403) -- (2.81522,3.46805);
\draw [c] (2.80185,3.46805) -- (2.82859,3.46805);
\draw [c] (2.81522,3.46403) -- (2.81522,3.46001);
\draw [c] (2.80185,3.46001) -- (2.82859,3.46001);
\draw [c] (2.86813,3.49992) -- (2.86813,3.50363);
\draw [c] (2.85476,3.50363) -- (2.8815,3.50363);
\draw [c] (2.86813,3.49992) -- (2.86813,3.49621);
\draw [c] (2.85476,3.49621) -- (2.8815,3.49621);
\draw [c] (2.94586,3.55126) -- (2.94586,3.55621);
\draw [c] (2.93249,3.55621) -- (2.95923,3.55621);
\draw [c] (2.94586,3.55126) -- (2.94586,3.54631);
\draw [c] (2.93249,3.54631) -- (2.95923,3.54631);
\draw [c] (2.99271,3.57062) -- (2.99271,3.57437);
\draw [c] (2.97934,3.57437) -- (3.00608,3.57437);
\draw [c] (2.99271,3.57062) -- (2.99271,3.56687);
\draw [c] (2.97934,3.56687) -- (3.00608,3.56687);
\draw [c] (3.04562,3.60562) -- (3.04562,3.6093);
\draw [c] (3.03225,3.6093) -- (3.05899,3.6093);
\draw [c] (3.04562,3.60562) -- (3.04562,3.60194);
\draw [c] (3.03225,3.60194) -- (3.05899,3.60194);
\draw [c] (3.12663,3.65388) -- (3.12663,3.6587);
\draw [c] (3.11326,3.6587) -- (3.14,3.6587);
\draw [c] (3.12663,3.65388) -- (3.12663,3.64906);
\draw [c] (3.11326,3.64906) -- (3.14,3.64906);
\draw [c] (3.1702,3.67225) -- (3.1702,3.67586);
\draw [c] (3.15683,3.67586) -- (3.18357,3.67586);
\draw [c] (3.1702,3.67225) -- (3.1702,3.66865);
\draw [c] (3.15683,3.66865) -- (3.18357,3.66865);
\draw [c] (3.22312,3.70686) -- (3.22312,3.71065);
\draw [c] (3.20975,3.71065) -- (3.23649,3.71065);
\draw [c] (3.22312,3.70686) -- (3.22312,3.70307);
\draw [c] (3.20975,3.70307) -- (3.23649,3.70307);
\draw [c] (3.29976,3.75102) -- (3.29976,3.755);
\draw [c] (3.28639,3.755) -- (3.31312,3.755);
\draw [c] (3.29976,3.75102) -- (3.29976,3.74705);
\draw [c] (3.28639,3.74705) -- (3.31312,3.74705);
\draw [c] (3.40389,3.80344) -- (3.40389,3.80741);
\draw [c] (3.39052,3.80741) -- (3.41725,3.80741);
\draw [c] (3.40389,3.80344) -- (3.40389,3.79947);
\draw [c] (3.39052,3.79947) -- (3.41725,3.79947);
\draw [c] (3.47725,3.84651) -- (3.47725,3.8507);
\draw [c] (3.46388,3.8507) -- (3.49062,3.8507);
\draw [c] (3.47725,3.84651) -- (3.47725,3.84231);
\draw [c] (3.46388,3.84231) -- (3.49062,3.84231);
\draw [c] (3.47928,3.84285) -- (3.47928,3.84733);
\draw [c] (3.46591,3.84733) -- (3.49265,3.84733);
\draw [c] (3.47928,3.84285) -- (3.47928,3.83838);
\draw [c] (3.46591,3.83838) -- (3.49265,3.83838);
\draw [c] (3.5241,3.86399) -- (3.5241,3.86732);
\draw [c] (3.51073,3.86732) -- (3.53746,3.86732);
\draw [c] (3.5241,3.86399) -- (3.5241,3.86065);
\draw [c] (3.51073,3.86065) -- (3.53746,3.86065);
\draw [c] (3.57701,3.89524) -- (3.57701,3.89865);
\draw [c] (3.56364,3.89865) -- (3.59038,3.89865);
\draw [c] (3.57701,3.89524) -- (3.57701,3.89183);
\draw [c] (3.56364,3.89183) -- (3.59038,3.89183);
\draw [c] (3.65677,3.93373) -- (3.65677,3.9378);
\draw [c] (3.6434,3.9378) -- (3.67014,3.9378);
\draw [c] (3.65677,3.93373) -- (3.65677,3.92967);
\draw [c] (3.6434,3.92967) -- (3.67014,3.92967);
\draw [c] (3.69722,3.95355) -- (3.69722,3.95674);
\draw [c] (3.68385,3.95674) -- (3.71059,3.95674);
\draw [c] (3.69722,3.95355) -- (3.69722,3.95035);
\draw [c] (3.68385,3.95035) -- (3.71059,3.95035);
\draw [c] (3.7545,3.98459) -- (3.7545,3.98814);
\draw [c] (3.74113,3.98814) -- (3.76787,3.98814);
\draw [c] (3.7545,3.98459) -- (3.7545,3.98105);
\draw [c] (3.74113,3.98105) -- (3.76787,3.98105);
\draw [c] (3.83426,4.02082) -- (3.83426,4.0246);
\draw [c] (3.8209,4.0246) -- (3.84763,4.0246);
\draw [c] (3.83426,4.02082) -- (3.83426,4.01705);
\draw [c] (3.8209,4.01705) -- (3.84763,4.01705);
\draw [c] (3.87471,4.04018) -- (3.87471,4.04333);
\draw [c] (3.86134,4.04333) -- (3.88808,4.04333);
\draw [c] (3.87471,4.04018) -- (3.87471,4.03703);
\draw [c] (3.86134,4.03703) -- (3.88808,4.03703);
\draw [c] (4.00863,4.10858) -- (4.00863,4.11257);
\draw [c] (3.99526,4.11257) -- (4.022,4.11257);
\draw [c] (4.00863,4.10858) -- (4.00863,4.10459);
\draw [c] (3.99526,4.10459) -- (4.022,4.10459);
\draw [c] (4.01176,4.10444) -- (4.01176,4.10798);
\draw [c] (3.99839,4.10798) -- (4.02513,4.10798);
\draw [c] (4.01176,4.10444) -- (4.01176,4.1009);
\draw [c] (3.99839,4.1009) -- (4.02513,4.1009);
\draw [c] (4.0522,4.12338) -- (4.0522,4.12646);
\draw [c] (4.03884,4.12646) -- (4.06557,4.12646);
\draw [c] (4.0522,4.12338) -- (4.0522,4.12031);
\draw [c] (4.03884,4.12031) -- (4.06557,4.12031);
\draw [c] (4.18176,4.18826) -- (4.18176,4.19161);
\draw [c] (4.16839,4.19161) -- (4.19512,4.19161);
\draw [c] (4.18176,4.18826) -- (4.18176,4.18492);
\draw [c] (4.16839,4.18492) -- (4.19512,4.18492);
\draw [c] (4.18816,4.18544) -- (4.18816,4.18893);
\draw [c] (4.17479,4.18893) -- (4.20152,4.18893);
\draw [c] (4.18816,4.18544) -- (4.18816,4.18195);
\draw [c] (4.17479,4.18195) -- (4.20152,4.18195);
\draw [c] (4.23297,4.20376) -- (4.23297,4.20689);
\draw [c] (4.2196,4.20689) -- (4.24634,4.20689);
\draw [c] (4.23297,4.20376) -- (4.23297,4.20063);
\draw [c] (4.2196,4.20063) -- (4.24634,4.20063);
\draw [c] (4.28589,4.23175) -- (4.28589,4.23518);
\draw [c] (4.27252,4.23518) -- (4.29925,4.23518);
\draw [c] (4.28589,4.23175) -- (4.28589,4.22833);
\draw [c] (4.27252,4.22833) -- (4.29925,4.22833);
\draw [c] (4.35925,4.26692) -- (4.35925,4.27043);
\draw [c] (4.34588,4.27043) -- (4.37262,4.27043);
\draw [c] (4.35925,4.26692) -- (4.35925,4.2634);
\draw [c] (4.34588,4.2634) -- (4.37262,4.2634);
\draw [c] (4.36565,4.26318) -- (4.36565,4.26648);
\draw [c] (4.35228,4.26648) -- (4.37902,4.26648);
\draw [c] (4.36565,4.26318) -- (4.36565,4.25988);
\draw [c] (4.35228,4.25988) -- (4.37902,4.25988);
\draw [c] (4.4061,4.281) -- (4.4061,4.28391);
\draw [c] (4.39273,4.28391) -- (4.41946,4.28391);
\draw [c] (4.4061,4.281) -- (4.4061,4.27809);
\draw [c] (4.39273,4.27809) -- (4.41946,4.27809);
\draw [c] (4.45901,4.30735) -- (4.45901,4.31037);
\draw [c] (4.44564,4.31037) -- (4.47238,4.31037);
\draw [c] (4.45901,4.30735) -- (4.45901,4.30433);
\draw [c] (4.44564,4.30433) -- (4.47238,4.30433);
\draw [c] (4.54314,4.33812) -- (4.54314,4.34127);
\draw [c] (4.52977,4.34127) -- (4.55651,4.34127);
\draw [c] (4.54314,4.33812) -- (4.54314,4.33498);
\draw [c] (4.52977,4.33498) -- (4.55651,4.33498);
\draw [c] (4.58359,4.35572) -- (4.58359,4.35862);
\draw [c] (4.57022,4.35862) -- (4.59696,4.35862);
\draw [c] (4.58359,4.35572) -- (4.58359,4.35281);
\draw [c] (4.57022,4.35281) -- (4.59696,4.35281);
\draw [c] (4.6365,4.38171) -- (4.6365,4.38483);
\draw [c] (4.62313,4.38483) -- (4.64987,4.38483);
\draw [c] (4.6365,4.38171) -- (4.6365,4.37859);
\draw [c] (4.62313,4.37859) -- (4.64987,4.37859);
\draw [c] (4.89063,4.48538) -- (4.89063,4.48885);
\draw [c] (4.87726,4.48885) -- (4.904,4.48885);
\draw [c] (4.89063,4.48538) -- (4.89063,4.4819);
\draw [c] (4.87726,4.4819) -- (4.904,4.4819);
\draw [c] (4.89703,4.481) -- (4.89703,4.48396);
\draw [c] (4.88366,4.48396) -- (4.9104,4.48396);
\draw [c] (4.89703,4.481) -- (4.89703,4.47803);
\draw [c] (4.88366,4.47803) -- (4.9104,4.47803);
\draw [c] (5.07016,4.54867) -- (5.07016,4.55155);
\draw [c] (5.05679,4.55155) -- (5.08353,4.55155);
\draw [c] (5.07016,4.54867) -- (5.07016,4.54579);
\draw [c] (5.05679,4.54579) -- (5.08353,4.54579);
\draw [c] (5.11497,4.56533) -- (5.11497,4.56815);
\draw [c] (5.1016,4.56815) -- (5.12834,4.56815);
\draw [c] (5.11497,4.56533) -- (5.11497,4.56251);
\draw [c] (5.1016,4.56251) -- (5.12834,4.56251);
\draw [c] (5.16789,4.58917) -- (5.16789,4.59224);
\draw [c] (5.15452,4.59224) -- (5.18125,4.59224);
\draw [c] (5.16789,4.58917) -- (5.16789,4.5861);
\draw [c] (5.15452,4.5861) -- (5.18125,4.5861);
\draw [c] (5.24765,4.61436) -- (5.24765,4.61718);
\draw [c] (5.23428,4.61718) -- (5.26102,4.61718);
\draw [c] (5.24765,4.61436) -- (5.24765,4.61153);
\draw [c] (5.23428,4.61153) -- (5.26102,4.61153);
\draw [c] (5.2881,4.63033) -- (5.2881,4.63295);
\draw [c] (5.27473,4.63295) -- (5.30146,4.63295);
\draw [c] (5.2881,4.63033) -- (5.2881,4.62771);
\draw [c] (5.27473,4.62771) -- (5.30146,4.62771);
\draw [c] (5.38284,4.66648) -- (5.38284,4.66983);
\draw [c] (5.36948,4.66983) -- (5.39621,4.66983);
\draw [c] (5.38284,4.66648) -- (5.38284,4.66313);
\draw [c] (5.36948,4.66313) -- (5.39621,4.66313);
\draw [c] (5.42514,4.67803) -- (5.42514,4.68075);
\draw [c] (5.41177,4.68075) -- (5.43851,4.68075);
\draw [c] (5.42514,4.67803) -- (5.42514,4.6753);
\draw [c] (5.41177,4.6753) -- (5.43851,4.6753);
\draw [c] (5.46559,4.69392) -- (5.46559,4.69656);
\draw [c] (5.45222,4.69656) -- (5.47896,4.69656);
\draw [c] (5.46559,4.69392) -- (5.46559,4.69127);
\draw [c] (5.45222,4.69127) -- (5.47896,4.69127);
\draw [c] (5.56034,4.72873) -- (5.56034,4.7319);
\draw [c] (5.54697,4.7319) -- (5.57371,4.7319);
\draw [c] (5.56034,4.72873) -- (5.56034,4.72555);
\draw [c] (5.54697,4.72555) -- (5.57371,4.72555);
\draw [c] (5.60591,4.74012) -- (5.60591,4.7428);
\draw [c] (5.59254,4.7428) -- (5.61928,4.7428);
\draw [c] (5.60591,4.74012) -- (5.60591,4.73743);
\draw [c] (5.59254,4.73743) -- (5.61928,4.73743);
\draw [c] (5.73783,4.79292) -- (5.73783,4.79565);
\draw [c] (5.72446,4.79565) -- (5.7512,4.79565);
\draw [c] (5.73783,4.79292) -- (5.73783,4.7902);
\draw [c] (5.72446,4.7902) -- (5.7512,4.7902);
\draw [c] (5.77903,4.7999) -- (5.77903,4.8025);
\draw [c] (5.76566,4.8025) -- (5.7924,4.8025);
\draw [c] (5.77903,4.7999) -- (5.77903,4.7973);
\draw [c] (5.76566,4.7973) -- (5.7924,4.7973);
\draw [c] (5.91532,4.84734) -- (5.91532,4.85024);
\draw [c] (5.90195,4.85024) -- (5.92869,4.85024);
\draw [c] (5.91532,4.84734) -- (5.91532,4.84444);
\draw [c] (5.90195,4.84444) -- (5.92869,4.84444);
\draw [c] (5.95653,4.85814) -- (5.95653,4.86069);
\draw [c] (5.94316,4.86069) -- (5.9699,4.86069);
\draw [c] (5.95653,4.85814) -- (5.95653,4.85559);
\draw [c] (5.94316,4.85559) -- (5.9699,4.85559);
\draw [c] (5.99697,4.87324) -- (5.99697,4.87585);
\draw [c] (5.9836,4.87585) -- (6.01034,4.87585);
\draw [c] (5.99697,4.87324) -- (5.99697,4.87063);
\draw [c] (5.9836,4.87063) -- (6.01034,4.87063);
\draw [c] (6.04989,4.8939) -- (6.04989,4.89674);
\draw [c] (6.03652,4.89674) -- (6.06325,4.89674);
\draw [c] (6.04989,4.8939) -- (6.04989,4.89106);
\draw [c] (6.03652,4.89106) -- (6.06325,4.89106);
\draw [c] (6.09172,4.90412) -- (6.09172,4.90698);
\draw [c] (6.07835,4.90698) -- (6.10509,4.90698);
\draw [c] (6.09172,4.90412) -- (6.09172,4.90127);
\draw [c] (6.07835,4.90127) -- (6.10509,4.90127);
\draw [c] (6.26922,4.95929) -- (6.26922,4.96205);
\draw [c] (6.25585,4.96205) -- (6.28258,4.96205);
\draw [c] (6.26922,4.95929) -- (6.26922,4.95653);
\draw [c] (6.25585,4.95653) -- (6.28258,4.95653);
\draw [c] (6.44671,5.01291) -- (6.44671,5.01558);
\draw [c] (6.43334,5.01558) -- (6.46008,5.01558);
\draw [c] (6.44671,5.01291) -- (6.44671,5.01024);
\draw [c] (6.43334,5.01024) -- (6.46008,5.01024);
\draw [c] (6.48791,5.02346) -- (6.48791,5.02591);
\draw [c] (6.47454,5.02591) -- (6.50128,5.02591);
\draw [c] (6.48791,5.02346) -- (6.48791,5.02102);
\draw [c] (6.47454,5.02102) -- (6.50128,5.02102);
\draw [c] (6.66103,5.07531) -- (6.66103,5.07766);
\draw [c] (6.64766,5.07766) -- (6.6744,5.07766);
\draw [c] (6.66103,5.07531) -- (6.66103,5.07296);
\draw [c] (6.64766,5.07296) -- (6.6744,5.07296);
\draw [c] (6.8006,5.1161) -- (6.8006,5.11864);
\draw [c] (6.78723,5.11864) -- (6.81397,5.11864);
\draw [c] (6.8006,5.1161) -- (6.8006,5.11355);
\draw [c] (6.78723,5.11355) -- (6.81397,5.11355);
\draw [c] (6.83853,5.12615) -- (6.83853,5.12848);
\draw [c] (6.82516,5.12848) -- (6.8519,5.12848);
\draw [c] (6.83853,5.12615) -- (6.83853,5.12381);
\draw [c] (6.82516,5.12381) -- (6.8519,5.12381);
\draw [c] (6.87897,5.13998) -- (6.87897,5.14244);
\draw [c] (6.8656,5.14244) -- (6.89234,5.14244);
\draw [c] (6.87897,5.13998) -- (6.87897,5.13752);
\draw [c] (6.8656,5.13752) -- (6.89234,5.13752);
\draw [c] (6.97372,5.16548) -- (6.97372,5.16797);
\draw [c] (6.96035,5.16797) -- (6.98709,5.16797);
\draw [c] (6.97372,5.16548) -- (6.97372,5.16299);
\draw [c] (6.96035,5.16299) -- (6.98709,5.16299);
\draw [c] (7.15122,5.21367) -- (7.15122,5.21611);
\draw [c] (7.13785,5.21611) -- (7.16458,5.21611);
\draw [c] (7.15122,5.21367) -- (7.15122,5.21122);
\draw [c] (7.13785,5.21122) -- (7.16458,5.21122);
\draw [c] (7.32871,5.26079) -- (7.32871,5.26318);
\draw [c] (7.31534,5.26318) -- (7.34208,5.26318);
\draw [c] (7.32871,5.26079) -- (7.32871,5.2584);
\draw [c] (7.31534,5.2584) -- (7.34208,5.2584);
\draw [c] (7.36991,5.27109) -- (7.36991,5.27337);
\draw [c] (7.35654,5.27337) -- (7.38328,5.27337);
\draw [c] (7.36991,5.27109) -- (7.36991,5.26881);
\draw [c] (7.35654,5.26881) -- (7.38328,5.26881);
\draw [c] (7.50948,5.30717) -- (7.50948,5.30952);
\draw [c] (7.49611,5.30952) -- (7.52285,5.30952);
\draw [c] (7.50948,5.30717) -- (7.50948,5.30483);
\draw [c] (7.49611,5.30483) -- (7.52285,5.30483);
\draw [c] (7.6826,5.35184) -- (7.6826,5.35413);
\draw [c] (7.66923,5.35413) -- (7.69597,5.35413);
\draw [c] (7.6826,5.35184) -- (7.6826,5.34955);
\draw [c] (7.66923,5.34955) -- (7.69597,5.34955);
\draw [c] (7.86009,5.39569) -- (7.86009,5.39795);
\draw [c] (7.84672,5.39795) -- (7.87346,5.39795);
\draw [c] (7.86009,5.39569) -- (7.86009,5.39344);
\draw [c] (7.84672,5.39344) -- (7.87346,5.39344);
\draw [c] (8.25191,5.49024) -- (8.25191,5.49241);
\draw [c] (8.23854,5.49241) -- (8.26528,5.49241);
\draw [c] (8.25191,5.49024) -- (8.25191,5.48807);
\draw [c] (8.23854,5.48807) -- (8.26528,5.48807);
\draw [c] (8.39148,5.52155) -- (8.39148,5.52372);
\draw [c] (8.37811,5.52372) -- (8.40485,5.52372);
\draw [c] (8.39148,5.52155) -- (8.39148,5.51939);
\draw [c] (8.37811,5.51939) -- (8.40485,5.51939);
\draw [c] (8.5646,5.56148) -- (8.5646,5.56358);
\draw [c] (8.55123,5.56358) -- (8.57797,5.56358);
\draw [c] (8.5646,5.56148) -- (8.5646,5.55937);
\draw [c] (8.55123,5.55937) -- (8.57797,5.55937);
\draw [c] (8.74209,5.60072) -- (8.74209,5.60281);
\draw [c] (8.72872,5.60281) -- (8.75546,5.60281);
\draw [c] (8.74209,5.60072) -- (8.74209,5.59863);
\draw [c] (8.72872,5.59863) -- (8.75546,5.59863);
\foreach \P in
 {(1.17749,2.18028),(1.27725,2.26772),(1.35499,2.35672),(1.45475,2.4405),(1.53248,2.51979),(1.63224,2.60083),(1.70888,2.67386),(1.80973,2.75059),(1.88637,2.82078),(1.98613,2.89245),(2.06386,2.95829),(2.10634,2.98169),(2.16362,3.02764),(2.28383,3.1118
6),(2.34112,3.15476),(2.41776,3.21192),(2.46133,3.23493),(2.59088,3.32954),(2.63882,3.35167),(2.69501,3.39124),(2.76837,3.443),(2.81522,3.46403),(2.86813,3.49992),(2.94586,3.55126),(2.99271,3.57062),(3.04562,3.60562),(3.12663,3.65388),(3.1702,3.67225
),(3.22312,3.70686),(3.29976,3.75102),(3.40389,3.80344),(3.47725,3.84651),(3.47928,3.84285),(3.5241,3.86399),(3.57701,3.89524),(3.65677,3.93373),(3.69722,3.95355),(3.7545,3.98459),(3.83426,4.02082),(3.87471,4.04018),(4.00863,4.10858),(4.01176,4.10444
),(4.0522,4.12338),(4.18176,4.18826),(4.18816,4.18544),(4.23297,4.20376),(4.28589,4.23175),(4.35925,4.26692),(4.36565,4.26318),(4.4061,4.281),(4.45901,4.30735),(4.54314,4.33812),(4.58359,4.35572),(4.6365,4.38171),(4.89063,4.48538),(4.89703,4.481),(5.
07016,4.54867),(5.11497,4.56533),(5.16789,4.58917),(5.24765,4.61436),(5.2881,4.63033),(5.38284,4.66648),(5.42514,4.67803),(5.46559,4.69392),(5.56034,4.72873),(5.60591,4.74012),(5.73783,4.79292),(5.77903,4.7999),(5.91532,4.84734),(5.95653,4.85814),(5.
99697,4.87324),(6.04989,4.8939),(6.09172,4.90412),(6.26922,4.95929),(6.44671,5.01291),(6.48791,5.02346),(6.66103,5.07531),(6.8006,5.1161),(6.83853,5.12615),(6.87897,5.13998),(6.97372,5.16548),(7.15122,5.21367),(7.32871,5.26079),(7.36991,5.27109),(7.5
0948,5.30717),(7.6826,5.35184),(7.86009,5.39569),(8.25191,5.49024),(8.39148,5.52155),(8.5646,5.56148),(8.74209,5.60072)}{\draw[mark options={color=c,fill=c},mark size=16.816817pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (4.53877,0.902407) rectangle (6.12968,3.91711);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (4.9365,3.73497) node[scale=0.727457, color=c, rotate=0]{$48\times 24^{3} \ usual \ w/ \ sub$};
\definecolor{c}{rgb}{1,0,0};
\draw [c] (4.59843,3.7915) -- (4.87684,3.7915);
\foreach \P in {(4.73763,3.7915)}{\draw[mark options={color=c,fill=c},mark size=16.816817pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (4.9365,3.48375) node[scale=0.727457, color=c, rotate=0]{$48\times 24^{3} \ 2nd \ derivative$};
\definecolor{c}{rgb}{0,1,0};
\draw [c] (4.59843,3.54027) -- (4.87684,3.54027);
\foreach \P in {(4.73763,3.54027)}{\draw[mark options={color=c,fill=c},mark size=16.816817pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (4.9365,3.23252) node[scale=0.727457, color=c, rotate=0]{$48\times 24^{3} \ usual \ w/o \ sub$};
\definecolor{c}{rgb}{0,0,1};
\draw [c] (4.59843,3.28905) -- (4.87684,3.28905);
\foreach \P in {(4.73763,3.28905)}{\draw[mark options={color=c,fill=c},mark size=16.816817pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (4.9365,2.9813) node[scale=0.727457, color=c, rotate=0]{$64\times 32^{3} \ usual \ w/ \ sub$};
\definecolor{c}{rgb}{1,0,1};
\draw [c] (4.59843,3.03782) -- (4.87684,3.03782);
\foreach \P in {(4.73763,3.03782)}{\draw[mark options={color=c,fill=c},mark size=16.816817pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (4.9365,2.73007) node[scale=0.727457, color=c, rotate=0]{$64\times 32^{3} \ 2nd \ derivative$};
\definecolor{c}{rgb}{1,1,0};
\draw [c] (4.59843,2.7866) -- (4.87684,2.7866);
\foreach \P in {(4.73763,2.7866)}{\draw[mark options={color=c,fill=c},mark size=16.816817pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (4.9365,2.47885) node[scale=0.727457, color=c, rotate=0]{$64\times 32^{3} \ usual \ w/o \ sub$};
\draw [c] (4.59843,2.53537) -- (4.87684,2.53537);
\foreach \P in {(4.73763,2.53537)}{\draw[mark options={color=c,fill=c},mark size=16.816817pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [anchor=base west] (4.9365,2.22762) node[scale=0.727457, color=c, rotate=0]{$96\times 48^{3} \ usual \ w/ \ sub$};
\definecolor{c}{rgb}{0.8,0.8,0.8};
\draw [c] (4.59843,2.28415) -- (4.87684,2.28415);
\foreach \P in {(4.73763,2.28415)}{\draw[mark options={color=c,fill=c},mark size=16.816817pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (4.9365,1.9764) node[scale=0.727457, color=c, rotate=0]{$96\times 48^{3} \ 2nd \ derivative$};
\definecolor{c}{rgb}{0,1,1};
\draw [c] (4.59843,2.03292) -- (4.87684,2.03292);
\foreach \P in {(4.73763,2.03292)}{\draw[mark options={color=c,fill=c},mark size=16.816817pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (4.9365,1.72517) node[scale=0.727457, color=c, rotate=0]{$96\times 48^{3} \ usual \ w/o \ sub$};
\definecolor{c}{rgb}{0.52,0.76,0.64};
\draw [c] (4.59843,1.7817) -- (4.87684,1.7817);
\foreach \P in {(4.73763,1.7817)}{\draw[mark options={color=c,fill=c},mark size=16.816817pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (4.9365,1.47394) node[scale=0.727457, color=c, rotate=0]{$64\times 80^{3} \ usual \ w/ \ sub$};
\definecolor{c}{rgb}{0.81,0.37,0.38};
\draw [c] (4.59843,1.53047) -- (4.87684,1.53047);
\foreach \P in {(4.73763,1.53047)}{\draw[mark options={color=c,fill=c},mark size=16.816817pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (4.9365,1.22272) node[scale=0.727457, color=c, rotate=0]{$64\times 80^{3} \ 2nd \ derivative$};
\definecolor{c}{rgb}{0.53,0.4,0.34};
\draw [c] (4.59843,1.27924) -- (4.87684,1.27924);
\foreach \P in {(4.73763,1.27924)}{\draw[mark options={color=c,fill=c},mark size=16.816817pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (4.9365,0.971494) node[scale=0.727457, color=c, rotate=0]{$64\times 80^{3} \ usual \ w/o \ sub$};
\definecolor{c}{rgb}{0.35,0.33,0.85};
\draw [c] (4.59843,1.02802) -- (4.87684,1.02802);
\foreach \P in {(4.73763,1.02802)}{\draw[mark options={color=c,fill=c},mark size=16.816817pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw (5,6.17896) node[scale=1.02438, color=c, rotate=0]{$Light, \ m_{\pi} \sim 292 MeV \ ,a_{\beta=3.2}=0.104 fm \ $};
\definecolor{c}{rgb}{1,0,0};
\draw [c] (1.01962,2.21774) -- (1.05886,2.25686) -- (1.0981,2.2955) -- (1.13733,2.33367) -- (1.17657,2.37138) -- (1.21581,2.40863) -- (1.25505,2.44544) -- (1.29429,2.48181) -- (1.33353,2.51775) -- (1.37276,2.55326) -- (1.412,2.58836) --
 (1.45124,2.62306) -- (1.49048,2.65735) -- (1.52972,2.69125) -- (1.56896,2.72476) -- (1.60819,2.7579) -- (1.64743,2.79065) -- (1.68667,2.82304) -- (1.72591,2.85507) -- (1.76515,2.88674) -- (1.80438,2.91807) -- (1.84362,2.94905) -- (1.88286,2.97969)
 -- (1.9221,3.01) -- (1.96134,3.03998) -- (2.00058,3.06964) -- (2.03981,3.09898) -- (2.07905,3.12801) -- (2.11829,3.15673) -- (2.15753,3.18515) -- (2.19677,3.21328) -- (2.23601,3.24111) -- (2.27524,3.26865) -- (2.31448,3.29591) -- (2.35372,3.32289)
 -- (2.39296,3.34959) -- (2.4322,3.37603) -- (2.47144,3.40219) -- (2.51067,3.4281) -- (2.54991,3.45374) -- (2.58915,3.47913) -- (2.62839,3.50427) -- (2.66763,3.52916) -- (2.70687,3.55381) -- (2.7461,3.57822) -- (2.78534,3.60239) -- (2.82458,3.62633)
 -- (2.86382,3.65003) -- (2.90306,3.67351) -- (2.94229,3.69677);
\draw [c] (2.94229,3.69677) -- (2.98153,3.71981) -- (3.02077,3.74263) -- (3.06001,3.76523) -- (3.09925,3.78763) -- (3.13849,3.80981) -- (3.17772,3.8318) -- (3.21696,3.85357) -- (3.2562,3.87515) -- (3.29544,3.89653) -- (3.33468,3.91772) --
 (3.37392,3.93872) -- (3.41315,3.95953) -- (3.45239,3.98015) -- (3.49163,4.00058) -- (3.53087,4.02084) -- (3.57011,4.04091) -- (3.60935,4.06081) -- (3.64858,4.08054) -- (3.68782,4.10009) -- (3.72706,4.11947) -- (3.7663,4.13869) -- (3.80554,4.15774)
 -- (3.84478,4.17662) -- (3.88401,4.19535) -- (3.92325,4.21391) -- (3.96249,4.23232) -- (4.00173,4.25058) -- (4.04097,4.26867) -- (4.0802,4.28662) -- (4.11944,4.30442) -- (4.15868,4.32207) -- (4.19792,4.33958) -- (4.23716,4.35694) -- (4.2764,4.37416)
 -- (4.31563,4.39124) -- (4.35487,4.40818) -- (4.39411,4.42498) -- (4.43335,4.44165) -- (4.47259,4.45818) -- (4.51183,4.47458) -- (4.55106,4.49086) -- (4.5903,4.507) -- (4.62954,4.52301) -- (4.66878,4.5389) -- (4.70802,4.55466) -- (4.74726,4.5703) --
 (4.78649,4.58582) -- (4.82573,4.60122) -- (4.86497,4.6165);
\draw [c] (4.86497,4.6165) -- (4.90421,4.63166);
\draw [c] (4.94421,4.64987) -- (4.98497,4.66285) -- (5.02573,4.67579) -- (5.06649,4.68867) -- (5.10726,4.70151) -- (5.14802,4.71429) -- (5.18878,4.72703) -- (5.22954,4.73972) -- (5.2703,4.75236) -- (5.31106,4.76495) -- (5.35183,4.7775) --
 (5.39259,4.79) -- (5.43335,4.80245) -- (5.47411,4.81486) -- (5.51487,4.82721) -- (5.55563,4.83953) -- (5.5964,4.85179) -- (5.63716,4.86401) -- (5.67792,4.87619) -- (5.71868,4.88832) -- (5.75944,4.9004) -- (5.80021,4.91244) -- (5.84097,4.92444) --
 (5.88173,4.93639) -- (5.92249,4.9483) -- (5.96325,4.96016) -- (6.00401,4.97198) -- (6.04478,4.98376) -- (6.08554,4.9955) -- (6.1263,5.00719) -- (6.16706,5.01884) -- (6.20782,5.03045) -- (6.24858,5.04201) -- (6.28935,5.05353) -- (6.33011,5.06502) --
 (6.37087,5.07646) -- (6.41163,5.08786) -- (6.45239,5.09921) -- (6.49315,5.11053) -- (6.53392,5.12181) -- (6.57468,5.13305) -- (6.61544,5.14424) -- (6.6562,5.1554) -- (6.69696,5.16652) -- (6.73772,5.17759) -- (6.77849,5.18863) -- (6.81925,5.19963) --
 (6.86001,5.21059) -- (6.90077,5.22152) -- (6.94153,5.2324);
\draw [c] (6.94153,5.2324) -- (6.9823,5.24325) -- (7.02306,5.25405) -- (7.06382,5.26482) -- (7.10458,5.27556) -- (7.14534,5.28625) -- (7.1861,5.29691) -- (7.22687,5.30753) -- (7.26763,5.31811) -- (7.30839,5.32866) -- (7.34915,5.33917) --
 (7.38991,5.34965) -- (7.43067,5.36009) -- (7.47144,5.37049) -- (7.5122,5.38086) -- (7.55296,5.39119) -- (7.59372,5.40148) -- (7.63448,5.41175) -- (7.67524,5.42197) -- (7.71601,5.43216) -- (7.75677,5.44232) -- (7.79753,5.45244) -- (7.83829,5.46253)
 -- (7.87905,5.47259) -- (7.91981,5.48261) -- (7.96058,5.49259) -- (8.00134,5.50255) -- (8.0421,5.51247) -- (8.08286,5.52235) -- (8.12362,5.53221) -- (8.16438,5.54203) -- (8.20515,5.55181) -- (8.24591,5.56157) -- (8.28667,5.57129) --
 (8.32743,5.58098) -- (8.36819,5.59064) -- (8.40895,5.60027) -- (8.44972,5.60986) -- (8.49048,5.61943) -- (8.53124,5.62896) -- (8.572,5.63846) -- (8.61276,5.64793) -- (8.65353,5.65736) -- (8.69429,5.66677) -- (8.73505,5.67615) -- (8.77581,5.6855) --
 (8.81657,5.69481) -- (8.85733,5.7041) -- (8.8981,5.71335) -- (8.93886,5.72258);
\draw [c] (8.93886,5.72258) -- (8.97962,5.73177);
\definecolor{c}{rgb}{0,1,0};
\draw [c] (1.01227,2.88384) -- (1.03682,2.89995) -- (1.06136,2.91598) -- (1.08591,2.93191) -- (1.11045,2.94777) -- (1.135,2.96354) -- (1.15954,2.97922) -- (1.18409,2.99482) -- (1.20863,3.01034) -- (1.23318,3.02578) -- (1.25772,3.04114) --
 (1.28227,3.05641) -- (1.30681,3.07161) -- (1.33136,3.08673) -- (1.3559,3.10176) -- (1.38045,3.11672) -- (1.40499,3.13161) -- (1.42954,3.14641) -- (1.45408,3.16114) -- (1.47863,3.1758) -- (1.50317,3.19038) -- (1.52772,3.20488) -- (1.55226,3.21931) --
 (1.57681,3.23367) -- (1.60135,3.24795) -- (1.6259,3.26216) -- (1.65044,3.2763) -- (1.67499,3.29037) -- (1.69953,3.30437) -- (1.72408,3.3183) -- (1.74862,3.33216) -- (1.77317,3.34595) -- (1.79771,3.35967) -- (1.82226,3.37332) -- (1.8468,3.38691) --
 (1.87135,3.40043) -- (1.89589,3.41388) -- (1.92044,3.42727) -- (1.94498,3.44059) -- (1.96953,3.45384) -- (1.99407,3.46703) -- (2.01862,3.48016) -- (2.04316,3.49322) -- (2.06771,3.50622) -- (2.09225,3.51916) -- (2.1168,3.53204) -- (2.14134,3.54485)
 -- (2.16589,3.5576) -- (2.19043,3.57029) -- (2.21498,3.58292);
\draw [c] (2.21498,3.58292) -- (2.23952,3.59549) -- (2.26407,3.608) -- (2.28861,3.62045) -- (2.31316,3.63285) -- (2.3377,3.64518) -- (2.36225,3.65746) -- (2.38679,3.66967) -- (2.41134,3.68184) -- (2.43588,3.69394) -- (2.46043,3.70599) --
 (2.48497,3.71798) -- (2.50952,3.72992) -- (2.53406,3.7418) -- (2.55861,3.75363) -- (2.58315,3.7654) -- (2.6077,3.77712) -- (2.63224,3.78878) -- (2.65679,3.80039) -- (2.68133,3.81195) -- (2.70588,3.82345) -- (2.73042,3.83491) -- (2.75497,3.84631) --
 (2.77951,3.85766) -- (2.80406,3.86896) -- (2.8286,3.8802) -- (2.85315,3.8914) -- (2.87769,3.90255) -- (2.90224,3.91365) -- (2.92678,3.92469) -- (2.95133,3.93569) -- (2.97587,3.94664) -- (3.00042,3.95754) -- (3.02496,3.9684) -- (3.04951,3.9792) --
 (3.07405,3.98996) -- (3.0986,4.00067) -- (3.12314,4.01133) -- (3.14769,4.02195) -- (3.17223,4.03252) -- (3.19678,4.04304) -- (3.22132,4.05352) -- (3.24587,4.06396) -- (3.27041,4.07434) -- (3.29496,4.08469) -- (3.3195,4.09499) -- (3.34405,4.10524) --
 (3.36859,4.11545) -- (3.39314,4.12562) -- (3.41768,4.13574);
\draw [c] (3.41768,4.13574) -- (3.44223,4.14582);
\draw [c] (3.48223,4.15968) -- (3.53768,4.18245) -- (3.59314,4.20499) -- (3.64859,4.22732) -- (3.70405,4.24944) -- (3.7595,4.27134) -- (3.81496,4.29304) -- (3.87041,4.31453) -- (3.92587,4.33581) -- (3.98132,4.3569) -- (4.03678,4.37779) --
 (4.09223,4.39849) -- (4.14769,4.41899) -- (4.20314,4.43931) -- (4.2586,4.45944) -- (4.31405,4.47938) -- (4.36951,4.49915) -- (4.42496,4.51873) -- (4.48042,4.53814) -- (4.53587,4.55738) -- (4.59133,4.57644) -- (4.64678,4.59534) -- (4.70224,4.61406)
 -- (4.75769,4.63263) -- (4.81315,4.65103) -- (4.8686,4.66927) -- (4.92406,4.68735) -- (4.97951,4.70527) -- (5.03497,4.72304) -- (5.09042,4.74066) -- (5.14588,4.75812) -- (5.20133,4.77544) -- (5.25679,4.79261) -- (5.31224,4.80964) -- (5.3677,4.82652)
 -- (5.42315,4.84327) -- (5.47861,4.85987) -- (5.53406,4.87634) -- (5.58952,4.89266) -- (5.64497,4.90886) -- (5.70043,4.92492) -- (5.75588,4.94085) -- (5.81134,4.95666) -- (5.86679,4.97233) -- (5.92225,4.98788) -- (5.9777,5.0033) -- (6.03316,5.0186)
 -- (6.08861,5.03378) -- (6.14407,5.04883) -- (6.19952,5.06377);
\draw [c] (6.19952,5.06377) -- (6.25498,5.07859) -- (6.31043,5.0933) -- (6.36589,5.10789) -- (6.42134,5.12236) -- (6.4768,5.13673) -- (6.53225,5.15098) -- (6.58771,5.16513) -- (6.64316,5.17916) -- (6.69862,5.19309) -- (6.75407,5.20691) --
 (6.80953,5.22063) -- (6.86498,5.23424) -- (6.92044,5.24776) -- (6.97589,5.26117) -- (7.03135,5.27448) -- (7.0868,5.28769) -- (7.14226,5.3008) -- (7.19771,5.31382) -- (7.25317,5.32674) -- (7.30862,5.33957) -- (7.36408,5.3523) -- (7.41953,5.36494) --
 (7.47499,5.37749) -- (7.53044,5.38995) -- (7.5859,5.40232) -- (7.64135,5.4146) -- (7.69681,5.42679) -- (7.75226,5.4389) -- (7.80772,5.45092) -- (7.86317,5.46286) -- (7.91863,5.47471) -- (7.97408,5.48648) -- (8.02954,5.49816) -- (8.08499,5.50977) --
 (8.14045,5.52129) -- (8.1959,5.53274) -- (8.25136,5.5441) -- (8.30681,5.55539) -- (8.36227,5.5666) -- (8.41772,5.57773) -- (8.47318,5.58879) -- (8.52863,5.59977) -- (8.58409,5.61068) -- (8.63954,5.62152) -- (8.695,5.63228) -- (8.75045,5.64297) --
 (8.80591,5.65359) -- (8.86136,5.66414) -- (8.91682,5.67462);
\draw [c] (8.91682,5.67462) -- (8.97227,5.68503);
\definecolor{c}{rgb}{0,0,1};
\draw [c] (1.01962,0.946782) -- (1.05886,1.03399) -- (1.0981,1.11866) -- (1.13733,1.20088) -- (1.17657,1.28077) -- (1.21581,1.35843) -- (1.25505,1.43394) -- (1.29429,1.5074) -- (1.33353,1.57888) -- (1.37276,1.64847) -- (1.412,1.71624) --
 (1.45124,1.78226) -- (1.49048,1.8466) -- (1.52972,1.90932) -- (1.56896,1.97048) -- (1.60819,2.03014) -- (1.64743,2.08835) -- (1.68667,2.14516) -- (1.72591,2.20063) -- (1.76515,2.25481) -- (1.80438,2.30773) -- (1.84362,2.35944) -- (1.88286,2.40998)
 -- (1.9221,2.45939) -- (1.96134,2.50771) -- (2.00058,2.55497) -- (2.03981,2.60121) -- (2.07905,2.64646) -- (2.11829,2.69075) -- (2.15753,2.73412) -- (2.19677,2.77658) -- (2.23601,2.81818) -- (2.27524,2.85893) -- (2.31448,2.89886) --
 (2.35372,2.93799) -- (2.39296,2.97636) -- (2.4322,3.01397) -- (2.47144,3.05086) -- (2.51067,3.08704) -- (2.54991,3.12254) -- (2.58915,3.15736) -- (2.62839,3.19154) -- (2.66763,3.22509) -- (2.70687,3.25803) -- (2.7461,3.29037) -- (2.78534,3.32213) --
 (2.82458,3.35333) -- (2.86382,3.38398) -- (2.90306,3.41409) -- (2.94229,3.44368);
\draw [c] (2.94229,3.44368) -- (2.98153,3.47276) -- (3.02077,3.50134) -- (3.06001,3.52945) -- (3.09925,3.55708) -- (3.13849,3.58425) -- (3.17772,3.61098) -- (3.21696,3.63727) -- (3.2562,3.66313) -- (3.29544,3.68858) -- (3.33468,3.71363) --
 (3.37392,3.73827) -- (3.41315,3.76253) -- (3.45239,3.78642) -- (3.49163,3.80993) -- (3.53087,3.83308) -- (3.57011,3.85588) -- (3.60935,3.87834) -- (3.64858,3.90046) -- (3.68782,3.92225) -- (3.72706,3.94372) -- (3.7663,3.96488) -- (3.80554,3.98572)
 -- (3.84478,4.00627) -- (3.88401,4.02652) -- (3.92325,4.04648) -- (3.96249,4.06616) -- (4.00173,4.08557) -- (4.04097,4.1047) -- (4.0802,4.12357) -- (4.11944,4.14218) -- (4.15868,4.16054) -- (4.19792,4.17864) -- (4.23716,4.19651) -- (4.2764,4.21413)
 -- (4.31563,4.23152) -- (4.35487,4.24868) -- (4.39411,4.26561) -- (4.43335,4.28233) -- (4.47259,4.29883) -- (4.51183,4.31511) -- (4.55106,4.33119) -- (4.5903,4.34706) -- (4.62954,4.36273) -- (4.66878,4.37821) -- (4.70802,4.39349) --
 (4.74726,4.40859) -- (4.78649,4.4235) -- (4.82573,4.43822) -- (4.86497,4.45277);
\draw [c] (4.86497,4.45277) -- (4.90421,4.46714);
\draw [c] (4.94421,4.48662) -- (4.98497,4.50258) -- (5.02573,4.51843) -- (5.06649,4.53417) -- (5.10726,4.54979) -- (5.14802,4.56529) -- (5.18878,4.58069) -- (5.22954,4.59597) -- (5.2703,4.61115) -- (5.31106,4.62622) -- (5.35183,4.64118) --
 (5.39259,4.65604) -- (5.43335,4.67079) -- (5.47411,4.68544) -- (5.51487,4.69998) -- (5.55563,4.71443) -- (5.5964,4.72877) -- (5.63716,4.74302) -- (5.67792,4.75716) -- (5.71868,4.77121) -- (5.75944,4.78517) -- (5.80021,4.79903) -- (5.84097,4.81279)
 -- (5.88173,4.82646) -- (5.92249,4.84004) -- (5.96325,4.85353) -- (6.00401,4.86693) -- (6.04478,4.88024) -- (6.08554,4.89346) -- (6.1263,4.90659) -- (6.16706,4.91963) -- (6.20782,4.93259) -- (6.24858,4.94546) -- (6.28935,4.95825) --
 (6.33011,4.97096) -- (6.37087,4.98358) -- (6.41163,4.99612) -- (6.45239,5.00858) -- (6.49315,5.02096) -- (6.53392,5.03326) -- (6.57468,5.04548) -- (6.61544,5.05763) -- (6.6562,5.06969) -- (6.69696,5.08168) -- (6.73772,5.0936) -- (6.77849,5.10544) --
 (6.81925,5.1172) -- (6.86001,5.12889) -- (6.90077,5.14051) -- (6.94153,5.15205);
\draw [c] (6.94153,5.15205) -- (6.9823,5.16353) -- (7.02306,5.17493) -- (7.06382,5.18626) -- (7.10458,5.19753) -- (7.14534,5.20872) -- (7.1861,5.21984) -- (7.22687,5.2309) -- (7.26763,5.24189) -- (7.30839,5.25282) -- (7.34915,5.26367) --
 (7.38991,5.27447) -- (7.43067,5.2852) -- (7.47144,5.29586) -- (7.5122,5.30646) -- (7.55296,5.317) -- (7.59372,5.32747) -- (7.63448,5.33788) -- (7.67524,5.34823) -- (7.71601,5.35853) -- (7.75677,5.36876) -- (7.79753,5.37893) -- (7.83829,5.38904) --
 (7.87905,5.39909) -- (7.91981,5.40908) -- (7.96058,5.41902) -- (8.00134,5.4289) -- (8.0421,5.43872) -- (8.08286,5.44849) -- (8.12362,5.4582) -- (8.16438,5.46785) -- (8.20515,5.47745) -- (8.24591,5.487) -- (8.28667,5.49649) -- (8.32743,5.50593) --
 (8.36819,5.51532) -- (8.40895,5.52465) -- (8.44972,5.53393) -- (8.49048,5.54316) -- (8.53124,5.55234) -- (8.572,5.56147) -- (8.61276,5.57054) -- (8.65353,5.57957) -- (8.69429,5.58855) -- (8.73505,5.59748) -- (8.77581,5.60636) -- (8.81657,5.61519) --
 (8.85733,5.62397) -- (8.8981,5.63271) -- (8.93886,5.6414);
\draw [c] (8.93886,5.6414) -- (8.97962,5.65004);
\definecolor{c}{rgb}{1,0,1};
\draw [c] (1.01106,2.03867) -- (1.03319,2.06246) -- (1.05532,2.08606) -- (1.07744,2.10947) -- (1.09957,2.13269) -- (1.1217,2.15574) -- (1.14382,2.1786) -- (1.16595,2.20128) -- (1.18808,2.22379) -- (1.2102,2.24612) -- (1.23233,2.26828) --
 (1.25446,2.29027) -- (1.27659,2.3121) -- (1.29871,2.33375) -- (1.32084,2.35524) -- (1.34297,2.37657) -- (1.36509,2.39774) -- (1.38722,2.41875) -- (1.40935,2.4396) -- (1.43147,2.46029) -- (1.4536,2.48084) -- (1.47573,2.50123) -- (1.49785,2.52147) --
 (1.51998,2.54156) -- (1.54211,2.5615) -- (1.56423,2.5813) -- (1.58636,2.60095) -- (1.60849,2.62047) -- (1.63061,2.63984) -- (1.65274,2.65907) -- (1.67487,2.67816) -- (1.69699,2.69712) -- (1.71912,2.71594) -- (1.74125,2.73463) -- (1.76337,2.75319) --
 (1.7855,2.77162) -- (1.80763,2.78992) -- (1.82976,2.80809) -- (1.85188,2.82613) -- (1.87401,2.84405) -- (1.89614,2.86185) -- (1.91826,2.87952) -- (1.94039,2.89707) -- (1.96252,2.9145) -- (1.98464,2.93181) -- (2.00677,2.949) -- (2.0289,2.96608) --
 (2.05102,2.98304) -- (2.07315,2.99989) -- (2.09528,3.01663);
\draw [c] (2.09528,3.01663) -- (2.1174,3.03325) -- (2.13953,3.04976) -- (2.16166,3.06616) -- (2.18378,3.08246) -- (2.20591,3.09865) -- (2.22804,3.11473) -- (2.25016,3.1307) -- (2.27229,3.14657) -- (2.29442,3.16234) -- (2.31654,3.178) --
 (2.33867,3.19357) -- (2.3608,3.20903) -- (2.38293,3.22439) -- (2.40505,3.23966) -- (2.42718,3.25483) -- (2.44931,3.2699) -- (2.47143,3.28488) -- (2.49356,3.29976) -- (2.51569,3.31454) -- (2.53781,3.32924) -- (2.55994,3.34384) -- (2.58207,3.35835) --
 (2.60419,3.37277) -- (2.62632,3.3871) -- (2.64845,3.40135) -- (2.67057,3.4155) -- (2.6927,3.42957) -- (2.71483,3.44355) -- (2.73695,3.45745) -- (2.75908,3.47126) -- (2.78121,3.48498) -- (2.80333,3.49863) -- (2.82546,3.51219) -- (2.84759,3.52567) --
 (2.86971,3.53907) -- (2.89184,3.55239) -- (2.91397,3.56563) -- (2.9361,3.57879) -- (2.95822,3.59187) -- (2.98035,3.60488) -- (3.00248,3.61781) -- (3.0246,3.63066) -- (3.04673,3.64344) -- (3.06886,3.65614) -- (3.09098,3.66877) -- (3.11311,3.68132) --
 (3.13524,3.69381) -- (3.15736,3.70622) -- (3.17949,3.71856);
\draw [c] (3.17949,3.71856) -- (3.20162,3.73082);
\draw [c] (3.24162,3.75222) -- (3.29949,3.78276) -- (3.35736,3.81294) -- (3.41524,3.84277) -- (3.47311,3.87225) -- (3.53098,3.9014) -- (3.58886,3.93021) -- (3.64673,3.95869) -- (3.7046,3.98686) -- (3.76248,4.0147) -- (3.82035,4.04224) --
 (3.87822,4.06946) -- (3.9361,4.09639) -- (3.99397,4.12302) -- (4.05184,4.14936) -- (4.10971,4.17541) -- (4.16759,4.20118) -- (4.22546,4.22668) -- (4.28333,4.25189) -- (4.34121,4.27685) -- (4.39908,4.30153) -- (4.45695,4.32596) -- (4.51483,4.35013)
 -- (4.5727,4.37405) -- (4.63057,4.39772) -- (4.68845,4.42115) -- (4.74632,4.44433) -- (4.80419,4.46728) -- (4.86207,4.49) -- (4.91994,4.51249) -- (4.97781,4.53475) -- (5.03569,4.55678) -- (5.09356,4.5786) -- (5.15143,4.6002) -- (5.20931,4.62159) --
 (5.26718,4.64277) -- (5.32505,4.66374) -- (5.38293,4.68451) -- (5.4408,4.70508) -- (5.49867,4.72545) -- (5.55654,4.74562) -- (5.61442,4.7656) -- (5.67229,4.78539) -- (5.73016,4.805) -- (5.78804,4.82442) -- (5.84591,4.84366) -- (5.90378,4.86272) --
 (5.96166,4.8816) -- (6.01953,4.90031) -- (6.0774,4.91885);
\draw [c] (6.0774,4.91885) -- (6.13528,4.93722) -- (6.19315,4.95542) -- (6.25102,4.97345) -- (6.3089,4.99133) -- (6.36677,5.00904) -- (6.42464,5.0266) -- (6.48252,5.044) -- (6.54039,5.06124) -- (6.59826,5.07833) -- (6.65614,5.09527) --
 (6.71401,5.11207) -- (6.77188,5.12872) -- (6.82976,5.14522) -- (6.88763,5.16158) -- (6.9455,5.1778) -- (7.00337,5.19388) -- (7.06125,5.20983) -- (7.11912,5.22564) -- (7.17699,5.24132) -- (7.23487,5.25686) -- (7.29274,5.27227) -- (7.35061,5.28756) --
 (7.40849,5.30272) -- (7.46636,5.31775) -- (7.52423,5.33266) -- (7.58211,5.34745) -- (7.63998,5.36212) -- (7.69785,5.37666) -- (7.75573,5.39109) -- (7.8136,5.40541) -- (7.87147,5.4196) -- (7.92935,5.43369) -- (7.98722,5.44766) -- (8.04509,5.46152) --
 (8.10297,5.47527) -- (8.16084,5.48891) -- (8.21871,5.50245) -- (8.27658,5.51588) -- (8.33446,5.5292) -- (8.39233,5.54243) -- (8.4502,5.55555) -- (8.50808,5.56857) -- (8.56595,5.58148) -- (8.62382,5.5943) -- (8.6817,5.60703) -- (8.73957,5.61965) --
 (8.79744,5.63218) -- (8.85532,5.64462) -- (8.91319,5.65696);
\draw [c] (8.91319,5.65696) -- (8.97106,5.66922);
\definecolor{c}{rgb}{1,1,0};
\draw [c] (1.00692,2.68038) -- (1.02075,2.69097) -- (1.03459,2.70151) -- (1.04843,2.71202) -- (1.06226,2.72248) -- (1.0761,2.73291) -- (1.08993,2.74329) -- (1.10377,2.75364) -- (1.11761,2.76394) -- (1.13144,2.7742) -- (1.14528,2.78443) --
 (1.15911,2.79461) -- (1.17295,2.80475) -- (1.18679,2.81486) -- (1.20062,2.82493) -- (1.21446,2.83496) -- (1.22829,2.84495) -- (1.24213,2.8549) -- (1.25596,2.86481) -- (1.2698,2.87469) -- (1.28364,2.88453) -- (1.29747,2.89433) -- (1.31131,2.9041) --
 (1.32514,2.91382) -- (1.33898,2.92352) -- (1.35282,2.93317) -- (1.36665,2.94279) -- (1.38049,2.95237) -- (1.39432,2.96192) -- (1.40816,2.97143) -- (1.422,2.98091) -- (1.43583,2.99035) -- (1.44967,2.99975) -- (1.4635,3.00912) -- (1.47734,3.01846) --
 (1.49118,3.02776) -- (1.50501,3.03703) -- (1.51885,3.04626) -- (1.53268,3.05546) -- (1.54652,3.06463) -- (1.56036,3.07376) -- (1.57419,3.08286) -- (1.58803,3.09193) -- (1.60186,3.10096) -- (1.6157,3.10996) -- (1.62953,3.11893) -- (1.64337,3.12787)
 -- (1.65721,3.13677) -- (1.67104,3.14564) -- (1.68488,3.15448);
\draw [c] (1.68488,3.15448) -- (1.69871,3.16329) -- (1.71255,3.17206) -- (1.72639,3.18081) -- (1.74022,3.18952) -- (1.75406,3.1982) -- (1.76789,3.20686) -- (1.78173,3.21548) -- (1.79557,3.22407) -- (1.8094,3.23263) -- (1.82324,3.24116) --
 (1.83707,3.24966) -- (1.85091,3.25813) -- (1.86475,3.26657) -- (1.87858,3.27498) -- (1.89242,3.28336) -- (1.90625,3.29171) -- (1.92009,3.30003) -- (1.93393,3.30833) -- (1.94776,3.31659) -- (1.9616,3.32483) -- (1.97543,3.33303) -- (1.98927,3.34121)
 -- (2.0031,3.34936) -- (2.01694,3.35749) -- (2.03078,3.36558) -- (2.04461,3.37365) -- (2.05845,3.38169) -- (2.07228,3.3897) -- (2.08612,3.39768) -- (2.09996,3.40564) -- (2.11379,3.41357) -- (2.12763,3.42147) -- (2.14146,3.42935) -- (2.1553,3.4372)
 -- (2.16914,3.44502) -- (2.18297,3.45282) -- (2.19681,3.46059) -- (2.21064,3.46834) -- (2.22448,3.47605) -- (2.23832,3.48375) -- (2.25215,3.49141) -- (2.26599,3.49905) -- (2.27982,3.50667) -- (2.29366,3.51426) -- (2.3075,3.52183) --
 (2.32133,3.52936) -- (2.33517,3.53688) -- (2.349,3.54437) -- (2.36284,3.55183);
\draw [c] (2.36284,3.55183) -- (2.37667,3.55928);
\draw [c] (2.41667,3.58819) -- (2.48284,3.62251) -- (2.549,3.6564) -- (2.61517,3.68986) -- (2.68133,3.7229) -- (2.7475,3.75554) -- (2.81366,3.78778) -- (2.87982,3.81962) -- (2.94599,3.85108) -- (3.01215,3.88215) -- (3.07832,3.91286) --
 (3.14448,3.9432) -- (3.21064,3.97318) -- (3.27681,4.00281) -- (3.34297,4.03209) -- (3.40914,4.06103) -- (3.4753,4.08963) -- (3.54146,4.11791) -- (3.60763,4.14586) -- (3.67379,4.1735) -- (3.73996,4.20082) -- (3.80612,4.22784) -- (3.87228,4.25455) --
 (3.93845,4.28097) -- (4.00461,4.30709) -- (4.07078,4.33293) -- (4.13694,4.35848) -- (4.2031,4.38376) -- (4.26927,4.40877) -- (4.33543,4.4335) -- (4.4016,4.45797) -- (4.46776,4.48218) -- (4.53393,4.50613) -- (4.60009,4.52983) -- (4.66625,4.55329) --
 (4.73242,4.57649) -- (4.79858,4.59946) -- (4.86475,4.62219) -- (4.93091,4.64469) -- (4.99707,4.66696) -- (5.06324,4.689) -- (5.1294,4.71082) -- (5.19557,4.73242) -- (5.26173,4.7538) -- (5.32789,4.77497) -- (5.39406,4.79593) -- (5.46022,4.81669) --
 (5.52639,4.83724) -- (5.59255,4.85759) -- (5.65871,4.87774);
\draw [c] (5.65871,4.87774) -- (5.72488,4.8977) -- (5.79104,4.91746) -- (5.85721,4.93704) -- (5.92337,4.95643) -- (5.98953,4.97564) -- (6.0557,4.99466) -- (6.12186,5.01351) -- (6.18803,5.03218) -- (6.25419,5.05067) -- (6.32035,5.069) --
 (6.38652,5.08715) -- (6.45268,5.10514) -- (6.51885,5.12297) -- (6.58501,5.14063) -- (6.65118,5.15813) -- (6.71734,5.17548) -- (6.7835,5.19267) -- (6.84967,5.2097) -- (6.91583,5.22659) -- (6.982,5.24332) -- (7.04816,5.25991) -- (7.11432,5.27635) --
 (7.18049,5.29265) -- (7.24665,5.30881) -- (7.31282,5.32482) -- (7.37898,5.3407) -- (7.44514,5.35644) -- (7.51131,5.37205) -- (7.57747,5.38752) -- (7.64364,5.40287) -- (7.7098,5.41808) -- (7.77596,5.43317) -- (7.84213,5.44813) -- (7.90829,5.46296) --
 (7.97446,5.47767) -- (8.04062,5.49226) -- (8.10678,5.50673) -- (8.17295,5.52108) -- (8.23911,5.53532) -- (8.30528,5.54944) -- (8.37144,5.56344) -- (8.4376,5.57733) -- (8.50377,5.59111) -- (8.56993,5.60478) -- (8.6361,5.61834) -- (8.70226,5.63179) --
 (8.76843,5.64514) -- (8.83459,5.65838) -- (8.90075,5.67152);
\draw [c] (8.90075,5.67152) -- (8.96692,5.68455);
\definecolor{c}{rgb}{0,0,0};
\draw [c] (1.01106,1.71247) -- (1.03319,1.74591) -- (1.05532,1.7789) -- (1.07744,1.81144) -- (1.09957,1.84354) -- (1.1217,1.8752) -- (1.14382,1.90644) -- (1.16595,1.93727) -- (1.18808,1.96768) -- (1.2102,1.9977) -- (1.23233,2.02732) --
 (1.25446,2.05657) -- (1.27659,2.08543) -- (1.29871,2.11393) -- (1.32084,2.14206) -- (1.34297,2.16984) -- (1.36509,2.19727) -- (1.38722,2.22436) -- (1.40935,2.25111) -- (1.43147,2.27753) -- (1.4536,2.30363) -- (1.47573,2.32941) -- (1.49785,2.35488)
 -- (1.51998,2.38004) -- (1.54211,2.4049) -- (1.56423,2.42947) -- (1.58636,2.45374) -- (1.60849,2.47773) -- (1.63061,2.50144) -- (1.65274,2.52488) -- (1.67487,2.54805) -- (1.69699,2.57095) -- (1.71912,2.59358) -- (1.74125,2.61597) --
 (1.76337,2.63809) -- (1.7855,2.65998) -- (1.80763,2.68161) -- (1.82976,2.70301) -- (1.85188,2.72417) -- (1.87401,2.7451) -- (1.89614,2.7658) -- (1.91826,2.78627) -- (1.94039,2.80653) -- (1.96252,2.82657) -- (1.98464,2.84639) -- (2.00677,2.866) --
 (2.0289,2.88541) -- (2.05102,2.90461) -- (2.07315,2.92361) -- (2.09528,2.94242);
\draw [c] (2.09528,2.94242) -- (2.1174,2.96102) -- (2.13953,2.97944) -- (2.16166,2.99767) -- (2.18378,3.01571) -- (2.20591,3.03357) -- (2.22804,3.05125) -- (2.25016,3.06876) -- (2.27229,3.08609) -- (2.29442,3.10324) -- (2.31654,3.12023) --
 (2.33867,3.13705) -- (2.3608,3.1537) -- (2.38293,3.17019) -- (2.40505,3.18653) -- (2.42718,3.2027) -- (2.44931,3.21872) -- (2.47143,3.23459) -- (2.49356,3.2503) -- (2.51569,3.26587) -- (2.53781,3.28129) -- (2.55994,3.29656) -- (2.58207,3.3117) --
 (2.60419,3.32669) -- (2.62632,3.34154) -- (2.64845,3.35626) -- (2.67057,3.37084) -- (2.6927,3.38529) -- (2.71483,3.39961) -- (2.73695,3.4138) -- (2.75908,3.42786) -- (2.78121,3.4418) -- (2.80333,3.45561) -- (2.82546,3.4693) -- (2.84759,3.48286) --
 (2.86971,3.49631) -- (2.89184,3.50964) -- (2.91397,3.52286) -- (2.9361,3.53596) -- (2.95822,3.54894) -- (2.98035,3.56182) -- (3.00248,3.57458) -- (3.0246,3.58724) -- (3.04673,3.59978) -- (3.06886,3.61222) -- (3.09098,3.62456) -- (3.11311,3.63679) --
 (3.13524,3.64892) -- (3.15736,3.66095) -- (3.17949,3.67288);
\draw [c] (3.17949,3.67288) -- (3.20162,3.68472);
\draw [c] (3.24162,3.71534) -- (3.29949,3.74633) -- (3.35736,3.77695) -- (3.41524,3.80722) -- (3.47311,3.83714) -- (3.53098,3.86671) -- (3.58886,3.89593) -- (3.64673,3.92483) -- (3.7046,3.9534) -- (3.76248,3.98164) -- (3.82035,4.00956) --
 (3.87822,4.03718) -- (3.9361,4.06448) -- (3.99397,4.09149) -- (4.05184,4.1182) -- (4.10971,4.14461) -- (4.16759,4.17074) -- (4.22546,4.19658) -- (4.28333,4.22215) -- (4.34121,4.24744) -- (4.39908,4.27247) -- (4.45695,4.29723) -- (4.51483,4.32172) --
 (4.5727,4.34597) -- (4.63057,4.36995) -- (4.68845,4.39369) -- (4.74632,4.41719) -- (4.80419,4.44044) -- (4.86207,4.46346) -- (4.91994,4.48624) -- (4.97781,4.50879) -- (5.03569,4.53112) -- (5.09356,4.55322) -- (5.15143,4.5751) -- (5.20931,4.59677) --
 (5.26718,4.61822) -- (5.32505,4.63946) -- (5.38293,4.6605) -- (5.4408,4.68133) -- (5.49867,4.70195) -- (5.55654,4.72238) -- (5.61442,4.74262) -- (5.67229,4.76266) -- (5.73016,4.78251) -- (5.78804,4.80217) -- (5.84591,4.82165) -- (5.90378,4.84095) --
 (5.96166,4.86007) -- (6.01953,4.87901) -- (6.0774,4.89777);
\draw [c] (6.0774,4.89777) -- (6.13528,4.91636) -- (6.19315,4.93479) -- (6.25102,4.95304) -- (6.3089,4.97113) -- (6.36677,4.98906) -- (6.42464,5.00683) -- (6.48252,5.02443) -- (6.54039,5.04188) -- (6.59826,5.05918) -- (6.65614,5.07632) --
 (6.71401,5.09332) -- (6.77188,5.11016) -- (6.82976,5.12686) -- (6.88763,5.14341) -- (6.9455,5.15983) -- (7.00337,5.1761) -- (7.06125,5.19223) -- (7.11912,5.20822) -- (7.17699,5.22408) -- (7.23487,5.2398) -- (7.29274,5.25539) -- (7.35061,5.27085) --
 (7.40849,5.28619) -- (7.46636,5.30139) -- (7.52423,5.31647) -- (7.58211,5.33143) -- (7.63998,5.34626) -- (7.69785,5.36097) -- (7.75573,5.37556) -- (7.8136,5.39003) -- (7.87147,5.40439) -- (7.92935,5.41863) -- (7.98722,5.43276) -- (8.04509,5.44677)
 -- (8.10297,5.46068) -- (8.16084,5.47447) -- (8.21871,5.48815) -- (8.27658,5.50173) -- (8.33446,5.5152) -- (8.39233,5.52857) -- (8.4502,5.54183) -- (8.50808,5.55499) -- (8.56595,5.56805) -- (8.62382,5.58101) -- (8.6817,5.59387) -- (8.73957,5.60663)
 -- (8.79744,5.6193) -- (8.85532,5.63186) -- (8.91319,5.64434);
\draw [c] (8.91319,5.64434) -- (8.97106,5.65672);
\definecolor{c}{rgb}{0.8,0.8,0.8};
\draw [c] (1.00493,2.0213) -- (1.01478,2.0318) -- (1.02463,2.04226) -- (1.03448,2.05269) -- (1.04433,2.06308) -- (1.05418,2.07343) -- (1.06404,2.08374) -- (1.07389,2.09401) -- (1.08374,2.10425) -- (1.09359,2.11446) -- (1.10344,2.12462) --
 (1.11329,2.13475) -- (1.12315,2.14485) -- (1.133,2.1549) -- (1.14285,2.16493) -- (1.1527,2.17491) -- (1.16255,2.18486) -- (1.17241,2.19478) -- (1.18226,2.20466) -- (1.19211,2.21451) -- (1.20196,2.22432) -- (1.21181,2.2341) -- (1.22166,2.24384) --
 (1.23152,2.25355) -- (1.24137,2.26323) -- (1.25122,2.27287) -- (1.26107,2.28248) -- (1.27092,2.29205) -- (1.28077,2.30159) -- (1.29063,2.3111) -- (1.30048,2.32058) -- (1.31033,2.33002) -- (1.32018,2.33943) -- (1.33003,2.34881) -- (1.33988,2.35816)
 -- (1.34974,2.36747) -- (1.35959,2.37676) -- (1.36944,2.38601) -- (1.37929,2.39523) -- (1.38914,2.40442) -- (1.39899,2.41357) -- (1.40885,2.4227) -- (1.4187,2.4318) -- (1.42855,2.44086) -- (1.4384,2.44989) -- (1.44825,2.4589) -- (1.4581,2.46787) --
 (1.46796,2.47682) -- (1.47781,2.48573) -- (1.48766,2.49461);
\draw [c] (1.48766,2.49461) -- (1.49751,2.50347) -- (1.50736,2.51229) -- (1.51721,2.52109) -- (1.52707,2.52985) -- (1.53692,2.53859) -- (1.54677,2.5473) -- (1.55662,2.55598) -- (1.56647,2.56463) -- (1.57633,2.57325) -- (1.58618,2.58185) --
 (1.59603,2.59041) -- (1.60588,2.59895) -- (1.61573,2.60746) -- (1.62558,2.61594) -- (1.63544,2.6244) -- (1.64529,2.63282) -- (1.65514,2.64122) -- (1.66499,2.6496) -- (1.67484,2.65794) -- (1.68469,2.66626) -- (1.69455,2.67455) -- (1.7044,2.68282) --
 (1.71425,2.69106) -- (1.7241,2.69927) -- (1.73395,2.70745) -- (1.7438,2.71561) -- (1.75366,2.72374) -- (1.76351,2.73185) -- (1.77336,2.73993) -- (1.78321,2.74799) -- (1.79306,2.75602) -- (1.80291,2.76402) -- (1.81277,2.772) -- (1.82262,2.77996) --
 (1.83247,2.78789) -- (1.84232,2.79579) -- (1.85217,2.80367) -- (1.86202,2.81152) -- (1.87188,2.81935) -- (1.88173,2.82716) -- (1.89158,2.83494) -- (1.90143,2.8427) -- (1.91128,2.85043) -- (1.92114,2.85814) -- (1.93099,2.86582) -- (1.94084,2.87348)
 -- (1.95069,2.88112) -- (1.96054,2.88873) -- (1.97039,2.89632);
\draw [c] (1.97039,2.89632) -- (1.98025,2.90389);
\draw [c] (2.02025,2.94695) -- (2.09039,2.99756) -- (2.16054,3.04729) -- (2.23069,3.09618) -- (2.30084,3.14425) -- (2.37099,3.1915) -- (2.44114,3.23797) -- (2.51128,3.28368) -- (2.58143,3.32864) -- (2.65158,3.37287) -- (2.72173,3.41639) --
 (2.79188,3.45921) -- (2.86202,3.50136) -- (2.93217,3.54284) -- (3.00232,3.58368) -- (3.07247,3.62388) -- (3.14262,3.66347) -- (3.21277,3.70246) -- (3.28291,3.74086) -- (3.35306,3.77868) -- (3.42321,3.81594) -- (3.49336,3.85264) -- (3.56351,3.88881)
 -- (3.63366,3.92445) -- (3.7038,3.95958) -- (3.77395,3.9942) -- (3.8441,4.02833) -- (3.91425,4.06198) -- (3.9844,4.09515) -- (4.05455,4.12786) -- (4.12469,4.16012) -- (4.19484,4.19193) -- (4.26499,4.22331) -- (4.33514,4.25427) -- (4.40529,4.2848) --
 (4.47544,4.31493) -- (4.54558,4.34465) -- (4.61573,4.37399) -- (4.68588,4.40294) -- (4.75603,4.4315) -- (4.82618,4.45971) -- (4.89633,4.48754) -- (4.96647,4.51502) -- (5.03662,4.54215) -- (5.10677,4.56894) -- (5.17692,4.5954) -- (5.24707,4.62152) --
 (5.31721,4.64732) -- (5.38736,4.6728) -- (5.45751,4.69797);
\draw [c] (5.45751,4.69797) -- (5.52766,4.72283) -- (5.59781,4.74739) -- (5.66796,4.77166) -- (5.7381,4.79563) -- (5.80825,4.81933) -- (5.8784,4.84274) -- (5.94855,4.86587) -- (6.0187,4.88874) -- (6.08885,4.91134) -- (6.15899,4.93368) --
 (6.22914,4.95577) -- (6.29929,4.9776) -- (6.36944,4.99919) -- (6.43959,5.02053) -- (6.50974,5.04163) -- (6.57988,5.0625) -- (6.65003,5.08313) -- (6.72018,5.10354) -- (6.79033,5.12372) -- (6.86048,5.14369) -- (6.93063,5.16343) -- (7.00077,5.18297) --
 (7.07092,5.20229) -- (7.14107,5.22141) -- (7.21122,5.24032) -- (7.28137,5.25904) -- (7.35152,5.27756) -- (7.42166,5.29588) -- (7.49181,5.31402) -- (7.56196,5.33196) -- (7.63211,5.34973) -- (7.70226,5.36731) -- (7.77241,5.38471) -- (7.84255,5.40193)
 -- (7.9127,5.41898) -- (7.98285,5.43586) -- (8.053,5.45258) -- (8.12315,5.46912) -- (8.19329,5.4855) -- (8.26344,5.50173) -- (8.33359,5.51779) -- (8.40374,5.53369) -- (8.47389,5.54944) -- (8.54404,5.56504) -- (8.61418,5.58049) -- (8.68433,5.5958) --
 (8.75448,5.61095) -- (8.82463,5.62597) -- (8.89478,5.64084);
\draw [c] (8.89478,5.64084) -- (8.96493,5.65557);
\definecolor{c}{rgb}{0,1,1};
\draw [c] (1.00308,2.19014) -- (1.00924,2.19607) -- (1.0154,2.20199) -- (1.02156,2.2079) -- (1.02771,2.2138) -- (1.03387,2.21968) -- (1.04003,2.22556) -- (1.04619,2.23141) -- (1.05235,2.23726) -- (1.05851,2.24309) -- (1.06467,2.24891) --
 (1.07082,2.25472) -- (1.07698,2.26051) -- (1.08314,2.26629) -- (1.0893,2.27206) -- (1.09546,2.27782) -- (1.10162,2.28357) -- (1.10778,2.2893) -- (1.11393,2.29502) -- (1.12009,2.30073) -- (1.12625,2.30642) -- (1.13241,2.3121) -- (1.13857,2.31777) --
 (1.14473,2.32343) -- (1.15089,2.32908) -- (1.15705,2.33471) -- (1.1632,2.34034) -- (1.16936,2.34595) -- (1.17552,2.35154) -- (1.18168,2.35713) -- (1.18784,2.36271) -- (1.194,2.36827) -- (1.20016,2.37382) -- (1.20631,2.37936) -- (1.21247,2.38488) --
 (1.21863,2.3904) -- (1.22479,2.3959) -- (1.23095,2.4014) -- (1.23711,2.40688) -- (1.24327,2.41235) -- (1.24942,2.4178) -- (1.25558,2.42325) -- (1.26174,2.42868) -- (1.2679,2.43411) -- (1.27406,2.43952) -- (1.28022,2.44492) -- (1.28638,2.45031) --
 (1.29254,2.45569) -- (1.29869,2.46105) -- (1.30485,2.46641);
\draw [c] (1.30485,2.46641) -- (1.31101,2.47175) -- (1.31717,2.47709) -- (1.32333,2.48241) -- (1.32949,2.48772) -- (1.33565,2.49302) -- (1.3418,2.49831) -- (1.34796,2.50359) -- (1.35412,2.50885) -- (1.36028,2.51411) -- (1.36644,2.51935) --
 (1.3726,2.52459) -- (1.37876,2.52981) -- (1.38491,2.53503) -- (1.39107,2.54023) -- (1.39723,2.54542) -- (1.40339,2.5506) -- (1.40955,2.55577) -- (1.41571,2.56093) -- (1.42187,2.56608) -- (1.42803,2.57122) -- (1.43418,2.57635) -- (1.44034,2.58146) --
 (1.4465,2.58657) -- (1.45266,2.59167) -- (1.45882,2.59675) -- (1.46498,2.60183) -- (1.47114,2.6069) -- (1.47729,2.61195) -- (1.48345,2.617) -- (1.48961,2.62203) -- (1.49577,2.62706) -- (1.50193,2.63207) -- (1.50809,2.63707) -- (1.51425,2.64207) --
 (1.52041,2.64705) -- (1.52656,2.65203) -- (1.53272,2.65699) -- (1.53888,2.66195) -- (1.54504,2.66689) -- (1.5512,2.67183) -- (1.55736,2.67675) -- (1.56352,2.68167) -- (1.56967,2.68657) -- (1.57583,2.69147) -- (1.58199,2.69635) -- (1.58815,2.70123)
 -- (1.59431,2.70609) -- (1.60047,2.71095) -- (1.60663,2.7158);
\draw [c] (1.60663,2.7158) -- (1.61278,2.72063);
\draw [c] (1.64451,2.75389) -- (1.7018,2.79741) -- (1.75909,2.84029) -- (1.81638,2.88254) -- (1.87366,2.92418) -- (1.93095,2.96522) -- (1.98824,3.00567) -- (2.04553,3.04555) -- (2.10282,3.08486) -- (2.16011,3.12362) -- (2.2174,3.16185) --
 (2.27469,3.19954) -- (2.33198,3.23672) -- (2.38926,3.27339) -- (2.44655,3.30957) -- (2.50384,3.34525) -- (2.56113,3.38047) -- (2.61842,3.41521) -- (2.67571,3.4495) -- (2.733,3.48334) -- (2.79029,3.51673) -- (2.84758,3.5497) -- (2.90487,3.58224) --
 (2.96215,3.61437) -- (3.01944,3.64609) -- (3.07673,3.67741) -- (3.13402,3.70834) -- (3.19131,3.73888) -- (3.2486,3.76905) -- (3.30589,3.79884) -- (3.36318,3.82827) -- (3.42047,3.85735) -- (3.47775,3.88607) -- (3.53504,3.91445) -- (3.59233,3.94249)
 -- (3.64962,3.97019) -- (3.70691,3.99758) -- (3.7642,4.02464) -- (3.82149,4.05138) -- (3.87878,4.07782) -- (3.93607,4.10395) -- (3.99336,4.12978) -- (4.05064,4.15532) -- (4.10793,4.18057) -- (4.16522,4.20553) -- (4.22251,4.23022) -- (4.2798,4.25463)
 -- (4.33709,4.27877) -- (4.39438,4.30265) -- (4.45167,4.32626);
\draw [c] (4.45167,4.32626) -- (4.50896,4.34962) -- (4.56624,4.37272) -- (4.62353,4.39558) -- (4.68082,4.41819) -- (4.73811,4.44056) -- (4.7954,4.46269) -- (4.85269,4.48459) -- (4.90998,4.50626) -- (4.96727,4.52771) -- (5.02456,4.54893) --
 (5.08185,4.56993) -- (5.13913,4.59072) -- (5.19642,4.61129) -- (5.25371,4.63166) -- (5.311,4.65181) -- (5.36829,4.67177) -- (5.42558,4.69153) -- (5.48287,4.71109) -- (5.54016,4.73045) -- (5.59745,4.74963) -- (5.65473,4.76861) -- (5.71202,4.78741) --
 (5.76931,4.80603) -- (5.8266,4.82447) -- (5.88389,4.84273) -- (5.94118,4.86082) -- (5.99847,4.87873) -- (6.05576,4.89647) -- (6.11305,4.91405) -- (6.17034,4.93146) -- (6.22762,4.94871) -- (6.28491,4.96579) -- (6.3422,4.98272) -- (6.39949,4.99949) --
 (6.45678,5.01611) -- (6.51407,5.03258) -- (6.57136,5.04889) -- (6.62865,5.06506) -- (6.68594,5.08109) -- (6.74322,5.09696) -- (6.80051,5.1127) -- (6.8578,5.1283) -- (6.91509,5.14376) -- (6.97238,5.15908) -- (7.02967,5.17427) -- (7.08696,5.18932) --
 (7.14425,5.20425) -- (7.20154,5.21904) -- (7.25883,5.23371);
\draw [c] (7.25883,5.23371) -- (7.31611,5.24825);
\definecolor{c}{rgb}{0.52,0.76,0.64};
\draw [c] (1.00493,1.99486) -- (1.01478,2.00598) -- (1.02463,2.01705) -- (1.03448,2.02807) -- (1.04433,2.03905) -- (1.05418,2.04998) -- (1.06404,2.06085) -- (1.07389,2.07169) -- (1.08374,2.08247) -- (1.09359,2.09321) -- (1.10344,2.1039) --
 (1.11329,2.11454) -- (1.12315,2.12514) -- (1.133,2.13569) -- (1.14285,2.1462) -- (1.1527,2.15666) -- (1.16255,2.16708) -- (1.17241,2.17746) -- (1.18226,2.18778) -- (1.19211,2.19807) -- (1.20196,2.20831) -- (1.21181,2.21851) -- (1.22166,2.22866) --
 (1.23152,2.23878) -- (1.24137,2.24885) -- (1.25122,2.25887) -- (1.26107,2.26886) -- (1.27092,2.2788) -- (1.28077,2.2887) -- (1.29063,2.29857) -- (1.30048,2.30839) -- (1.31033,2.31816) -- (1.32018,2.3279) -- (1.33003,2.3376) -- (1.33988,2.34726) --
 (1.34974,2.35688) -- (1.35959,2.36646) -- (1.36944,2.376) -- (1.37929,2.3855) -- (1.38914,2.39496) -- (1.39899,2.40439) -- (1.40885,2.41377) -- (1.4187,2.42312) -- (1.42855,2.43243) -- (1.4384,2.4417) -- (1.44825,2.45094) -- (1.4581,2.46013) --
 (1.46796,2.46929) -- (1.47781,2.47842) -- (1.48766,2.48751);
\draw [c] (1.48766,2.48751) -- (1.49751,2.49656) -- (1.50736,2.50557) -- (1.51721,2.51455) -- (1.52707,2.52349) -- (1.53692,2.5324) -- (1.54677,2.54128) -- (1.55662,2.55011) -- (1.56647,2.55892) -- (1.57633,2.56769) -- (1.58618,2.57642) --
 (1.59603,2.58512) -- (1.60588,2.59379) -- (1.61573,2.60242) -- (1.62558,2.61102) -- (1.63544,2.61959) -- (1.64529,2.62812) -- (1.65514,2.63662) -- (1.66499,2.64508) -- (1.67484,2.65352) -- (1.68469,2.66192) -- (1.69455,2.67029) -- (1.7044,2.67863)
 -- (1.71425,2.68693) -- (1.7241,2.69521) -- (1.73395,2.70345) -- (1.7438,2.71166) -- (1.75366,2.71984) -- (1.76351,2.72799) -- (1.77336,2.73611) -- (1.78321,2.74419) -- (1.79306,2.75225) -- (1.80291,2.76028) -- (1.81277,2.76827) -- (1.82262,2.77624)
 -- (1.83247,2.78418) -- (1.84232,2.79209) -- (1.85217,2.79996) -- (1.86202,2.80781) -- (1.87188,2.81563) -- (1.88173,2.82342) -- (1.89158,2.83118) -- (1.90143,2.83892) -- (1.91128,2.84662) -- (1.92114,2.8543) -- (1.93099,2.86195) --
 (1.94084,2.86957) -- (1.95069,2.87716) -- (1.96054,2.88472) -- (1.97039,2.89226);
\draw [c] (1.97039,2.89226) -- (1.98025,2.89977);
\draw [c] (2.02025,2.9437) -- (2.09039,2.99441) -- (2.16054,3.04424) -- (2.23069,3.09322) -- (2.30084,3.14138) -- (2.37099,3.18872) -- (2.44114,3.23528) -- (2.51128,3.28106) -- (2.58143,3.3261) -- (2.65158,3.37041) -- (2.72173,3.414) --
 (2.79188,3.45689) -- (2.86202,3.4991) -- (2.93217,3.54065) -- (3.00232,3.58155) -- (3.07247,3.62182) -- (3.14262,3.66147) -- (3.21277,3.70051) -- (3.28291,3.73896) -- (3.35306,3.77683) -- (3.42321,3.81414) -- (3.49336,3.8509) -- (3.56351,3.88711) --
 (3.63366,3.9228) -- (3.7038,3.95797) -- (3.77395,3.99264) -- (3.8441,4.02681) -- (3.91425,4.06049) -- (3.9844,4.09371) -- (4.05455,4.12645) -- (4.12469,4.15874) -- (4.19484,4.19059) -- (4.26499,4.222) -- (4.33514,4.25299) -- (4.40529,4.28355) --
 (4.47544,4.31371) -- (4.54558,4.34346) -- (4.61573,4.37282) -- (4.68588,4.4018) -- (4.75603,4.43039) -- (4.82618,4.45862) -- (4.89633,4.48648) -- (4.96647,4.51398) -- (5.03662,4.54114) -- (5.10677,4.56795) -- (5.17692,4.59442) -- (5.24707,4.62056)
 -- (5.31721,4.64638) -- (5.38736,4.67188) -- (5.45751,4.69706);
\draw [c] (5.45751,4.69706) -- (5.52766,4.72194) -- (5.59781,4.74652) -- (5.66796,4.7708) -- (5.7381,4.79479) -- (5.80825,4.8185) -- (5.8784,4.84192) -- (5.94855,4.86507) -- (6.0187,4.88795) -- (6.08885,4.91057) -- (6.15899,4.93292) --
 (6.22914,4.95501) -- (6.29929,4.97686) -- (6.36944,4.99845) -- (6.43959,5.0198) -- (6.50974,5.04091) -- (6.57988,5.06179) -- (6.65003,5.08243) -- (6.72018,5.10285) -- (6.79033,5.12304) -- (6.86048,5.14301) -- (6.93063,5.16276) -- (7.00077,5.1823) --
 (7.07092,5.20163) -- (7.14107,5.22076) -- (7.21122,5.23968) -- (7.28137,5.2584) -- (7.35152,5.27692) -- (7.42166,5.29525) -- (7.49181,5.31339) -- (7.56196,5.33134) -- (7.63211,5.3491) -- (7.70226,5.36669) -- (7.77241,5.38409) -- (7.84255,5.40132) --
 (7.9127,5.41837) -- (7.98285,5.43525) -- (8.053,5.45197) -- (8.12315,5.46851) -- (8.19329,5.4849) -- (8.26344,5.50112) -- (8.33359,5.51718) -- (8.40374,5.53309) -- (8.47389,5.54884) -- (8.54404,5.56444) -- (8.61418,5.57989) -- (8.68433,5.59519) --
 (8.75448,5.61035) -- (8.82463,5.62536) -- (8.89478,5.64023);
\draw [c] (8.89478,5.64023) -- (8.96493,5.65497);
\definecolor{c}{rgb}{0.81,0.37,0.38};
\draw [c] (1.00227,2.00037) -- (1.00682,2.00523) -- (1.01137,2.01008) -- (1.01592,2.01491) -- (1.02046,2.01974) -- (1.02501,2.02456) -- (1.02956,2.02937) -- (1.03411,2.03417) -- (1.03865,2.03897) -- (1.0432,2.04375) -- (1.04775,2.04853) --
 (1.0523,2.0533) -- (1.05684,2.05805) -- (1.06139,2.0628) -- (1.06594,2.06754) -- (1.07049,2.07228) -- (1.07503,2.077) -- (1.07958,2.08172) -- (1.08413,2.08642) -- (1.08868,2.09112) -- (1.09322,2.09581) -- (1.09777,2.10049) -- (1.10232,2.10516) --
 (1.10687,2.10983) -- (1.11141,2.11448) -- (1.11596,2.11913) -- (1.12051,2.12377) -- (1.12506,2.1284) -- (1.1296,2.13302) -- (1.13415,2.13764) -- (1.1387,2.14224) -- (1.14324,2.14684) -- (1.14779,2.15143) -- (1.15234,2.15601) -- (1.15689,2.16058) --
 (1.16143,2.16515) -- (1.16598,2.1697) -- (1.17053,2.17425) -- (1.17508,2.17879) -- (1.17962,2.18332) -- (1.18417,2.18784) -- (1.18872,2.19236) -- (1.19327,2.19687) -- (1.19781,2.20137) -- (1.20236,2.20586) -- (1.20691,2.21034) -- (1.21146,2.21482)
 -- (1.216,2.21929) -- (1.22055,2.22375) -- (1.2251,2.2282);
\draw [c] (1.2251,2.2282) -- (1.22965,2.23264) -- (1.23419,2.23708) -- (1.23874,2.24151) -- (1.24329,2.24593) -- (1.24784,2.25034) -- (1.25238,2.25475) -- (1.25693,2.25914) -- (1.26148,2.26353) -- (1.26603,2.26792) -- (1.27057,2.27229) --
 (1.27512,2.27666) -- (1.27967,2.28102) -- (1.28422,2.28537) -- (1.28876,2.28971) -- (1.29331,2.29405) -- (1.29786,2.29838) -- (1.30241,2.3027) -- (1.30695,2.30701) -- (1.3115,2.31132) -- (1.31605,2.31561) -- (1.3206,2.31991) -- (1.32514,2.32419) --
 (1.32969,2.32847) -- (1.33424,2.33274) -- (1.33879,2.337) -- (1.34333,2.34125) -- (1.34788,2.3455) -- (1.35243,2.34974) -- (1.35698,2.35397) -- (1.36152,2.35819) -- (1.36607,2.36241) -- (1.37062,2.36662) -- (1.37517,2.37082) -- (1.37971,2.37502) --
 (1.38426,2.37921) -- (1.38881,2.38339) -- (1.39335,2.38757) -- (1.3979,2.39173) -- (1.40245,2.39589) -- (1.407,2.40005) -- (1.41154,2.40419) -- (1.41609,2.40833) -- (1.42064,2.41246) -- (1.42519,2.41659) -- (1.42973,2.4207) -- (1.43428,2.42482) --
 (1.43883,2.42892) -- (1.44338,2.43302) -- (1.44792,2.43711);
\draw [c] (1.44792,2.43711) -- (1.45247,2.44119);
\draw [c] (1.49247,2.50243) -- (1.56792,2.56664) -- (1.64338,2.62952) -- (1.71883,2.69111) -- (1.79428,2.75145) -- (1.86973,2.81058) -- (1.94519,2.86853) -- (2.02064,2.92534) -- (2.09609,2.98104) -- (2.17154,3.03567) -- (2.247,3.08925) --
 (2.32245,3.14182) -- (2.3979,3.1934) -- (2.47335,3.24402) -- (2.54881,3.29371) -- (2.62426,3.34249) -- (2.69971,3.39039) -- (2.77517,3.43743) -- (2.85062,3.48363) -- (2.92607,3.52902) -- (3.00152,3.57362) -- (3.07698,3.61745) -- (3.15243,3.66052) --
 (3.22788,3.70286) -- (3.30333,3.74449) -- (3.37879,3.78542) -- (3.45424,3.82567) -- (3.52969,3.86526) -- (3.60514,3.9042) -- (3.6806,3.94251) -- (3.75605,3.98021) -- (3.8315,4.01731) -- (3.90695,4.05382) -- (3.98241,4.08975) -- (4.05786,4.12513) --
 (4.13331,4.15996) -- (4.20876,4.19426) -- (4.28422,4.22804) -- (4.35967,4.26131) -- (4.43512,4.29408) -- (4.51057,4.32636) -- (4.58603,4.35817) -- (4.66148,4.38951) -- (4.73693,4.42039) -- (4.81238,4.45083) -- (4.88784,4.48083) -- (4.96329,4.51041)
 -- (5.03874,4.53957) -- (5.11419,4.56831) -- (5.18965,4.59666);
\draw [c] (5.18965,4.59666) -- (5.2651,4.62462) -- (5.34055,4.65219) -- (5.416,4.67938) -- (5.49146,4.70621) -- (5.56691,4.73268) -- (5.64236,4.75879) -- (5.71781,4.78455) -- (5.79327,4.80998) -- (5.86872,4.83507) -- (5.94417,4.85983) --
 (6.01962,4.88428) -- (6.09508,4.90841) -- (6.17053,4.93223) -- (6.24598,4.95575) -- (6.32143,4.97897) -- (6.39689,5.0019) -- (6.47234,5.02455) -- (6.54779,5.04691) -- (6.62324,5.069) -- (6.6987,5.09082) -- (6.77415,5.11238) -- (6.8496,5.13367) --
 (6.92506,5.15471) -- (7.00051,5.1755) -- (7.07596,5.19604) -- (7.15141,5.21634) -- (7.22687,5.2364) -- (7.30232,5.25623) -- (7.37777,5.27582) -- (7.45322,5.29519) -- (7.52868,5.31434) -- (7.60413,5.33327) -- (7.67958,5.35199) -- (7.75503,5.37049) --
 (7.83049,5.38879) -- (7.90594,5.40689) -- (7.98139,5.42478) -- (8.05684,5.44248) -- (8.1323,5.45998) -- (8.20775,5.47729) -- (8.2832,5.49442) -- (8.35865,5.51136) -- (8.43411,5.52812) -- (8.50956,5.5447) -- (8.58501,5.5611) -- (8.66046,5.57733) --
 (8.73592,5.59339) -- (8.81137,5.60929) -- (8.88682,5.62501);
\draw [c] (8.88682,5.62501) -- (8.96227,5.64058);
\definecolor{c}{rgb}{0.53,0.4,0.34};
\draw [c] (1.00227,2.01185) -- (1.00682,2.01665) -- (1.01137,2.02144) -- (1.01592,2.02623) -- (1.02046,2.03101) -- (1.02501,2.03578) -- (1.02956,2.04055) -- (1.03411,2.04531) -- (1.03865,2.05006) -- (1.0432,2.05481) -- (1.04775,2.05954) --
 (1.0523,2.06428) -- (1.05684,2.069) -- (1.06139,2.07372) -- (1.06594,2.07843) -- (1.07049,2.08313) -- (1.07503,2.08783) -- (1.07958,2.09251) -- (1.08413,2.0972) -- (1.08868,2.10187) -- (1.09322,2.10654) -- (1.09777,2.1112) -- (1.10232,2.11586) --
 (1.10687,2.12051) -- (1.11141,2.12515) -- (1.11596,2.12978) -- (1.12051,2.13441) -- (1.12506,2.13903) -- (1.1296,2.14365) -- (1.13415,2.14825) -- (1.1387,2.15285) -- (1.14324,2.15745) -- (1.14779,2.16204) -- (1.15234,2.16662) -- (1.15689,2.17119) --
 (1.16143,2.17576) -- (1.16598,2.18032) -- (1.17053,2.18487) -- (1.17508,2.18942) -- (1.17962,2.19396) -- (1.18417,2.1985) -- (1.18872,2.20303) -- (1.19327,2.20755) -- (1.19781,2.21206) -- (1.20236,2.21657) -- (1.20691,2.22107) -- (1.21146,2.22557)
 -- (1.216,2.23006) -- (1.22055,2.23454) -- (1.2251,2.23902);
\draw [c] (1.2251,2.23902) -- (1.22965,2.24348) -- (1.23419,2.24795) -- (1.23874,2.25241) -- (1.24329,2.25686) -- (1.24784,2.2613) -- (1.25238,2.26574) -- (1.25693,2.27017) -- (1.26148,2.27459) -- (1.26603,2.27901) -- (1.27057,2.28343) --
 (1.27512,2.28783) -- (1.27967,2.29223) -- (1.28422,2.29662) -- (1.28876,2.30101) -- (1.29331,2.30539) -- (1.29786,2.30977) -- (1.30241,2.31414) -- (1.30695,2.3185) -- (1.3115,2.32286) -- (1.31605,2.32721) -- (1.3206,2.33155) -- (1.32514,2.33589) --
 (1.32969,2.34022) -- (1.33424,2.34454) -- (1.33879,2.34886) -- (1.34333,2.35318) -- (1.34788,2.35749) -- (1.35243,2.36179) -- (1.35698,2.36608) -- (1.36152,2.37037) -- (1.36607,2.37465) -- (1.37062,2.37893) -- (1.37517,2.3832) -- (1.37971,2.38747)
 -- (1.38426,2.39173) -- (1.38881,2.39598) -- (1.39335,2.40023) -- (1.3979,2.40447) -- (1.40245,2.4087) -- (1.407,2.41293) -- (1.41154,2.41716) -- (1.41609,2.42137) -- (1.42064,2.42559) -- (1.42519,2.42979) -- (1.42973,2.43399) -- (1.43428,2.43819)
 -- (1.43883,2.44237) -- (1.44338,2.44656) -- (1.44792,2.45073);
\draw [c] (1.44792,2.45073) -- (1.45247,2.4549);
\draw [c] (1.48234,2.486) -- (1.53753,2.53391) -- (1.59272,2.58105) -- (1.64791,2.62745) -- (1.7031,2.67311) -- (1.75829,2.71806) -- (1.81348,2.76231) -- (1.86867,2.80587) -- (1.92386,2.84878) -- (1.97905,2.89103) -- (2.03424,2.93264) --
 (2.08943,2.97363) -- (2.14462,3.01402) -- (2.19981,3.05381) -- (2.255,3.09302) -- (2.31019,3.13166) -- (2.36538,3.16974) -- (2.42057,3.20728) -- (2.47576,3.24428) -- (2.53095,3.28076) -- (2.58614,3.31673) -- (2.64133,3.35221) -- (2.69652,3.38719) --
 (2.75171,3.42169) -- (2.8069,3.45572) -- (2.86208,3.48929) -- (2.91727,3.52241) -- (2.97246,3.55509) -- (3.02765,3.58733) -- (3.08284,3.61915) -- (3.13803,3.65055) -- (3.19322,3.68155) -- (3.24841,3.71214) -- (3.3036,3.74235) -- (3.35879,3.77216) --
 (3.41398,3.8016) -- (3.46917,3.83067) -- (3.52436,3.85937) -- (3.57955,3.88772) -- (3.63474,3.91572) -- (3.68993,3.94337) -- (3.74512,3.97068) -- (3.80031,3.99767) -- (3.8555,4.02433) -- (3.91069,4.05066) -- (3.96588,4.07669) -- (4.02107,4.1024) --
 (4.07626,4.12782) -- (4.13145,4.15293) -- (4.18664,4.17776);
\draw [c] (4.18664,4.17776) -- (4.24183,4.20229) -- (4.29702,4.22655) -- (4.35221,4.25052) -- (4.4074,4.27423) -- (4.46259,4.29766) -- (4.51778,4.32083) -- (4.57297,4.34375) -- (4.62816,4.3664) -- (4.68335,4.38881) -- (4.73854,4.41097) --
 (4.79373,4.43289) -- (4.84892,4.45457) -- (4.90411,4.47602) -- (4.9593,4.49723) -- (5.01449,4.51822) -- (5.06968,4.53898) -- (5.12487,4.55952) -- (5.18006,4.57985) -- (5.23524,4.59997) -- (5.29043,4.61987) -- (5.34562,4.63957) -- (5.40081,4.65906)
 -- (5.456,4.67836) -- (5.51119,4.69746) -- (5.56638,4.71636) -- (5.62157,4.73507) -- (5.67676,4.7536) -- (5.73195,4.77193) -- (5.78714,4.79009) -- (5.84233,4.80807) -- (5.89752,4.82586) -- (5.95271,4.84349) -- (6.0079,4.86094) -- (6.06309,4.87822)
 -- (6.11828,4.89534) -- (6.17347,4.91229) -- (6.22866,4.92908) -- (6.28385,4.94571) -- (6.33904,4.96218) -- (6.39423,4.97849) -- (6.44942,4.99465) -- (6.50461,5.01066) -- (6.5598,5.02653) -- (6.61499,5.04224) -- (6.67018,5.05781) --
 (6.72537,5.07324) -- (6.78056,5.08852) -- (6.83575,5.10367) -- (6.89094,5.11868);
\draw [c] (6.89094,5.11868) -- (6.94613,5.13355);
\definecolor{c}{rgb}{0.35,0.33,0.85};
\draw [c] (1.00227,1.99654) -- (1.00682,2.00142) -- (1.01137,2.0063) -- (1.01592,2.01117) -- (1.02046,2.01603) -- (1.02501,2.02088) -- (1.02956,2.02573) -- (1.03411,2.03056) -- (1.03865,2.03538) -- (1.0432,2.0402) -- (1.04775,2.045) --
 (1.0523,2.0498) -- (1.05684,2.05459) -- (1.06139,2.05937) -- (1.06594,2.06414) -- (1.07049,2.0689) -- (1.07503,2.07366) -- (1.07958,2.0784) -- (1.08413,2.08314) -- (1.08868,2.08786) -- (1.09322,2.09258) -- (1.09777,2.09729) -- (1.10232,2.10199) --
 (1.10687,2.10668) -- (1.11141,2.11137) -- (1.11596,2.11604) -- (1.12051,2.12071) -- (1.12506,2.12537) -- (1.1296,2.13002) -- (1.13415,2.13466) -- (1.1387,2.13929) -- (1.14324,2.14392) -- (1.14779,2.14853) -- (1.15234,2.15314) -- (1.15689,2.15774) --
 (1.16143,2.16233) -- (1.16598,2.16691) -- (1.17053,2.17149) -- (1.17508,2.17605) -- (1.17962,2.18061) -- (1.18417,2.18516) -- (1.18872,2.1897) -- (1.19327,2.19424) -- (1.19781,2.19876) -- (1.20236,2.20328) -- (1.20691,2.20779) -- (1.21146,2.21229)
 -- (1.216,2.21678) -- (1.22055,2.22127) -- (1.2251,2.22574);
\draw [c] (1.2251,2.22574) -- (1.22965,2.23021) -- (1.23419,2.23467) -- (1.23874,2.23913) -- (1.24329,2.24357) -- (1.24784,2.24801) -- (1.25238,2.25244) -- (1.25693,2.25686) -- (1.26148,2.26127) -- (1.26603,2.26568) -- (1.27057,2.27008) --
 (1.27512,2.27447) -- (1.27967,2.27885) -- (1.28422,2.28322) -- (1.28876,2.28759) -- (1.29331,2.29195) -- (1.29786,2.2963) -- (1.30241,2.30064) -- (1.30695,2.30498) -- (1.3115,2.30931) -- (1.31605,2.31363) -- (1.3206,2.31794) -- (1.32514,2.32225) --
 (1.32969,2.32655) -- (1.33424,2.33084) -- (1.33879,2.33512) -- (1.34333,2.3394) -- (1.34788,2.34366) -- (1.35243,2.34792) -- (1.35698,2.35218) -- (1.36152,2.35642) -- (1.36607,2.36066) -- (1.37062,2.36489) -- (1.37517,2.36912) -- (1.37971,2.37333)
 -- (1.38426,2.37754) -- (1.38881,2.38174) -- (1.39335,2.38594) -- (1.3979,2.39013) -- (1.40245,2.39431) -- (1.407,2.39848) -- (1.41154,2.40264) -- (1.41609,2.4068) -- (1.42064,2.41095) -- (1.42519,2.4151) -- (1.42973,2.41924) -- (1.43428,2.42337) --
 (1.43883,2.42749) -- (1.44338,2.4316) -- (1.44792,2.43571);
\draw [c] (1.44792,2.43571) -- (1.45247,2.43982);
\draw [c] (1.49247,2.50165) -- (1.56792,2.56588) -- (1.64338,2.62879) -- (1.71883,2.69041) -- (1.79428,2.75077) -- (1.86973,2.80993) -- (1.94519,2.8679) -- (2.02064,2.92474) -- (2.09609,2.98046) -- (2.17154,3.03511) -- (2.247,3.08871) --
 (2.32245,3.1413) -- (2.3979,3.19289) -- (2.47335,3.24353) -- (2.54881,3.29324) -- (2.62426,3.34204) -- (2.69971,3.38995) -- (2.77517,3.43701) -- (2.85062,3.48322) -- (2.92607,3.52863) -- (3.00152,3.57324) -- (3.07698,3.61708) -- (3.15243,3.66016) --
 (3.22788,3.70252) -- (3.30333,3.74415) -- (3.37879,3.7851) -- (3.45424,3.82536) -- (3.52969,3.86496) -- (3.60514,3.90391) -- (3.6806,3.94223) -- (3.75605,3.97994) -- (3.8315,4.01704) -- (3.90695,4.05356) -- (3.98241,4.08951) -- (4.05786,4.12489) --
 (4.13331,4.15973) -- (4.20876,4.19404) -- (4.28422,4.22782) -- (4.35967,4.2611) -- (4.43512,4.29387) -- (4.51057,4.32616) -- (4.58603,4.35797) -- (4.66148,4.38932) -- (4.73693,4.42021) -- (4.81238,4.45065) -- (4.88784,4.48066) -- (4.96329,4.51024)
 -- (5.03874,4.5394) -- (5.11419,4.56816) -- (5.18965,4.59651);
\draw [c] (5.18965,4.59651) -- (5.2651,4.62447) -- (5.34055,4.65205) -- (5.416,4.67924) -- (5.49146,4.70607) -- (5.56691,4.73254) -- (5.64236,4.75866) -- (5.71781,4.78443) -- (5.79327,4.80985) -- (5.86872,4.83495) -- (5.94417,4.85972) --
 (6.01962,4.88416) -- (6.09508,4.9083) -- (6.17053,4.93212) -- (6.24598,4.95564) -- (6.32143,4.97887) -- (6.39689,5.0018) -- (6.47234,5.02445) -- (6.54779,5.04681) -- (6.62324,5.06891) -- (6.6987,5.09073) -- (6.77415,5.11228) -- (6.8496,5.13358) --
 (6.92506,5.15462) -- (7.00051,5.17541) -- (7.07596,5.19595) -- (7.15141,5.21625) -- (7.22687,5.23631) -- (7.30232,5.25614) -- (7.37777,5.27574) -- (7.45322,5.29511) -- (7.52868,5.31426) -- (7.60413,5.33319) -- (7.67958,5.35191) -- (7.75503,5.37042)
 -- (7.83049,5.38872) -- (7.90594,5.40681) -- (7.98139,5.42471) -- (8.05684,5.4424) -- (8.1323,5.45991) -- (8.20775,5.47722) -- (8.2832,5.49434) -- (8.35865,5.51129) -- (8.43411,5.52804) -- (8.50956,5.54462) -- (8.58501,5.56103) -- (8.66046,5.57726)
 -- (8.73592,5.59332) -- (8.81137,5.60921) -- (8.88682,5.62494);
\draw [c] (8.88682,5.62494) -- (8.96227,5.64051);
\definecolor{c}{rgb}{0,0,0};
\draw [c] (1,0.649733) -- (9,0.649733);
\draw [c] (1,0.909626) -- (1,0.649733);
\draw [c] (1.8,0.909626) -- (1.8,0.649733);
\draw [c] (2.6,0.909626) -- (2.6,0.649733);
\draw [c] (3.4,0.909626) -- (3.4,0.649733);
\draw [c] (4.2,0.909626) -- (4.2,0.649733);
\draw [c] (5,0.909626) -- (5,0.649733);
\draw [c] (5.8,0.909626) -- (5.8,0.649733);
\draw [c] (6.6,0.909626) -- (6.6,0.649733);
\draw [c] (7.4,0.909626) -- (7.4,0.649733);
\draw [c] (8.2,0.909626) -- (8.2,0.649733);
\draw [c] (9,0.909626) -- (9,0.649733);
\draw [c] (1,0.649733) -- (1,5.84759);
\draw [c] (1.4,0.649733) -- (1,0.649733);
\draw [c] (1.4,1.98252) -- (1,1.98252);
\draw [c] (1.4,3.3153) -- (1,3.3153);
\draw [c] (1.4,4.64809) -- (1,4.64809);
\draw [c] (1.4,4.64809) -- (1,4.64809);
\draw [c] (1,5.84759) -- (9,5.84759);
\draw [c] (9,0.649733) -- (9,5.84759);
\end{tikzpicture}


==> CVC_1.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (10,6.49733);
\draw [color=c, fill=c] (1,0.649733) rectangle (9,5.84759);
\definecolor{c}{rgb}{0,0,0};
\draw [c] (1,0.649733) -- (1,5.84759) -- (9,5.84759) -- (9,0.649733) -- (1,0.649733);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (1,0.649733) rectangle (9,5.84759);
\definecolor{c}{rgb}{0,0,0};
\draw [c] (1,0.649733) -- (1,5.84759) -- (9,5.84759) -- (9,0.649733) -- (1,0.649733);
\draw [c] (1,0.649733) -- (9,0.649733);
\draw [anchor= east] (9,0.129947) node[scale=0.727457, color=c, rotate=0]{$Q^{2} (GeV^{2})$};
\draw [c] (1,0.909626) -- (1,0.649733);
\draw [c] (1.8,0.909626) -- (1.8,0.649733);
\draw [c] (2.6,0.909626) -- (2.6,0.649733);
\draw [c] (3.4,0.909626) -- (3.4,0.649733);
\draw [c] (4.2,0.909626) -- (4.2,0.649733);
\draw [c] (5,0.909626) -- (5,0.649733);
\draw [c] (5.8,0.909626) -- (5.8,0.649733);
\draw [c] (6.6,0.909626) -- (6.6,0.649733);
\draw [c] (7.4,0.909626) -- (7.4,0.649733);
\draw [c] (8.2,0.909626) -- (8.2,0.649733);
\draw [c] (9,0.909626) -- (9,0.649733);
\draw [anchor=base] (1,0.357353) node[scale=0.727457, color=c, rotate=0]{0};
\draw [anchor=base] (1.8,0.357353) node[scale=0.727457, color=c, rotate=0]{0.1};
\draw [anchor=base] (2.6,0.357353) node[scale=0.727457, color=c, rotate=0]{0.2};
\draw [anchor=base] (3.4,0.357353) node[scale=0.727457, color=c, rotate=0]{0.3};
\draw [anchor=base] (4.2,0.357353) node[scale=0.727457, color=c, rotate=0]{0.4};
\draw [anchor=base] (5,0.357353) node[scale=0.727457, color=c, rotate=0]{0.5};
\draw [anchor=base] (5.8,0.357353) node[scale=0.727457, color=c, rotate=0]{0.6};
\draw [anchor=base] (6.6,0.357353) node[scale=0.727457, color=c, rotate=0]{0.7};
\draw [anchor=base] (7.4,0.357353) node[scale=0.727457, color=c, rotate=0]{0.8};
\draw [anchor=base] (8.2,0.357353) node[scale=0.727457, color=c, rotate=0]{0.9};
\draw [anchor=base] (9,0.357353) node[scale=0.727457, color=c, rotate=0]{1};
\draw [c] (1,0.649733) -- (1,5.84759);
\draw [anchor= east] (1.008,5.84759) node[scale=0.727457, color=c, rotate=0]{$\Pi_{s}(Q^{2})$};
\draw [c] (1.4,1.07232) -- (1,1.07232);
\draw [c] (1.4,2.1288) -- (1,2.1288);
\draw [c] (1.4,3.18527) -- (1,3.18527);
\draw [c] (1.4,4.24175) -- (1,4.24175);
\draw [c] (1.4,5.29823) -- (1,5.29823);
\draw [c] (1.4,1.07232) -- (1,1.07232);
\draw [c] (1.4,5.29823) -- (1,5.29823);
\draw [anchor= east] (0.95,1.07232) node[scale=0.727457, color=c, rotate=0]{-0.12};
\draw [anchor= east] (0.95,2.1288) node[scale=0.727457, color=c, rotate=0]{-0.11};
\draw [anchor= east] (0.95,3.18527) node[scale=0.727457, color=c, rotate=0]{-0.1};
\draw [anchor= east] (0.95,4.24175) node[scale=0.727457, color=c, rotate=0]{-0.09};
\draw [anchor= east] (0.95,5.29823) node[scale=0.727457, color=c, rotate=0]{-0.08};
\definecolor{c}{rgb}{1,0,0};
\draw [c] (1.49259,1.89361) -- (1.49259,1.89916);
\draw [c] (1.47922,1.89916) -- (1.50595,1.89916);
\draw [c] (1.49259,1.89361) -- (1.49259,1.88807);
\draw [c] (1.47922,1.88807) -- (1.50595,1.88807);
\draw [c] (2.96191,3.01581) -- (2.96191,3.01952);
\draw [c] (2.94854,3.01952) -- (2.97528,3.01952);
\draw [c] (2.96191,3.01581) -- (2.96191,3.0121);
\draw [c] (2.94854,3.0121) -- (2.97528,3.0121);
\draw [c] (3.4545,3.39658) -- (3.4545,3.40263);
\draw [c] (3.44113,3.40263) -- (3.46787,3.40263);
\draw [c] (3.4545,3.39658) -- (3.4545,3.39053);
\draw [c] (3.44113,3.39053) -- (3.46787,3.39053);
\draw [c] (4.92383,4.12287) -- (4.92383,4.12599);
\draw [c] (4.91046,4.12599) -- (4.9372,4.12599);
\draw [c] (4.92383,4.12287) -- (4.92383,4.11975);
\draw [c] (4.91046,4.11975) -- (4.9372,4.11975);
\draw [c] (5.38284,4.33751) -- (5.38284,4.34034);
\draw [c] (5.36948,4.34034) -- (5.39621,4.34034);
\draw [c] (5.38284,4.33751) -- (5.38284,4.33467);
\draw [c] (5.36948,4.33467) -- (5.39621,4.33467);
\draw [c] (6.88574,4.91586) -- (6.88574,4.91823);
\draw [c] (6.87237,4.91823) -- (6.89911,4.91823);
\draw [c] (6.88574,4.91586) -- (6.88574,4.91349);
\draw [c] (6.87237,4.91349) -- (6.89911,4.91349);
\draw [c] (7.34476,5.07521) -- (7.34476,5.07733);
\draw [c] (7.33139,5.07733) -- (7.35813,5.07733);
\draw [c] (7.34476,5.07521) -- (7.34476,5.07308);
\draw [c] (7.33139,5.07308) -- (7.35813,5.07308);
\draw [c] (8.71395,5.51244) -- (8.71395,5.51418);
\draw [c] (8.70059,5.51418) -- (8.72732,5.51418);
\draw [c] (8.71395,5.51244) -- (8.71395,5.51071);
\draw [c] (8.70059,5.51071) -- (8.72732,5.51071);
\foreach \P in {(1.49259,1.89361),(2.96191,3.01581),(3.4545,3.39658),(4.92383,4.12287),(5.38284,4.33751),(6.88574,4.91586),(7.34476,5.07521),(8.71395,5.51244)}{\draw[mark options={color=c,fill=c},mark size=16.816817pt,mark=*,mark size=1pt] plot
 coordinates {\P};}
\definecolor{c}{rgb}{0,1,0};
\draw [c] (1,2.09352) -- (1,2.09799);
\draw [c] (1,2.09799) -- (1.01337,2.09799);
\draw [c] (1,2.09352) -- (1,2.08905);
\draw [c] (1,2.08905) -- (1.01337,2.08905);
\draw [c] (1.49259,2.4484) -- (1.49259,2.45248);
\draw [c] (1.47922,2.45248) -- (1.50595,2.45248);
\draw [c] (1.49259,2.4484) -- (1.49259,2.44431);
\draw [c] (1.47922,2.44431) -- (1.50595,2.44431);
\draw [c] (2.96191,3.34521) -- (2.96191,3.34837);
\draw [c] (2.94854,3.34837) -- (2.97528,3.34837);
\draw [c] (2.96191,3.34521) -- (2.96191,3.34205);
\draw [c] (2.94854,3.34205) -- (2.97528,3.34205);
\draw [c] (3.4545,3.60188) -- (3.4545,3.60475);
\draw [c] (3.44113,3.60475) -- (3.46787,3.60475);
\draw [c] (3.4545,3.60188) -- (3.4545,3.599);
\draw [c] (3.44113,3.599) -- (3.46787,3.599);
\draw [c] (4.92383,4.26996) -- (4.92383,4.27239);
\draw [c] (4.91046,4.27239) -- (4.9372,4.27239);
\draw [c] (4.92383,4.26996) -- (4.92383,4.26752);
\draw [c] (4.91046,4.26752) -- (4.9372,4.26752);
\draw [c] (5.38284,4.45288) -- (5.38284,4.45537);
\draw [c] (5.36948,4.45537) -- (5.39621,4.45537);
\draw [c] (5.38284,4.45288) -- (5.38284,4.45038);
\draw [c] (5.36948,4.45038) -- (5.39621,4.45038);
\draw [c] (7.34476,5.1331) -- (7.34476,5.13507);
\draw [c] (7.33139,5.13507) -- (7.35813,5.13507);
\draw [c] (7.34476,5.1331) -- (7.34476,5.13112);
\draw [c] (7.33139,5.13112) -- (7.35813,5.13112);
\draw [c] (8.71395,5.52584) -- (8.71395,5.52757);
\draw [c] (8.70059,5.52757) -- (8.72732,5.52757);
\draw [c] (8.71395,5.52584) -- (8.71395,5.52412);
\draw [c] (8.70059,5.52412) -- (8.72732,5.52412);
\foreach \P in {(1,2.09352),(1.49259,2.4484),(2.96191,3.34521),(3.4545,3.60188),(4.92383,4.26996),(5.38284,4.45288),(7.34476,5.1331),(8.71395,5.52584)}{\draw[mark options={color=c,fill=c},mark size=16.816817pt,mark=*,mark size=1pt] plot coordinates
 {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c] (1.49259,1.63902) -- (1.49259,1.65089);
\draw [c] (1.47922,1.65089) -- (1.50595,1.65089);
\draw [c] (1.49259,1.63902) -- (1.49259,1.62715);
\draw [c] (1.47922,1.62715) -- (1.50595,1.62715);
\draw [c] (2.96191,2.95189) -- (2.96191,2.95601);
\draw [c] (2.94854,2.95601) -- (2.97528,2.95601);
\draw [c] (2.96191,2.95189) -- (2.96191,2.94777);
\draw [c] (2.94854,2.94777) -- (2.97528,2.94777);
\draw [c] (3.4545,3.27765) -- (3.4545,3.28124);
\draw [c] (3.44113,3.28124) -- (3.46787,3.28124);
\draw [c] (3.4545,3.27765) -- (3.4545,3.27406);
\draw [c] (3.44113,3.27406) -- (3.46787,3.27406);
\draw [c] (4.92383,4.07493) -- (4.92383,4.07757);
\draw [c] (4.91046,4.07757) -- (4.9372,4.07757);
\draw [c] (4.92383,4.07493) -- (4.92383,4.07229);
\draw [c] (4.91046,4.07229) -- (4.9372,4.07229);
\draw [c] (5.38284,4.29771) -- (5.38284,4.30019);
\draw [c] (5.36948,4.30019) -- (5.39621,4.30019);
\draw [c] (5.38284,4.29771) -- (5.38284,4.29523);
\draw [c] (5.36948,4.29523) -- (5.39621,4.29523);
\draw [c] (6.88574,4.88656) -- (6.88574,4.88868);
\draw [c] (6.87237,4.88868) -- (6.89911,4.88868);
\draw [c] (6.88574,4.88656) -- (6.88574,4.88444);
\draw [c] (6.87237,4.88444) -- (6.89911,4.88444);
\draw [c] (7.34476,5.05107) -- (7.34476,5.05298);
\draw [c] (7.33139,5.05298) -- (7.35813,5.05298);
\draw [c] (7.34476,5.05107) -- (7.34476,5.04916);
\draw [c] (7.33139,5.04916) -- (7.35813,5.04916);
\draw [c] (8.71395,5.49493) -- (8.71395,5.49657);
\draw [c] (8.70059,5.49657) -- (8.72732,5.49657);
\draw [c] (8.71395,5.49493) -- (8.71395,5.49328);
\draw [c] (8.70059,5.49328) -- (8.72732,5.49328);
\foreach \P in {(1.49259,1.63902),(2.96191,2.95189),(3.4545,3.27765),(4.92383,4.07493),(5.38284,4.29771),(6.88574,4.88656),(7.34476,5.05107),(8.71395,5.49493)}{\draw[mark options={color=c,fill=c},mark size=16.816817pt,mark=*,mark size=1pt] plot
 coordinates {\P};}
\definecolor{c}{rgb}{1,0,1};
\draw [c] (1.27725,1.63555) -- (1.27725,1.63983);
\draw [c] (1.26388,1.63983) -- (1.29062,1.63983);
\draw [c] (1.27725,1.63555) -- (1.27725,1.63128);
\draw [c] (1.26388,1.63128) -- (1.29062,1.63128);
\draw [c] (2.10634,2.35789) -- (2.10634,2.361);
\draw [c] (2.09297,2.361) -- (2.11971,2.361);
\draw [c] (2.10634,2.35789) -- (2.10634,2.35479);
\draw [c] (2.09297,2.35479) -- (2.11971,2.35479);
\draw [c] (2.38359,2.5833) -- (2.38359,2.58678);
\draw [c] (2.37022,2.58678) -- (2.39696,2.58678);
\draw [c] (2.38359,2.5833) -- (2.38359,2.57981);
\draw [c] (2.37022,2.57981) -- (2.39696,2.57981);
\draw [c] (3.21268,3.14446) -- (3.21268,3.14696);
\draw [c] (3.19931,3.14696) -- (3.22605,3.14696);
\draw [c] (3.21268,3.14446) -- (3.21268,3.14195);
\draw [c] (3.19931,3.14195) -- (3.22605,3.14195);
\draw [c] (3.47928,3.31332) -- (3.47928,3.31569);
\draw [c] (3.46591,3.31569) -- (3.49265,3.31569);
\draw [c] (3.47928,3.31332) -- (3.47928,3.31094);
\draw [c] (3.46591,3.31094) -- (3.49265,3.31094);
\draw [c] (4.31902,3.7765) -- (4.31902,3.7786);
\draw [c] (4.30565,3.7786) -- (4.33239,3.7786);
\draw [c] (4.31902,3.7765) -- (4.31902,3.7744);
\draw [c] (4.30565,3.7744) -- (4.33239,3.7744);
\draw [c] (4.58562,3.91378) -- (4.58562,3.91577);
\draw [c] (4.57225,3.91577) -- (4.59899,3.91577);
\draw [c] (4.58562,3.91378) -- (4.58562,3.91178);
\draw [c] (4.57225,3.91178) -- (4.59899,3.91178);
\draw [c] (5.38284,4.29465) -- (5.38284,4.29637);
\draw [c] (5.36948,4.29637) -- (5.39621,4.29637);
\draw [c] (5.38284,4.29465) -- (5.38284,4.29293);
\draw [c] (5.36948,4.29293) -- (5.39621,4.29293);
\draw [c] (5.69196,4.42549) -- (5.69196,4.42756);
\draw [c] (5.67859,4.42756) -- (5.70533,4.42756);
\draw [c] (5.69196,4.42549) -- (5.69196,4.42343);
\draw [c] (5.67859,4.42343) -- (5.70533,4.42343);
\draw [c] (6.48918,4.75245) -- (6.48918,4.75402);
\draw [c] (6.47582,4.75402) -- (6.50255,4.75402);
\draw [c] (6.48918,4.75245) -- (6.48918,4.75087);
\draw [c] (6.47582,4.75087) -- (6.50255,4.75087);
\draw [c] (6.7983,4.85792) -- (6.7983,4.85951);
\draw [c] (6.78493,4.85951) -- (6.81167,4.85951);
\draw [c] (6.7983,4.85792) -- (6.7983,4.85632);
\draw [c] (6.78493,4.85632) -- (6.81167,4.85632);
\draw [c] (7.59553,5.14119) -- (7.59553,5.14259);
\draw [c] (7.58216,5.14259) -- (7.60889,5.14259);
\draw [c] (7.59553,5.14119) -- (7.59553,5.13979);
\draw [c] (7.58216,5.13979) -- (7.60889,5.13979);
\draw [c] (7.86212,5.23145) -- (7.86212,5.23281);
\draw [c] (7.84875,5.23281) -- (7.87549,5.23281);
\draw [c] (7.86212,5.23145) -- (7.86212,5.23008);
\draw [c] (7.84875,5.23008) -- (7.87549,5.23008);
\draw [c] (8.70187,5.48348) -- (8.70187,5.48479);
\draw [c] (8.6885,5.48479) -- (8.71523,5.48479);
\draw [c] (8.70187,5.48348) -- (8.70187,5.48217);
\draw [c] (8.6885,5.48217) -- (8.71523,5.48217);
\draw [c] (8.96846,5.55955) -- (8.96846,5.56082);
\draw [c] (8.95509,5.56082) -- (8.98183,5.56082);
\draw [c] (8.96846,5.55955) -- (8.96846,5.55829);
\draw [c] (8.95509,5.55829) -- (8.98183,5.55829);
\foreach \P in
 {(1.27725,1.63555),(2.10634,2.35789),(2.38359,2.5833),(3.21268,3.14446),(3.47928,3.31332),(4.31902,3.7765),(4.58562,3.91378),(5.38284,4.29465),(5.69196,4.42549),(6.48918,4.75245),(6.7983,4.85792),(7.59553,5.14119),(7.86212,5.23145),(8.70187,5.48348)
,(8.96846,5.55955)}{\draw[mark options={color=c,fill=c},mark size=16.816817pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,1,0};
\draw [c] (1,1.92173) -- (1,1.92552);
\draw [c] (1,1.92552) -- (1.01337,1.92552);
\draw [c] (1,1.92173) -- (1,1.91794);
\draw [c] (1,1.91794) -- (1.01337,1.91794);
\draw [c] (1.27725,2.14388) -- (1.27725,2.14743);
\draw [c] (1.26388,2.14743) -- (1.29062,2.14743);
\draw [c] (1.27725,2.14388) -- (1.27725,2.14032);
\draw [c] (1.26388,2.14032) -- (1.29062,2.14032);
\draw [c] (2.10634,2.73884) -- (2.10634,2.74178);
\draw [c] (2.09297,2.74178) -- (2.11971,2.74178);
\draw [c] (2.10634,2.73884) -- (2.10634,2.73589);
\draw [c] (2.09297,2.73589) -- (2.11971,2.73589);
\draw [c] (2.38359,2.91775) -- (2.38359,2.92045);
\draw [c] (2.37022,2.92045) -- (2.39696,2.92045);
\draw [c] (2.38359,2.91775) -- (2.38359,2.91504);
\draw [c] (2.37022,2.91504) -- (2.39696,2.91504);
\draw [c] (3.21268,3.40472) -- (3.21268,3.40706);
\draw [c] (3.19931,3.40706) -- (3.22605,3.40706);
\draw [c] (3.21268,3.40472) -- (3.21268,3.40237);
\draw [c] (3.19931,3.40237) -- (3.22605,3.40237);
\draw [c] (3.47928,3.54768) -- (3.47928,3.55009);
\draw [c] (3.46591,3.55009) -- (3.49265,3.55009);
\draw [c] (3.47928,3.54768) -- (3.47928,3.54528);
\draw [c] (3.46591,3.54528) -- (3.49265,3.54528);
\draw [c] (4.58562,4.08182) -- (4.58562,4.08377);
\draw [c] (4.57225,4.08377) -- (4.59899,4.08377);
\draw [c] (4.58562,4.08182) -- (4.58562,4.07986);
\draw [c] (4.57225,4.07986) -- (4.59899,4.07986);
\draw [c] (5.38284,4.41674) -- (5.38284,4.41851);
\draw [c] (5.36948,4.41851) -- (5.39621,4.41851);
\draw [c] (5.38284,4.41674) -- (5.38284,4.41497);
\draw [c] (5.36948,4.41497) -- (5.39621,4.41497);
\draw [c] (5.69196,4.52515) -- (5.69196,4.52679);
\draw [c] (5.67859,4.52679) -- (5.70533,4.52679);
\draw [c] (5.69196,4.52515) -- (5.69196,4.52351);
\draw [c] (5.67859,4.52351) -- (5.70533,4.52351);
\draw [c] (6.48918,4.82913) -- (6.48918,4.83068);
\draw [c] (6.47582,4.83068) -- (6.50255,4.83068);
\draw [c] (6.48918,4.82913) -- (6.48918,4.82758);
\draw [c] (6.47582,4.82758) -- (6.50255,4.82758);
\draw [c] (7.86212,5.27131) -- (7.86212,5.27267);
\draw [c] (7.84875,5.27267) -- (7.87549,5.27267);
\draw [c] (7.86212,5.27131) -- (7.86212,5.26994);
\draw [c] (7.84875,5.26994) -- (7.87549,5.26994);
\foreach \P in {(1,1.92173),(1.27725,2.14388),(2.10634,2.73884),(2.38359,2.91775),(3.21268,3.40472),(3.47928,3.54768),(4.58562,4.08182),(5.38284,4.41674),(5.69196,4.52515),(6.48918,4.82913),(7.86212,5.27131)}{\draw[mark options={color=c,fill=c},mark
 size=16.816817pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [c] (1.27725,1.59258) -- (1.27725,1.59962);
\draw [c] (1.26388,1.59962) -- (1.29062,1.59962);
\draw [c] (1.27725,1.59258) -- (1.27725,1.58553);
\draw [c] (1.26388,1.58553) -- (1.29062,1.58553);
\draw [c] (2.10634,2.34712) -- (2.10634,2.35059);
\draw [c] (2.09297,2.35059) -- (2.11971,2.35059);
\draw [c] (2.10634,2.34712) -- (2.10634,2.34366);
\draw [c] (2.09297,2.34366) -- (2.11971,2.34366);
\draw [c] (2.38359,2.56323) -- (2.38359,2.56662);
\draw [c] (2.37022,2.56662) -- (2.39696,2.56662);
\draw [c] (2.38359,2.56323) -- (2.38359,2.55983);
\draw [c] (2.37022,2.55983) -- (2.39696,2.55983);
\draw [c] (3.21268,3.13638) -- (3.21268,3.13896);
\draw [c] (3.19931,3.13896) -- (3.22605,3.13896);
\draw [c] (3.21268,3.13638) -- (3.21268,3.13379);
\draw [c] (3.19931,3.13379) -- (3.22605,3.13379);
\draw [c] (3.47928,3.30661) -- (3.47928,3.30908);
\draw [c] (3.46591,3.30908) -- (3.49265,3.30908);
\draw [c] (3.47928,3.30661) -- (3.47928,3.30414);
\draw [c] (3.46591,3.30414) -- (3.49265,3.30414);
\draw [c] (4.31902,3.77156) -- (4.31902,3.77373);
\draw [c] (4.30565,3.77373) -- (4.33239,3.77373);
\draw [c] (4.31902,3.77156) -- (4.31902,3.76939);
\draw [c] (4.30565,3.76939) -- (4.33239,3.76939);
\draw [c] (4.58562,3.90972) -- (4.58562,3.91177);
\draw [c] (4.57225,3.91177) -- (4.59899,3.91177);
\draw [c] (4.58562,3.90972) -- (4.58562,3.90766);
\draw [c] (4.57225,3.90766) -- (4.59899,3.90766);
\draw [c] (5.38284,4.29171) -- (5.38284,4.29348);
\draw [c] (5.36948,4.29348) -- (5.39621,4.29348);
\draw [c] (5.38284,4.29171) -- (5.38284,4.28995);
\draw [c] (5.36948,4.28995) -- (5.39621,4.28995);
\draw [c] (5.69196,4.41595) -- (5.69196,4.4179);
\draw [c] (5.67859,4.4179) -- (5.70533,4.4179);
\draw [c] (5.69196,4.41595) -- (5.69196,4.41399);
\draw [c] (5.67859,4.41399) -- (5.70533,4.41399);
\draw [c] (6.48918,4.74799) -- (6.48918,4.74957);
\draw [c] (6.47582,4.74957) -- (6.50255,4.74957);
\draw [c] (6.48918,4.74799) -- (6.48918,4.74641);
\draw [c] (6.47582,4.74641) -- (6.50255,4.74641);
\draw [c] (6.7983,4.85377) -- (6.7983,4.85539);
\draw [c] (6.78493,4.85539) -- (6.81167,4.85539);
\draw [c] (6.7983,4.85377) -- (6.7983,4.85215);
\draw [c] (6.78493,4.85215) -- (6.81167,4.85215);
\draw [c] (7.59553,5.13831) -- (7.59553,5.13974);
\draw [c] (7.58216,5.13974) -- (7.60889,5.13974);
\draw [c] (7.59553,5.13831) -- (7.59553,5.13688);
\draw [c] (7.58216,5.13688) -- (7.60889,5.13688);
\draw [c] (7.86212,5.22858) -- (7.86212,5.22997);
\draw [c] (7.84875,5.22997) -- (7.87549,5.22997);
\draw [c] (7.86212,5.22858) -- (7.86212,5.22719);
\draw [c] (7.84875,5.22719) -- (7.87549,5.22719);
\draw [c] (8.70187,5.48123) -- (8.70187,5.48257);
\draw [c] (8.6885,5.48257) -- (8.71523,5.48257);
\draw [c] (8.70187,5.48123) -- (8.70187,5.47988);
\draw [c] (8.6885,5.47988) -- (8.71523,5.47988);
\draw [c] (8.96846,5.55737) -- (8.96846,5.55866);
\draw [c] (8.95509,5.55866) -- (8.98183,5.55866);
\draw [c] (8.96846,5.55737) -- (8.96846,5.55608);
\draw [c] (8.95509,5.55608) -- (8.98183,5.55608);
\foreach \P in
 {(1.27725,1.59258),(2.10634,2.34712),(2.38359,2.56323),(3.21268,3.13638),(3.47928,3.30661),(4.31902,3.77156),(4.58562,3.90972),(5.38284,4.29171),(5.69196,4.41595),(6.48918,4.74799),(6.7983,4.85377),(7.59553,5.13831),(7.86212,5.22858),(8.70187,5.4812
3),(8.96846,5.55737)}{\draw[mark options={color=c,fill=c},mark size=16.816817pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0.8,0.8,0.8};
\draw [c] (1.12328,1.48737) -- (1.12328,1.49093);
\draw [c] (1.10991,1.49093) -- (1.13665,1.49093);
\draw [c] (1.12328,1.48737) -- (1.12328,1.48382);
\draw [c] (1.10991,1.48382) -- (1.13665,1.48382);
\draw [c] (1.49259,1.84011) -- (1.49259,1.84294);
\draw [c] (1.47922,1.84294) -- (1.50595,1.84294);
\draw [c] (1.49259,1.84011) -- (1.49259,1.83728);
\draw [c] (1.47922,1.83728) -- (1.50595,1.83728);
\draw [c] (1.61586,1.95027) -- (1.61586,1.95359);
\draw [c] (1.6025,1.95359) -- (1.62923,1.95359);
\draw [c] (1.61586,1.95027) -- (1.61586,1.94694);
\draw [c] (1.6025,1.94694) -- (1.62923,1.94694);
\draw [c] (1.98517,2.26274) -- (1.98517,2.26541);
\draw [c] (1.9718,2.26541) -- (1.99854,2.26541);
\draw [c] (1.98517,2.26274) -- (1.98517,2.26007);
\draw [c] (1.9718,2.26007) -- (1.99854,2.26007);
\draw [c] (2.10634,2.36077) -- (2.10634,2.36344);
\draw [c] (2.09297,2.36344) -- (2.11971,2.36344);
\draw [c] (2.10634,2.36077) -- (2.10634,2.3581);
\draw [c] (2.09297,2.3581) -- (2.11971,2.3581);
\draw [c] (2.47776,2.64008) -- (2.47776,2.6427);
\draw [c] (2.46439,2.6427) -- (2.49113,2.6427);
\draw [c] (2.47776,2.64008) -- (2.47776,2.63745);
\draw [c] (2.46439,2.63745) -- (2.49113,2.63745);
\draw [c] (2.59893,2.72871) -- (2.59893,2.73117);
\draw [c] (2.58556,2.73117) -- (2.61229,2.73117);
\draw [c] (2.59893,2.72871) -- (2.59893,2.72625);
\draw [c] (2.58556,2.72625) -- (2.61229,2.72625);
\draw [c] (2.96191,2.98199) -- (2.96191,2.98417);
\draw [c] (2.94854,2.98417) -- (2.97528,2.98417);
\draw [c] (2.96191,2.98199) -- (2.96191,2.9798);
\draw [c] (2.94854,2.9798) -- (2.97528,2.9798);
\draw [c] (3.09151,3.06374) -- (3.09151,3.06647);
\draw [c] (3.07814,3.06647) -- (3.10488,3.06647);
\draw [c] (3.09151,3.06374) -- (3.09151,3.06101);
\draw [c] (3.07814,3.06101) -- (3.10488,3.06101);
\draw [c] (3.4545,3.29491) -- (3.4545,3.29703);
\draw [c] (3.44113,3.29703) -- (3.46787,3.29703);
\draw [c] (3.4545,3.29491) -- (3.4545,3.29278);
\draw [c] (3.44113,3.29278) -- (3.46787,3.29278);
\draw [c] (3.5841,3.36839) -- (3.5841,3.37071);
\draw [c] (3.57073,3.37071) -- (3.59747,3.37071);
\draw [c] (3.5841,3.36839) -- (3.5841,3.36606);
\draw [c] (3.57073,3.36606) -- (3.59747,3.36606);
\draw [c] (3.94709,3.57775) -- (3.94709,3.57983);
\draw [c] (3.93372,3.57983) -- (3.96045,3.57983);
\draw [c] (3.94709,3.57775) -- (3.94709,3.57566);
\draw [c] (3.93372,3.57566) -- (3.96045,3.57566);
\draw [c] (4.06825,3.64535) -- (4.06825,3.64742);
\draw [c] (4.05489,3.64742) -- (4.08162,3.64742);
\draw [c] (4.06825,3.64535) -- (4.06825,3.64328);
\draw [c] (4.05489,3.64328) -- (4.08162,3.64328);
\draw [c] (4.43967,3.8377) -- (4.43967,3.83983);
\draw [c] (4.4263,3.83983) -- (4.45304,3.83983);
\draw [c] (4.43967,3.8377) -- (4.43967,3.83558);
\draw [c] (4.4263,3.83558) -- (4.45304,3.83558);
\draw [c] (4.56084,3.89978) -- (4.56084,3.9017);
\draw [c] (4.54747,3.9017) -- (4.57421,3.9017);
\draw [c] (4.56084,3.89978) -- (4.56084,3.89785);
\draw [c] (4.54747,3.89785) -- (4.57421,3.89785);
\draw [c] (4.92383,4.08156) -- (4.92383,4.0833);
\draw [c] (4.91046,4.0833) -- (4.9372,4.0833);
\draw [c] (4.92383,4.08156) -- (4.92383,4.07983);
\draw [c] (4.91046,4.07983) -- (4.9372,4.07983);
\draw [c] (5.05343,4.13902) -- (5.05343,4.14092);
\draw [c] (5.04006,4.14092) -- (5.06679,4.14092);
\draw [c] (5.05343,4.13902) -- (5.05343,4.13712);
\draw [c] (5.04006,4.13712) -- (5.06679,4.13712);
\draw [c] (5.41641,4.30256) -- (5.41641,4.30425);
\draw [c] (5.40304,4.30425) -- (5.42978,4.30425);
\draw [c] (5.41641,4.30256) -- (5.41641,4.30086);
\draw [c] (5.40304,4.30086) -- (5.42978,4.30086);
\draw [c] (5.50612,4.35884) -- (5.50612,4.36115);
\draw [c] (5.49275,4.36115) -- (5.51949,4.36115);
\draw [c] (5.50612,4.35884) -- (5.50612,4.35653);
\draw [c] (5.49275,4.35653) -- (5.51949,4.35653);
\draw [c] (5.909,4.51148) -- (5.909,4.51323);
\draw [c] (5.89563,4.51323) -- (5.92237,4.51323);
\draw [c] (5.909,4.51148) -- (5.909,4.50972);
\draw [c] (5.89563,4.50972) -- (5.92237,4.50972);
\draw [c] (6.03017,4.56181) -- (6.03017,4.5636);
\draw [c] (6.0168,4.5636) -- (6.04354,4.5636);
\draw [c] (6.03017,4.56181) -- (6.03017,4.56002);
\draw [c] (6.0168,4.56002) -- (6.04354,4.56002);
\draw [c] (6.36802,4.70578) -- (6.36802,4.70753);
\draw [c] (6.35465,4.70753) -- (6.38138,4.70753);
\draw [c] (6.36802,4.70578) -- (6.36802,4.70402);
\draw [c] (6.35465,4.70402) -- (6.38138,4.70402);
\draw [c] (6.48918,4.75222) -- (6.48918,4.75388);
\draw [c] (6.47582,4.75388) -- (6.50255,4.75388);
\draw [c] (6.48918,4.75222) -- (6.48918,4.75057);
\draw [c] (6.47582,4.75057) -- (6.50255,4.75057);
\draw [c] (6.88574,4.8885) -- (6.88574,4.8901);
\draw [c] (6.87237,4.8901) -- (6.89911,4.8901);
\draw [c] (6.88574,4.8885) -- (6.88574,4.88689);
\draw [c] (6.87237,4.88689) -- (6.89911,4.88689);
\draw [c] (6.98177,4.93111) -- (6.98177,4.93265);
\draw [c] (6.9684,4.93265) -- (6.99514,4.93265);
\draw [c] (6.98177,4.93111) -- (6.98177,4.92956);
\draw [c] (6.9684,4.92956) -- (6.99514,4.92956);
\draw [c] (7.34476,5.06158) -- (7.34476,5.06305);
\draw [c] (7.33139,5.06305) -- (7.35813,5.06305);
\draw [c] (7.34476,5.06158) -- (7.34476,5.06012);
\draw [c] (7.33139,5.06012) -- (7.35813,5.06012);
\draw [c] (7.47436,5.10387) -- (7.47436,5.10541);
\draw [c] (7.46099,5.10541) -- (7.48773,5.10541);
\draw [c] (7.47436,5.10387) -- (7.47436,5.10233);
\draw [c] (7.46099,5.10233) -- (7.48773,5.10233);
\draw [c] (7.83734,5.22319) -- (7.83734,5.22464);
\draw [c] (7.82398,5.22464) -- (7.85071,5.22464);
\draw [c] (7.83734,5.22319) -- (7.83734,5.22174);
\draw [c] (7.82398,5.22174) -- (7.85071,5.22174);
\draw [c] (7.99208,5.26513) -- (7.99208,5.26674);
\draw [c] (7.97871,5.26674) -- (8.00545,5.26674);
\draw [c] (7.99208,5.26513) -- (7.99208,5.26352);
\draw [c] (7.97871,5.26352) -- (8.00545,5.26352);
\draw [c] (8.32993,5.37536) -- (8.32993,5.37683);
\draw [c] (8.31656,5.37683) -- (8.3433,5.37683);
\draw [c] (8.32993,5.37536) -- (8.32993,5.37388);
\draw [c] (8.31656,5.37388) -- (8.3433,5.37388);
\draw [c] (8.4511,5.41246) -- (8.4511,5.41383);
\draw [c] (8.43773,5.41383) -- (8.46447,5.41383);
\draw [c] (8.4511,5.41246) -- (8.4511,5.41109);
\draw [c] (8.43773,5.41109) -- (8.46447,5.41109);
\draw [c] (8.84766,5.51956) -- (8.84766,5.52099);
\draw [c] (8.83429,5.52099) -- (8.86102,5.52099);
\draw [c] (8.84766,5.51956) -- (8.84766,5.51814);
\draw [c] (8.83429,5.51814) -- (8.86102,5.51814);
\draw [c] (8.94368,5.55559) -- (8.94368,5.55701);
\draw [c] (8.93032,5.55701) -- (8.95705,5.55701);
\draw [c] (8.94368,5.55559) -- (8.94368,5.55417);
\draw [c] (8.93032,5.55417) -- (8.95705,5.55417);
\foreach \P in
 {(1.12328,1.48737),(1.49259,1.84011),(1.61586,1.95027),(1.98517,2.26274),(2.10634,2.36077),(2.47776,2.64008),(2.59893,2.72871),(2.96191,2.98199),(3.09151,3.06374),(3.4545,3.29491),(3.5841,3.36839),(3.94709,3.57775),(4.06825,3.64535),(4.43967,3.8377)
,(4.56084,3.89978),(4.92383,4.08156),(5.05343,4.13902),(5.41641,4.30256),(5.50612,4.35884),(5.909,4.51148),(6.03017,4.56181),(6.36802,4.70578),(6.48918,4.75222),(6.88574,4.8885),(6.98177,4.93111),(7.34476,5.06158),(7.47436,5.10387),(7.83734,5.22319),
(7.99208,5.26513),(8.32993,5.37536),(8.4511,5.41246),(8.84766,5.51956),(8.94368,5.55559)}{\draw[mark options={color=c,fill=c},mark size=16.816817pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,1,1};
\draw [c] (1,1.47791) -- (1,1.48132);
\draw [c] (1,1.48132) -- (1.01337,1.48132);
\draw [c] (1,1.47791) -- (1,1.4745);
\draw [c] (1,1.4745) -- (1.01337,1.4745);
\draw [c] (1.12328,1.59557) -- (1.12328,1.59889);
\draw [c] (1.10991,1.59889) -- (1.13665,1.59889);
\draw [c] (1.12328,1.59557) -- (1.12328,1.59225);
\draw [c] (1.10991,1.59225) -- (1.13665,1.59225);
\draw [c] (1.49259,1.92809) -- (1.49259,1.93115);
\draw [c] (1.47922,1.93115) -- (1.50595,1.93115);
\draw [c] (1.49259,1.92809) -- (1.49259,1.92502);
\draw [c] (1.47922,1.92502) -- (1.50595,1.92502);
\draw [c] (1.61586,2.0329) -- (1.61586,2.03588);
\draw [c] (1.6025,2.03588) -- (1.62923,2.03588);
\draw [c] (1.61586,2.0329) -- (1.61586,2.02992);
\draw [c] (1.6025,2.02992) -- (1.62923,2.02992);
\draw [c] (1.98517,2.33083) -- (1.98517,2.33363);
\draw [c] (1.9718,2.33363) -- (1.99854,2.33363);
\draw [c] (1.98517,2.33083) -- (1.98517,2.32802);
\draw [c] (1.9718,2.32802) -- (1.99854,2.32802);
\draw [c] (2.10634,2.4237) -- (2.10634,2.4265);
\draw [c] (2.09297,2.4265) -- (2.11971,2.4265);
\draw [c] (2.10634,2.4237) -- (2.10634,2.4209);
\draw [c] (2.09297,2.4209) -- (2.11971,2.4209);
\draw [c] (2.59893,2.77779) -- (2.59893,2.78034);
\draw [c] (2.58556,2.78034) -- (2.61229,2.78034);
\draw [c] (2.59893,2.77779) -- (2.59893,2.77523);
\draw [c] (2.58556,2.77523) -- (2.61229,2.77523);
\draw [c] (2.96191,3.01753) -- (2.96191,3.01992);
\draw [c] (2.94854,3.01992) -- (2.97528,3.01992);
\draw [c] (2.96191,3.01753) -- (2.96191,3.01514);
\draw [c] (2.94854,3.01514) -- (2.97528,3.01514);
\draw [c] (3.09151,3.09523) -- (3.09151,3.09754);
\draw [c] (3.07814,3.09754) -- (3.10488,3.09754);
\draw [c] (3.09151,3.09523) -- (3.09151,3.09293);
\draw [c] (3.07814,3.09293) -- (3.10488,3.09293);
\draw [c] (3.4545,3.31846) -- (3.4545,3.3207);
\draw [c] (3.44113,3.3207) -- (3.46787,3.3207);
\draw [c] (3.4545,3.31846) -- (3.4545,3.31622);
\draw [c] (3.44113,3.31622) -- (3.46787,3.31622);
\draw [c] (4.06825,3.65882) -- (4.06825,3.66088);
\draw [c] (4.05489,3.66088) -- (4.08162,3.66088);
\draw [c] (4.06825,3.65882) -- (4.06825,3.65675);
\draw [c] (4.05489,3.65675) -- (4.08162,3.65675);
\draw [c] (4.92383,4.0802) -- (4.92383,4.0821);
\draw [c] (4.91046,4.0821) -- (4.9372,4.0821);
\draw [c] (4.92383,4.0802) -- (4.92383,4.0783);
\draw [c] (4.91046,4.0783) -- (4.9372,4.0783);
\draw [c] (5.41641,4.28349) -- (5.41641,4.28529);
\draw [c] (5.40304,4.28529) -- (5.42978,4.28529);
\draw [c] (5.41641,4.28349) -- (5.41641,4.28169);
\draw [c] (5.40304,4.28169) -- (5.42978,4.28169);
\draw [c] (5.50612,4.33626) -- (5.50612,4.33804);
\draw [c] (5.49275,4.33804) -- (5.51949,4.33804);
\draw [c] (5.50612,4.33626) -- (5.50612,4.33447);
\draw [c] (5.49275,4.33447) -- (5.51949,4.33447);
\draw [c] (5.909,4.48883) -- (5.909,4.49057);
\draw [c] (5.89563,4.49057) -- (5.92237,4.49057);
\draw [c] (5.909,4.48883) -- (5.909,4.48708);
\draw [c] (5.89563,4.48708) -- (5.92237,4.48708);
\draw [c] (6.48918,4.72612) -- (6.48918,4.72779);
\draw [c] (6.47582,4.72779) -- (6.50255,4.72779);
\draw [c] (6.48918,4.72612) -- (6.48918,4.72445);
\draw [c] (6.47582,4.72445) -- (6.50255,4.72445);
\draw [c] (7.34476,5.02737) -- (7.34476,5.02894);
\draw [c] (7.33139,5.02894) -- (7.35813,5.02894);
\draw [c] (7.34476,5.02737) -- (7.34476,5.02579);
\draw [c] (7.33139,5.02579) -- (7.35813,5.02579);
\foreach \P in
 {(1,1.47791),(1.12328,1.59557),(1.49259,1.92809),(1.61586,2.0329),(1.98517,2.33083),(2.10634,2.4237),(2.59893,2.77779),(2.96191,3.01753),(3.09151,3.09523),(3.4545,3.31846),(4.06825,3.65882),(4.92383,4.0802),(5.41641,4.28349),(5.50612,4.33626),(5.909
,4.48883),(6.48918,4.72612),(7.34476,5.02737)}{\draw[mark options={color=c,fill=c},mark size=16.816817pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0.52,0.76,0.64};
\draw [c] (1.12328,1.48761) -- (1.12328,1.4913);
\draw [c] (1.10991,1.4913) -- (1.13665,1.4913);
\draw [c] (1.12328,1.48761) -- (1.12328,1.48392);
\draw [c] (1.10991,1.48392) -- (1.13665,1.48392);
\draw [c] (1.49259,1.84017) -- (1.49259,1.84299);
\draw [c] (1.47922,1.84299) -- (1.50595,1.84299);
\draw [c] (1.49259,1.84017) -- (1.49259,1.83734);
\draw [c] (1.47922,1.83734) -- (1.50595,1.83734);
\draw [c] (1.61586,1.95038) -- (1.61586,1.95366);
\draw [c] (1.6025,1.95366) -- (1.62923,1.95366);
\draw [c] (1.61586,1.95038) -- (1.61586,1.9471);
\draw [c] (1.6025,1.9471) -- (1.62923,1.9471);
\draw [c] (1.98517,2.26278) -- (1.98517,2.26545);
\draw [c] (1.9718,2.26545) -- (1.99854,2.26545);
\draw [c] (1.98517,2.26278) -- (1.98517,2.26012);
\draw [c] (1.9718,2.26012) -- (1.99854,2.26012);
\draw [c] (2.10634,2.36081) -- (2.10634,2.36347);
\draw [c] (2.09297,2.36347) -- (2.11971,2.36347);
\draw [c] (2.10634,2.36081) -- (2.10634,2.35814);
\draw [c] (2.09297,2.35814) -- (2.11971,2.35814);
\draw [c] (2.47776,2.6401) -- (2.47776,2.64273);
\draw [c] (2.46439,2.64273) -- (2.49113,2.64273);
\draw [c] (2.47776,2.6401) -- (2.47776,2.63748);
\draw [c] (2.46439,2.63748) -- (2.49113,2.63748);
\draw [c] (2.59893,2.72873) -- (2.59893,2.73119);
\draw [c] (2.58556,2.73119) -- (2.61229,2.73119);
\draw [c] (2.59893,2.72873) -- (2.59893,2.72627);
\draw [c] (2.58556,2.72627) -- (2.61229,2.72627);
\draw [c] (2.96191,2.982) -- (2.96191,2.98419);
\draw [c] (2.94854,2.98419) -- (2.97528,2.98419);
\draw [c] (2.96191,2.982) -- (2.96191,2.97982);
\draw [c] (2.94854,2.97982) -- (2.97528,2.97982);
\draw [c] (3.09151,3.06379) -- (3.09151,3.06649);
\draw [c] (3.07814,3.06649) -- (3.10488,3.06649);
\draw [c] (3.09151,3.06379) -- (3.09151,3.06109);
\draw [c] (3.07814,3.06109) -- (3.10488,3.06109);
\draw [c] (3.4545,3.29493) -- (3.4545,3.29705);
\draw [c] (3.44113,3.29705) -- (3.46787,3.29705);
\draw [c] (3.4545,3.29493) -- (3.4545,3.29281);
\draw [c] (3.44113,3.29281) -- (3.46787,3.29281);
\draw [c] (3.5841,3.36841) -- (3.5841,3.37073);
\draw [c] (3.57073,3.37073) -- (3.59747,3.37073);
\draw [c] (3.5841,3.36841) -- (3.5841,3.36609);
\draw [c] (3.57073,3.36609) -- (3.59747,3.36609);
\draw [c] (3.94709,3.57776) -- (3.94709,3.57985);
\draw [c] (3.93372,3.57985) -- (3.96045,3.57985);
\draw [c] (3.94709,3.57776) -- (3.94709,3.57568);
\draw [c] (3.93372,3.57568) -- (3.96045,3.57568);
\draw [c] (4.06825,3.64537) -- (4.06825,3.64743);
\draw [c] (4.05489,3.64743) -- (4.08162,3.64743);
\draw [c] (4.06825,3.64537) -- (4.06825,3.6433);
\draw [c] (4.05489,3.6433) -- (4.08162,3.6433);
\draw [c] (4.43967,3.83772) -- (4.43967,3.83984);
\draw [c] (4.4263,3.83984) -- (4.45304,3.83984);
\draw [c] (4.43967,3.83772) -- (4.43967,3.8356);
\draw [c] (4.4263,3.8356) -- (4.45304,3.8356);
\draw [c] (4.56084,3.89979) -- (4.56084,3.90171);
\draw [c] (4.54747,3.90171) -- (4.57421,3.90171);
\draw [c] (4.56084,3.89979) -- (4.56084,3.89787);
\draw [c] (4.54747,3.89787) -- (4.57421,3.89787);
\draw [c] (4.92383,4.08157) -- (4.92383,4.08331);
\draw [c] (4.91046,4.08331) -- (4.9372,4.08331);
\draw [c] (4.92383,4.08157) -- (4.92383,4.07984);
\draw [c] (4.91046,4.07984) -- (4.9372,4.07984);
\draw [c] (5.05343,4.13903) -- (5.05343,4.14093);
\draw [c] (5.04006,4.14093) -- (5.06679,4.14093);
\draw [c] (5.05343,4.13903) -- (5.05343,4.13713);
\draw [c] (5.04006,4.13713) -- (5.06679,4.13713);
\draw [c] (5.41641,4.30257) -- (5.41641,4.30426);
\draw [c] (5.40304,4.30426) -- (5.42978,4.30426);
\draw [c] (5.41641,4.30257) -- (5.41641,4.30087);
\draw [c] (5.40304,4.30087) -- (5.42978,4.30087);
\draw [c] (5.50612,4.35889) -- (5.50612,4.36117);
\draw [c] (5.49275,4.36117) -- (5.51949,4.36117);
\draw [c] (5.50612,4.35889) -- (5.50612,4.35661);
\draw [c] (5.49275,4.35661) -- (5.51949,4.35661);
\draw [c] (5.909,4.5115) -- (5.909,4.51325);
\draw [c] (5.89563,4.51325) -- (5.92237,4.51325);
\draw [c] (5.909,4.5115) -- (5.909,4.50974);
\draw [c] (5.89563,4.50974) -- (5.92237,4.50974);
\draw [c] (6.03017,4.56183) -- (6.03017,4.56361);
\draw [c] (6.0168,4.56361) -- (6.04354,4.56361);
\draw [c] (6.03017,4.56183) -- (6.03017,4.56004);
\draw [c] (6.0168,4.56004) -- (6.04354,4.56004);
\draw [c] (6.36802,4.70579) -- (6.36802,4.70754);
\draw [c] (6.35465,4.70754) -- (6.38138,4.70754);
\draw [c] (6.36802,4.70579) -- (6.36802,4.70404);
\draw [c] (6.35465,4.70404) -- (6.38138,4.70404);
\draw [c] (6.48918,4.75223) -- (6.48918,4.75389);
\draw [c] (6.47582,4.75389) -- (6.50255,4.75389);
\draw [c] (6.48918,4.75223) -- (6.48918,4.75058);
\draw [c] (6.47582,4.75058) -- (6.50255,4.75058);
\draw [c] (6.88574,4.8885) -- (6.88574,4.89011);
\draw [c] (6.87237,4.89011) -- (6.89911,4.89011);
\draw [c] (6.88574,4.8885) -- (6.88574,4.8869);
\draw [c] (6.87237,4.8869) -- (6.89911,4.8869);
\draw [c] (6.98177,4.93112) -- (6.98177,4.93266);
\draw [c] (6.9684,4.93266) -- (6.99514,4.93266);
\draw [c] (6.98177,4.93112) -- (6.98177,4.92958);
\draw [c] (6.9684,4.92958) -- (6.99514,4.92958);
\draw [c] (7.34476,5.06159) -- (7.34476,5.06305);
\draw [c] (7.33139,5.06305) -- (7.35813,5.06305);
\draw [c] (7.34476,5.06159) -- (7.34476,5.06013);
\draw [c] (7.33139,5.06013) -- (7.35813,5.06013);
\draw [c] (7.47436,5.10388) -- (7.47436,5.10542);
\draw [c] (7.46099,5.10542) -- (7.48773,5.10542);
\draw [c] (7.47436,5.10388) -- (7.47436,5.10234);
\draw [c] (7.46099,5.10234) -- (7.48773,5.10234);
\draw [c] (7.83734,5.2232) -- (7.83734,5.22465);
\draw [c] (7.82398,5.22465) -- (7.85071,5.22465);
\draw [c] (7.83734,5.2232) -- (7.83734,5.22175);
\draw [c] (7.82398,5.22175) -- (7.85071,5.22175);
\draw [c] (7.99208,5.26514) -- (7.99208,5.26675);
\draw [c] (7.97871,5.26675) -- (8.00545,5.26675);
\draw [c] (7.99208,5.26514) -- (7.99208,5.26352);
\draw [c] (7.97871,5.26352) -- (8.00545,5.26352);
\draw [c] (8.32993,5.37536) -- (8.32993,5.37684);
\draw [c] (8.31656,5.37684) -- (8.3433,5.37684);
\draw [c] (8.32993,5.37536) -- (8.32993,5.37389);
\draw [c] (8.31656,5.37389) -- (8.3433,5.37389);
\draw [c] (8.4511,5.41247) -- (8.4511,5.41383);
\draw [c] (8.43773,5.41383) -- (8.46447,5.41383);
\draw [c] (8.4511,5.41247) -- (8.4511,5.4111);
\draw [c] (8.43773,5.4111) -- (8.46447,5.4111);
\draw [c] (8.84766,5.51957) -- (8.84766,5.521);
\draw [c] (8.83429,5.521) -- (8.86102,5.521);
\draw [c] (8.84766,5.51957) -- (8.84766,5.51814);
\draw [c] (8.83429,5.51814) -- (8.86102,5.51814);
\draw [c] (8.94368,5.55559) -- (8.94368,5.55701);
\draw [c] (8.93032,5.55701) -- (8.95705,5.55701);
\draw [c] (8.94368,5.55559) -- (8.94368,5.55417);
\draw [c] (8.93032,5.55417) -- (8.95705,5.55417);
\foreach \P in
 {(1.12328,1.48761),(1.49259,1.84017),(1.61586,1.95038),(1.98517,2.26278),(2.10634,2.36081),(2.47776,2.6401),(2.59893,2.72873),(2.96191,2.982),(3.09151,3.06379),(3.4545,3.29493),(3.5841,3.36841),(3.94709,3.57776),(4.06825,3.64537),(4.43967,3.83772),(
4.56084,3.89979),(4.92383,4.08157),(5.05343,4.13903),(5.41641,4.30257),(5.50612,4.35889),(5.909,4.5115),(6.03017,4.56183),(6.36802,4.70579),(6.48918,4.75223),(6.88574,4.8885),(6.98177,4.93112),(7.34476,5.06159),(7.47436,5.10388),(7.83734,5.2232),(7.9
9208,5.26514),(8.32993,5.37536),(8.4511,5.41247),(8.84766,5.51957),(8.94368,5.55559)}{\draw[mark options={color=c,fill=c},mark size=16.816817pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0.81,0.37,0.38};
\draw [c] (1.17749,1.53499) -- (1.17749,1.54012);
\draw [c] (1.16412,1.54012) -- (1.19086,1.54012);
\draw [c] (1.17749,1.53499) -- (1.17749,1.52986);
\draw [c] (1.16412,1.52986) -- (1.19086,1.52986);
\draw [c] (1.27725,1.62736) -- (1.27725,1.63385);
\draw [c] (1.26388,1.63385) -- (1.29062,1.63385);
\draw [c] (1.27725,1.62736) -- (1.27725,1.62088);
\draw [c] (1.26388,1.62088) -- (1.29062,1.62088);
\draw [c] (1.35499,1.708) -- (1.35499,1.7138);
\draw [c] (1.34162,1.7138) -- (1.36836,1.7138);
\draw [c] (1.35499,1.708) -- (1.35499,1.7022);
\draw [c] (1.34162,1.7022) -- (1.36836,1.7022);
\draw [c] (1.45475,1.79476) -- (1.45475,1.80006);
\draw [c] (1.44138,1.80006) -- (1.46811,1.80006);
\draw [c] (1.45475,1.79476) -- (1.45475,1.78947);
\draw [c] (1.44138,1.78947) -- (1.46811,1.78947);
\draw [c] (1.53248,1.87229) -- (1.53248,1.87904);
\draw [c] (1.51911,1.87904) -- (1.54585,1.87904);
\draw [c] (1.53248,1.87229) -- (1.53248,1.86553);
\draw [c] (1.51911,1.86553) -- (1.54585,1.86553);
\draw [c] (1.63224,1.95586) -- (1.63224,1.96083);
\draw [c] (1.61887,1.96083) -- (1.64561,1.96083);
\draw [c] (1.63224,1.95586) -- (1.63224,1.95088);
\draw [c] (1.61887,1.95088) -- (1.64561,1.95088);
\draw [c] (1.70888,2.02695) -- (1.70888,2.03165);
\draw [c] (1.69551,2.03165) -- (1.72225,2.03165);
\draw [c] (1.70888,2.02695) -- (1.70888,2.02225);
\draw [c] (1.69551,2.02225) -- (1.72225,2.02225);
\draw [c] (1.80973,2.11018) -- (1.80973,2.11547);
\draw [c] (1.79636,2.11547) -- (1.8231,2.11547);
\draw [c] (1.80973,2.11018) -- (1.80973,2.10489);
\draw [c] (1.79636,2.10489) -- (1.8231,2.10489);
\draw [c] (1.88637,2.17999) -- (1.88637,2.18551);
\draw [c] (1.873,2.18551) -- (1.89974,2.18551);
\draw [c] (1.88637,2.17999) -- (1.88637,2.17447);
\draw [c] (1.873,2.17447) -- (1.89974,2.17447);
\draw [c] (1.98613,2.25594) -- (1.98613,2.26068);
\draw [c] (1.97276,2.26068) -- (1.9995,2.26068);
\draw [c] (1.98613,2.25594) -- (1.98613,2.25121);
\draw [c] (1.97276,2.25121) -- (1.9995,2.25121);
\draw [c] (2.06386,2.32484) -- (2.06386,2.33095);
\draw [c] (2.05049,2.33095) -- (2.07723,2.33095);
\draw [c] (2.06386,2.32484) -- (2.06386,2.31872);
\draw [c] (2.05049,2.31872) -- (2.07723,2.31872);
\draw [c] (2.10634,2.35313) -- (2.10634,2.35874);
\draw [c] (2.09297,2.35874) -- (2.11971,2.35874);
\draw [c] (2.10634,2.35313) -- (2.10634,2.34753);
\draw [c] (2.09297,2.34753) -- (2.11971,2.34753);
\draw [c] (2.16362,2.39901) -- (2.16362,2.40361);
\draw [c] (2.15025,2.40361) -- (2.17699,2.40361);
\draw [c] (2.16362,2.39901) -- (2.16362,2.39441);
\draw [c] (2.15025,2.39441) -- (2.17699,2.39441);
\draw [c] (2.28383,2.49068) -- (2.28383,2.49574);
\draw [c] (2.27046,2.49574) -- (2.2972,2.49574);
\draw [c] (2.28383,2.49068) -- (2.28383,2.48563);
\draw [c] (2.27046,2.48563) -- (2.2972,2.48563);
\draw [c] (2.34112,2.536) -- (2.34112,2.54096);
\draw [c] (2.32775,2.54096) -- (2.35449,2.54096);
\draw [c] (2.34112,2.536) -- (2.34112,2.53104);
\draw [c] (2.32775,2.53104) -- (2.35449,2.53104);
\draw [c] (2.41776,2.59727) -- (2.41776,2.60216);
\draw [c] (2.40439,2.60216) -- (2.43112,2.60216);
\draw [c] (2.41776,2.59727) -- (2.41776,2.59238);
\draw [c] (2.40439,2.59238) -- (2.43112,2.59238);
\draw [c] (2.46133,2.62332) -- (2.46133,2.62804);
\draw [c] (2.44796,2.62804) -- (2.4747,2.62804);
\draw [c] (2.46133,2.62332) -- (2.46133,2.6186);
\draw [c] (2.44796,2.6186) -- (2.4747,2.6186);
\draw [c] (2.59088,2.72501) -- (2.59088,2.72974);
\draw [c] (2.57751,2.72974) -- (2.60425,2.72974);
\draw [c] (2.59088,2.72501) -- (2.59088,2.72028);
\draw [c] (2.57751,2.72028) -- (2.60425,2.72028);
\draw [c] (2.63882,2.75125) -- (2.63882,2.75584);
\draw [c] (2.62545,2.75584) -- (2.65219,2.75584);
\draw [c] (2.63882,2.75125) -- (2.63882,2.74667);
\draw [c] (2.62545,2.74667) -- (2.65219,2.74667);
\draw [c] (2.69501,2.79369) -- (2.69501,2.79803);
\draw [c] (2.68164,2.79803) -- (2.70838,2.79803);
\draw [c] (2.69501,2.79369) -- (2.69501,2.78935);
\draw [c] (2.68164,2.78935) -- (2.70838,2.78935);
\draw [c] (2.76837,2.85124) -- (2.76837,2.85644);
\draw [c] (2.755,2.85644) -- (2.78174,2.85644);
\draw [c] (2.76837,2.85124) -- (2.76837,2.84603);
\draw [c] (2.755,2.84603) -- (2.78174,2.84603);
\draw [c] (2.81522,2.87431) -- (2.81522,2.87868);
\draw [c] (2.80185,2.87868) -- (2.82859,2.87868);
\draw [c] (2.81522,2.87431) -- (2.81522,2.86994);
\draw [c] (2.80185,2.86994) -- (2.82859,2.86994);
\draw [c] (2.86813,2.91455) -- (2.86813,2.91889);
\draw [c] (2.85476,2.91889) -- (2.8815,2.91889);
\draw [c] (2.86813,2.91455) -- (2.86813,2.9102);
\draw [c] (2.85476,2.9102) -- (2.8815,2.9102);
\draw [c] (2.94586,2.97147) -- (2.94586,2.97699);
\draw [c] (2.93249,2.97699) -- (2.95923,2.97699);
\draw [c] (2.94586,2.97147) -- (2.94586,2.96595);
\draw [c] (2.93249,2.96595) -- (2.95923,2.96595);
\draw [c] (2.99271,2.99353) -- (2.99271,2.99775);
\draw [c] (2.97934,2.99775) -- (3.00608,2.99775);
\draw [c] (2.99271,2.99353) -- (2.99271,2.98932);
\draw [c] (2.97934,2.98932) -- (3.00608,2.98932);
\draw [c] (3.04562,3.0327) -- (3.04562,3.03699);
\draw [c] (3.03225,3.03699) -- (3.05899,3.03699);
\draw [c] (3.04562,3.0327) -- (3.04562,3.0284);
\draw [c] (3.03225,3.0284) -- (3.05899,3.0284);
\draw [c] (3.12663,3.08681) -- (3.12663,3.09204);
\draw [c] (3.11326,3.09204) -- (3.14,3.09204);
\draw [c] (3.12663,3.08681) -- (3.12663,3.08159);
\draw [c] (3.11326,3.08159) -- (3.14,3.08159);
\draw [c] (3.1702,3.10878) -- (3.1702,3.113);
\draw [c] (3.15683,3.113) -- (3.18357,3.113);
\draw [c] (3.1702,3.10878) -- (3.1702,3.10456);
\draw [c] (3.15683,3.10456) -- (3.18357,3.10456);
\draw [c] (3.22312,3.14746) -- (3.22312,3.15196);
\draw [c] (3.20975,3.15196) -- (3.23649,3.15196);
\draw [c] (3.22312,3.14746) -- (3.22312,3.14295);
\draw [c] (3.20975,3.14295) -- (3.23649,3.14295);
\draw [c] (3.29976,3.19905) -- (3.29976,3.20345);
\draw [c] (3.28639,3.20345) -- (3.31312,3.20345);
\draw [c] (3.29976,3.19905) -- (3.29976,3.19464);
\draw [c] (3.28639,3.19464) -- (3.31312,3.19464);
\draw [c] (3.40389,3.25818) -- (3.40389,3.26277);
\draw [c] (3.39052,3.26277) -- (3.41725,3.26277);
\draw [c] (3.40389,3.25818) -- (3.40389,3.25359);
\draw [c] (3.39052,3.25359) -- (3.41725,3.25359);
\draw [c] (3.47725,3.30777) -- (3.47725,3.31259);
\draw [c] (3.46388,3.31259) -- (3.49062,3.31259);
\draw [c] (3.47725,3.30777) -- (3.47725,3.30295);
\draw [c] (3.46388,3.30295) -- (3.49062,3.30295);
\draw [c] (3.47928,3.30475) -- (3.47928,3.30938);
\draw [c] (3.46591,3.30938) -- (3.49265,3.30938);
\draw [c] (3.47928,3.30475) -- (3.47928,3.30011);
\draw [c] (3.46591,3.30011) -- (3.49265,3.30011);
\draw [c] (3.5241,3.32767) -- (3.5241,3.33159);
\draw [c] (3.51073,3.33159) -- (3.53746,3.33159);
\draw [c] (3.5241,3.32767) -- (3.5241,3.32375);
\draw [c] (3.51073,3.32375) -- (3.53746,3.32375);
\draw [c] (3.57701,3.36441) -- (3.57701,3.36839);
\draw [c] (3.56364,3.36839) -- (3.59038,3.36839);
\draw [c] (3.57701,3.36441) -- (3.57701,3.36042);
\draw [c] (3.56364,3.36042) -- (3.59038,3.36042);
\draw [c] (3.65677,3.40941) -- (3.65677,3.41378);
\draw [c] (3.6434,3.41378) -- (3.67014,3.41378);
\draw [c] (3.65677,3.40941) -- (3.65677,3.40505);
\draw [c] (3.6434,3.40505) -- (3.67014,3.40505);
\draw [c] (3.69722,3.43171) -- (3.69722,3.43556);
\draw [c] (3.68385,3.43556) -- (3.71059,3.43556);
\draw [c] (3.69722,3.43171) -- (3.69722,3.42787);
\draw [c] (3.68385,3.42787) -- (3.71059,3.42787);
\draw [c] (3.7545,3.46805) -- (3.7545,3.47231);
\draw [c] (3.74113,3.47231) -- (3.76787,3.47231);
\draw [c] (3.7545,3.46805) -- (3.7545,3.46379);
\draw [c] (3.74113,3.46379) -- (3.76787,3.46379);
\draw [c] (3.83426,3.5109) -- (3.83426,3.51507);
\draw [c] (3.8209,3.51507) -- (3.84763,3.51507);
\draw [c] (3.83426,3.5109) -- (3.83426,3.50673);
\draw [c] (3.8209,3.50673) -- (3.84763,3.50673);
\draw [c] (3.87471,3.53265) -- (3.87471,3.53642);
\draw [c] (3.86134,3.53642) -- (3.88808,3.53642);
\draw [c] (3.87471,3.53265) -- (3.87471,3.52888);
\draw [c] (3.86134,3.52888) -- (3.88808,3.52888);
\draw [c] (4.00863,3.61324) -- (4.00863,3.61788);
\draw [c] (3.99526,3.61788) -- (4.022,3.61788);
\draw [c] (4.00863,3.61324) -- (4.00863,3.60859);
\draw [c] (3.99526,3.60859) -- (4.022,3.60859);
\draw [c] (4.01176,3.60936) -- (4.01176,3.61339);
\draw [c] (3.99839,3.61339) -- (4.02513,3.61339);
\draw [c] (4.01176,3.60936) -- (4.01176,3.60532);
\draw [c] (3.99839,3.60532) -- (4.02513,3.60532);
\draw [c] (4.0522,3.63097) -- (4.0522,3.63478);
\draw [c] (4.03884,3.63478) -- (4.06557,3.63478);
\draw [c] (4.0522,3.63097) -- (4.0522,3.62716);
\draw [c] (4.03884,3.62716) -- (4.06557,3.62716);
\draw [c] (4.18176,3.70942) -- (4.18176,3.71337);
\draw [c] (4.16839,3.71337) -- (4.19512,3.71337);
\draw [c] (4.18176,3.70942) -- (4.18176,3.70547);
\draw [c] (4.16839,3.70547) -- (4.19512,3.70547);
\draw [c] (4.18816,3.70475) -- (4.18816,3.70867);
\draw [c] (4.17479,3.70867) -- (4.20152,3.70867);
\draw [c] (4.18816,3.70475) -- (4.18816,3.70083);
\draw [c] (4.17479,3.70083) -- (4.20152,3.70083);
\draw [c] (4.23297,3.72664) -- (4.23297,3.73052);
\draw [c] (4.2196,3.73052) -- (4.24634,3.73052);
\draw [c] (4.23297,3.72664) -- (4.23297,3.72276);
\draw [c] (4.2196,3.72276) -- (4.24634,3.72276);
\draw [c] (4.28589,3.75975) -- (4.28589,3.76392);
\draw [c] (4.27252,3.76392) -- (4.29925,3.76392);
\draw [c] (4.28589,3.75975) -- (4.28589,3.75558);
\draw [c] (4.27252,3.75558) -- (4.29925,3.75558);
\draw [c] (4.35925,3.8025) -- (4.35925,3.80674);
\draw [c] (4.34588,3.80674) -- (4.37262,3.80674);
\draw [c] (4.35925,3.8025) -- (4.35925,3.79826);
\draw [c] (4.34588,3.79826) -- (4.37262,3.79826);
\draw [c] (4.36565,3.79756) -- (4.36565,3.80137);
\draw [c] (4.35228,3.80137) -- (4.37902,3.80137);
\draw [c] (4.36565,3.79756) -- (4.36565,3.79375);
\draw [c] (4.35228,3.79375) -- (4.37902,3.79375);
\draw [c] (4.4061,3.81857) -- (4.4061,3.82214);
\draw [c] (4.39273,3.82214) -- (4.41946,3.82214);
\draw [c] (4.4061,3.81857) -- (4.4061,3.81499);
\draw [c] (4.39273,3.81499) -- (4.41946,3.81499);
\draw [c] (4.45901,3.85137) -- (4.45901,3.85504);
\draw [c] (4.44564,3.85504) -- (4.47238,3.85504);
\draw [c] (4.45901,3.85137) -- (4.45901,3.8477);
\draw [c] (4.44564,3.8477) -- (4.47238,3.8477);
\draw [c] (4.54314,3.88776) -- (4.54314,3.8915);
\draw [c] (4.52977,3.8915) -- (4.55651,3.8915);
\draw [c] (4.54314,3.88776) -- (4.54314,3.88402);
\draw [c] (4.52977,3.88402) -- (4.55651,3.88402);
\draw [c] (4.58359,3.90859) -- (4.58359,3.91226);
\draw [c] (4.57022,3.91226) -- (4.59696,3.91226);
\draw [c] (4.58359,3.90859) -- (4.58359,3.90491);
\draw [c] (4.57022,3.90491) -- (4.59696,3.90491);
\draw [c] (4.6365,3.94052) -- (4.6365,3.9444);
\draw [c] (4.62313,3.9444) -- (4.64987,3.9444);
\draw [c] (4.6365,3.94052) -- (4.6365,3.93665);
\draw [c] (4.62313,3.93665) -- (4.64987,3.93665);
\draw [c] (4.89063,4.06593) -- (4.89063,4.07013);
\draw [c] (4.87726,4.07013) -- (4.904,4.07013);
\draw [c] (4.89063,4.06593) -- (4.89063,4.06174);
\draw [c] (4.87726,4.06174) -- (4.904,4.06174);
\draw [c] (4.89703,4.06057) -- (4.89703,4.06412);
\draw [c] (4.88366,4.06412) -- (4.9104,4.06412);
\draw [c] (4.89703,4.06057) -- (4.89703,4.05701);
\draw [c] (4.88366,4.05701) -- (4.9104,4.05701);
\draw [c] (5.07016,4.1434) -- (5.07016,4.14688);
\draw [c] (5.05679,4.14688) -- (5.08353,4.14688);
\draw [c] (5.07016,4.1434) -- (5.07016,4.13992);
\draw [c] (5.05679,4.13992) -- (5.08353,4.13992);
\draw [c] (5.11497,4.16371) -- (5.11497,4.16731);
\draw [c] (5.1016,4.16731) -- (5.12834,4.16731);
\draw [c] (5.11497,4.16371) -- (5.11497,4.16011);
\draw [c] (5.1016,4.16011) -- (5.12834,4.16011);
\draw [c] (5.16789,4.19322) -- (5.16789,4.19707);
\draw [c] (5.15452,4.19707) -- (5.18125,4.19707);
\draw [c] (5.16789,4.19322) -- (5.16789,4.18937);
\draw [c] (5.15452,4.18937) -- (5.18125,4.18937);
\draw [c] (5.24765,4.22406) -- (5.24765,4.22748);
\draw [c] (5.23428,4.22748) -- (5.26102,4.22748);
\draw [c] (5.24765,4.22406) -- (5.24765,4.22064);
\draw [c] (5.23428,4.22064) -- (5.26102,4.22064);
\draw [c] (5.2881,4.24394) -- (5.2881,4.24727);
\draw [c] (5.27473,4.24727) -- (5.30146,4.24727);
\draw [c] (5.2881,4.24394) -- (5.2881,4.24062);
\draw [c] (5.27473,4.24062) -- (5.30146,4.24062);
\draw [c] (5.38284,4.29025) -- (5.38284,4.29403);
\draw [c] (5.36948,4.29403) -- (5.39621,4.29403);
\draw [c] (5.38284,4.29025) -- (5.38284,4.28648);
\draw [c] (5.36948,4.28648) -- (5.39621,4.28648);
\draw [c] (5.42514,4.30289) -- (5.42514,4.30628);
\draw [c] (5.41177,4.30628) -- (5.43851,4.30628);
\draw [c] (5.42514,4.30289) -- (5.42514,4.29949);
\draw [c] (5.41177,4.29949) -- (5.43851,4.29949);
\draw [c] (5.46559,4.32257) -- (5.46559,4.32599);
\draw [c] (5.45222,4.32599) -- (5.47896,4.32599);
\draw [c] (5.46559,4.32257) -- (5.46559,4.31914);
\draw [c] (5.45222,4.31914) -- (5.47896,4.31914);
\draw [c] (5.56034,4.36709) -- (5.56034,4.37073);
\draw [c] (5.54697,4.37073) -- (5.57371,4.37073);
\draw [c] (5.56034,4.36709) -- (5.56034,4.36345);
\draw [c] (5.54697,4.36345) -- (5.57371,4.36345);
\draw [c] (5.60591,4.38) -- (5.60591,4.3834);
\draw [c] (5.59254,4.3834) -- (5.61928,4.3834);
\draw [c] (5.60591,4.38) -- (5.60591,4.3766);
\draw [c] (5.59254,4.3766) -- (5.61928,4.3766);
\draw [c] (5.73783,4.44675) -- (5.73783,4.45004);
\draw [c] (5.72446,4.45004) -- (5.7512,4.45004);
\draw [c] (5.73783,4.44675) -- (5.73783,4.44346);
\draw [c] (5.72446,4.44346) -- (5.7512,4.44346);
\draw [c] (5.77903,4.45445) -- (5.77903,4.4577);
\draw [c] (5.76566,4.4577) -- (5.7924,4.4577);
\draw [c] (5.77903,4.45445) -- (5.77903,4.45119);
\draw [c] (5.76566,4.45119) -- (5.7924,4.45119);
\draw [c] (5.91532,4.51516) -- (5.91532,4.5186);
\draw [c] (5.90195,4.5186) -- (5.92869,4.5186);
\draw [c] (5.91532,4.51516) -- (5.91532,4.51172);
\draw [c] (5.90195,4.51172) -- (5.92869,4.51172);
\draw [c] (5.95653,4.5276) -- (5.95653,4.53086);
\draw [c] (5.94316,4.53086) -- (5.9699,4.53086);
\draw [c] (5.95653,4.5276) -- (5.95653,4.52433);
\draw [c] (5.94316,4.52433) -- (5.9699,4.52433);
\draw [c] (5.99697,4.54655) -- (5.99697,4.54993);
\draw [c] (5.9836,4.54993) -- (6.01034,4.54993);
\draw [c] (5.99697,4.54655) -- (5.99697,4.54316);
\draw [c] (5.9836,4.54316) -- (6.01034,4.54316);
\draw [c] (6.04989,4.57296) -- (6.04989,4.57657);
\draw [c] (6.03652,4.57657) -- (6.06325,4.57657);
\draw [c] (6.04989,4.57296) -- (6.04989,4.56935);
\draw [c] (6.03652,4.56935) -- (6.06325,4.56935);
\draw [c] (6.09172,4.58638) -- (6.09172,4.58975);
\draw [c] (6.07835,4.58975) -- (6.10509,4.58975);
\draw [c] (6.09172,4.58638) -- (6.09172,4.583);
\draw [c] (6.07835,4.583) -- (6.10509,4.583);
\draw [c] (6.26922,4.65609) -- (6.26922,4.65939);
\draw [c] (6.25585,4.65939) -- (6.28258,4.65939);
\draw [c] (6.26922,4.65609) -- (6.26922,4.65279);
\draw [c] (6.25585,4.65279) -- (6.28258,4.65279);
\draw [c] (6.44671,4.7242) -- (6.44671,4.72745);
\draw [c] (6.43334,4.72745) -- (6.46008,4.72745);
\draw [c] (6.44671,4.7242) -- (6.44671,4.72095);
\draw [c] (6.43334,4.72095) -- (6.46008,4.72095);
\draw [c] (6.48791,4.73664) -- (6.48791,4.73982);
\draw [c] (6.47454,4.73982) -- (6.50128,4.73982);
\draw [c] (6.48791,4.73664) -- (6.48791,4.73347);
\draw [c] (6.47454,4.73347) -- (6.50128,4.73347);
\draw [c] (6.66103,4.80277) -- (6.66103,4.8058);
\draw [c] (6.64766,4.8058) -- (6.6744,4.8058);
\draw [c] (6.66103,4.80277) -- (6.66103,4.79973);
\draw [c] (6.64766,4.79973) -- (6.6744,4.79973);
\draw [c] (6.8006,4.85569) -- (6.8006,4.85882);
\draw [c] (6.78723,4.85882) -- (6.81397,4.85882);
\draw [c] (6.8006,4.85569) -- (6.8006,4.85256);
\draw [c] (6.78723,4.85256) -- (6.81397,4.85256);
\draw [c] (6.83853,4.86789) -- (6.83853,4.87095);
\draw [c] (6.82516,4.87095) -- (6.8519,4.87095);
\draw [c] (6.83853,4.86789) -- (6.83853,4.86482);
\draw [c] (6.82516,4.86482) -- (6.8519,4.86482);
\draw [c] (6.87897,4.88578) -- (6.87897,4.88899);
\draw [c] (6.8656,4.88899) -- (6.89234,4.88899);
\draw [c] (6.87897,4.88578) -- (6.87897,4.88257);
\draw [c] (6.8656,4.88257) -- (6.89234,4.88257);
\draw [c] (6.97372,4.91914) -- (6.97372,4.92222);
\draw [c] (6.96035,4.92222) -- (6.98709,4.92222);
\draw [c] (6.97372,4.91914) -- (6.97372,4.91607);
\draw [c] (6.96035,4.91607) -- (6.98709,4.91607);
\draw [c] (7.15122,4.98123) -- (7.15122,4.98426);
\draw [c] (7.13785,4.98426) -- (7.16458,4.98426);
\draw [c] (7.15122,4.98123) -- (7.15122,4.9782);
\draw [c] (7.13785,4.9782) -- (7.16458,4.9782);
\draw [c] (7.32871,5.04221) -- (7.32871,5.04521);
\draw [c] (7.31534,5.04521) -- (7.34208,5.04521);
\draw [c] (7.32871,5.04221) -- (7.32871,5.03921);
\draw [c] (7.31534,5.03921) -- (7.34208,5.03921);
\draw [c] (7.36991,5.0547) -- (7.36991,5.0577);
\draw [c] (7.35654,5.0577) -- (7.38328,5.0577);
\draw [c] (7.36991,5.0547) -- (7.36991,5.05169);
\draw [c] (7.35654,5.05169) -- (7.38328,5.05169);
\draw [c] (7.50948,5.10219) -- (7.50948,5.10517);
\draw [c] (7.49611,5.10517) -- (7.52285,5.10517);
\draw [c] (7.50948,5.10219) -- (7.50948,5.0992);
\draw [c] (7.49611,5.0992) -- (7.52285,5.0992);
\draw [c] (7.6826,5.16024) -- (7.6826,5.16315);
\draw [c] (7.66923,5.16315) -- (7.69597,5.16315);
\draw [c] (7.6826,5.16024) -- (7.6826,5.15734);
\draw [c] (7.66923,5.15734) -- (7.69597,5.15734);
\draw [c] (7.86009,5.21756) -- (7.86009,5.22045);
\draw [c] (7.84672,5.22045) -- (7.87346,5.22045);
\draw [c] (7.86009,5.21756) -- (7.86009,5.21466);
\draw [c] (7.84672,5.21466) -- (7.87346,5.21466);
\draw [c] (8.25191,5.34092) -- (8.25191,5.34379);
\draw [c] (8.23854,5.34379) -- (8.26528,5.34379);
\draw [c] (8.25191,5.34092) -- (8.25191,5.33805);
\draw [c] (8.23854,5.33805) -- (8.26528,5.33805);
\draw [c] (8.39148,5.38267) -- (8.39148,5.38548);
\draw [c] (8.37811,5.38548) -- (8.40485,5.38548);
\draw [c] (8.39148,5.38267) -- (8.39148,5.37986);
\draw [c] (8.37811,5.37986) -- (8.40485,5.37986);
\draw [c] (8.5646,5.43524) -- (8.5646,5.43797);
\draw [c] (8.55123,5.43797) -- (8.57797,5.43797);
\draw [c] (8.5646,5.43524) -- (8.5646,5.43251);
\draw [c] (8.55123,5.43251) -- (8.57797,5.43251);
\draw [c] (8.74209,5.48725) -- (8.74209,5.48998);
\draw [c] (8.72872,5.48998) -- (8.75546,5.48998);
\draw [c] (8.74209,5.48725) -- (8.74209,5.48451);
\draw [c] (8.72872,5.48451) -- (8.75546,5.48451);
\foreach \P in
 {(1.17749,1.53499),(1.27725,1.62736),(1.35499,1.708),(1.45475,1.79476),(1.53248,1.87229),(1.63224,1.95586),(1.70888,2.02695),(1.80973,2.11018),(1.88637,2.17999),(1.98613,2.25594),(2.06386,2.32484),(2.10634,2.35313),(2.16362,2.39901),(2.28383,2.49068
),(2.34112,2.536),(2.41776,2.59727),(2.46133,2.62332),(2.59088,2.72501),(2.63882,2.75125),(2.69501,2.79369),(2.76837,2.85124),(2.81522,2.87431),(2.86813,2.91455),(2.94586,2.97147),(2.99271,2.99353),(3.04562,3.0327),(3.12663,3.08681),(3.1702,3.10878),
(3.22312,3.14746),(3.29976,3.19905),(3.40389,3.25818),(3.47725,3.30777),(3.47928,3.30475),(3.5241,3.32767),(3.57701,3.36441),(3.65677,3.40941),(3.69722,3.43171),(3.7545,3.46805),(3.83426,3.5109),(3.87471,3.53265),(4.00863,3.61324),(4.01176,3.60936),(
4.0522,3.63097),(4.18176,3.70942),(4.18816,3.70475),(4.23297,3.72664),(4.28589,3.75975),(4.35925,3.8025),(4.36565,3.79756),(4.4061,3.81857),(4.45901,3.85137),(4.54314,3.88776),(4.58359,3.90859),(4.6365,3.94052),(4.89063,4.06593),(4.89703,4.06057),(5.
07016,4.1434),(5.11497,4.16371),(5.16789,4.19322),(5.24765,4.22406),(5.2881,4.24394),(5.38284,4.29025),(5.42514,4.30289),(5.46559,4.32257),(5.56034,4.36709),(5.60591,4.38),(5.73783,4.44675),(5.77903,4.45445),(5.91532,4.51516),(5.95653,4.5276),(5.9969
7,4.54655),(6.04989,4.57296),(6.09172,4.58638),(6.26922,4.65609),(6.44671,4.7242),(6.48791,4.73664),(6.66103,4.80277),(6.8006,4.85569),(6.83853,4.86789),(6.87897,4.88578),(6.97372,4.91914),(7.15122,4.98123),(7.32871,5.04221),(7.36991,5.0547),(7.50948
,5.10219),(7.6826,5.16024),(7.86009,5.21756),(8.25191,5.34092),(8.39148,5.38267),(8.5646,5.43524),(8.74209,5.48725)}{\draw[mark options={color=c,fill=c},mark size=16.816817pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0.53,0.4,0.34};
\draw [c] (1,1.35968) -- (1,1.36495);
\draw [c] (1,1.36495) -- (1.01337,1.36495);
\draw [c] (1,1.35968) -- (1,1.3544);
\draw [c] (1,1.3544) -- (1.01337,1.3544);
\draw [c] (1.17749,1.53708) -- (1.17749,1.54218);
\draw [c] (1.16412,1.54218) -- (1.19086,1.54218);
\draw [c] (1.17749,1.53708) -- (1.17749,1.53198);
\draw [c] (1.16412,1.53198) -- (1.19086,1.53198);
\draw [c] (1.27725,1.63354) -- (1.27725,1.63854);
\draw [c] (1.26388,1.63854) -- (1.29062,1.63854);
\draw [c] (1.27725,1.63354) -- (1.27725,1.62855);
\draw [c] (1.26388,1.62855) -- (1.29062,1.62855);
\draw [c] (1.45475,1.79943) -- (1.45475,1.80427);
\draw [c] (1.44138,1.80427) -- (1.46811,1.80427);
\draw [c] (1.45475,1.79943) -- (1.45475,1.79459);
\draw [c] (1.44138,1.79459) -- (1.46811,1.79459);
\draw [c] (1.70888,2.02389) -- (1.70888,2.02855);
\draw [c] (1.69551,2.02855) -- (1.72225,2.02855);
\draw [c] (1.70888,2.02389) -- (1.70888,2.01922);
\draw [c] (1.69551,2.01922) -- (1.72225,2.01922);
\draw [c] (1.98613,2.25554) -- (1.98613,2.26);
\draw [c] (1.97276,2.26) -- (1.9995,2.26);
\draw [c] (1.98613,2.25554) -- (1.98613,2.25109);
\draw [c] (1.97276,2.25109) -- (1.9995,2.25109);
\draw [c] (2.10634,2.35102) -- (2.10634,2.35543);
\draw [c] (2.09297,2.35543) -- (2.11971,2.35543);
\draw [c] (2.10634,2.35102) -- (2.10634,2.34661);
\draw [c] (2.09297,2.34661) -- (2.11971,2.34661);
\draw [c] (2.28383,2.48835) -- (2.28383,2.49263);
\draw [c] (2.27046,2.49263) -- (2.2972,2.49263);
\draw [c] (2.28383,2.48835) -- (2.28383,2.48408);
\draw [c] (2.27046,2.48408) -- (2.2972,2.48408);
\draw [c] (2.59088,2.71212) -- (2.59088,2.71628);
\draw [c] (2.57751,2.71628) -- (2.60425,2.71628);
\draw [c] (2.59088,2.71212) -- (2.59088,2.70796);
\draw [c] (2.57751,2.70796) -- (2.60425,2.70796);
\draw [c] (2.81522,2.86907) -- (2.81522,2.87306);
\draw [c] (2.80185,2.87306) -- (2.82859,2.87306);
\draw [c] (2.81522,2.86907) -- (2.81522,2.86509);
\draw [c] (2.80185,2.86509) -- (2.82859,2.86509);
\draw [c] (2.86813,2.9043) -- (2.86813,2.9083);
\draw [c] (2.85476,2.9083) -- (2.8815,2.9083);
\draw [c] (2.86813,2.9043) -- (2.86813,2.90029);
\draw [c] (2.85476,2.90029) -- (2.8815,2.90029);
\draw [c] (3.47928,3.29088) -- (3.47928,3.2947);
\draw [c] (3.46591,3.2947) -- (3.49265,3.2947);
\draw [c] (3.47928,3.29088) -- (3.47928,3.28705);
\draw [c] (3.46591,3.28705) -- (3.49265,3.28705);
\draw [c] (3.65677,3.39573) -- (3.65677,3.39943);
\draw [c] (3.6434,3.39943) -- (3.67014,3.39943);
\draw [c] (3.65677,3.39573) -- (3.65677,3.39203);
\draw [c] (3.6434,3.39203) -- (3.67014,3.39203);
\draw [c] (3.69722,3.41953) -- (3.69722,3.42318);
\draw [c] (3.68385,3.42318) -- (3.71059,3.42318);
\draw [c] (3.69722,3.41953) -- (3.69722,3.41589);
\draw [c] (3.68385,3.41589) -- (3.71059,3.41589);
\draw [c] (4.18816,3.68982) -- (4.18816,3.6933);
\draw [c] (4.17479,3.6933) -- (4.20152,3.6933);
\draw [c] (4.18816,3.68982) -- (4.18816,3.68634);
\draw [c] (4.17479,3.68634) -- (4.20152,3.68634);
\draw [c] (5.07016,4.12412) -- (5.07016,4.12735);
\draw [c] (5.05679,4.12735) -- (5.08353,4.12735);
\draw [c] (5.07016,4.12412) -- (5.07016,4.1209);
\draw [c] (5.05679,4.1209) -- (5.08353,4.1209);
\draw [c] (5.38284,4.26258) -- (5.38284,4.26589);
\draw [c] (5.36948,4.26589) -- (5.39621,4.26589);
\draw [c] (5.38284,4.26258) -- (5.38284,4.25926);
\draw [c] (5.36948,4.25926) -- (5.39621,4.25926);
\draw [c] (5.56034,4.33972) -- (5.56034,4.34291);
\draw [c] (5.54697,4.34291) -- (5.57371,4.34291);
\draw [c] (5.56034,4.33972) -- (5.56034,4.33652);
\draw [c] (5.54697,4.33652) -- (5.57371,4.33652);
\draw [c] (6.09172,4.55866) -- (6.09172,4.56168);
\draw [c] (6.07835,4.56168) -- (6.10509,4.56168);
\draw [c] (6.09172,4.55866) -- (6.09172,4.55564);
\draw [c] (6.07835,4.55564) -- (6.10509,4.55564);
\draw [c] (6.97372,4.88888) -- (6.97372,4.89171);
\draw [c] (6.96035,4.89171) -- (6.98709,4.89171);
\draw [c] (6.97372,4.88888) -- (6.97372,4.88605);
\draw [c] (6.96035,4.88605) -- (6.98709,4.88605);
\foreach \P in
 {(1,1.35968),(1.17749,1.53708),(1.27725,1.63354),(1.45475,1.79943),(1.70888,2.02389),(1.98613,2.25554),(2.10634,2.35102),(2.28383,2.48835),(2.59088,2.71212),(2.81522,2.86907),(2.86813,2.9043),(3.47928,3.29088),(3.65677,3.39573),(3.69722,3.41953),(4.
18816,3.68982),(5.07016,4.12412),(5.38284,4.26258),(5.56034,4.33972),(6.09172,4.55866),(6.97372,4.88888)}{\draw[mark options={color=c,fill=c},mark size=16.816817pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0.35,0.33,0.85};
\draw [c] (1.17749,1.53501) -- (1.17749,1.54015);
\draw [c] (1.16412,1.54015) -- (1.19086,1.54015);
\draw [c] (1.17749,1.53501) -- (1.17749,1.52988);
\draw [c] (1.16412,1.52988) -- (1.19086,1.52988);
\draw [c] (1.27725,1.62738) -- (1.27725,1.63386);
\draw [c] (1.26388,1.63386) -- (1.29062,1.63386);
\draw [c] (1.27725,1.62738) -- (1.27725,1.62089);
\draw [c] (1.26388,1.62089) -- (1.29062,1.62089);
\draw [c] (1.35499,1.70802) -- (1.35499,1.71382);
\draw [c] (1.34162,1.71382) -- (1.36836,1.71382);
\draw [c] (1.35499,1.70802) -- (1.35499,1.70222);
\draw [c] (1.34162,1.70222) -- (1.36836,1.70222);
\draw [c] (1.45475,1.79477) -- (1.45475,1.80007);
\draw [c] (1.44138,1.80007) -- (1.46811,1.80007);
\draw [c] (1.45475,1.79477) -- (1.45475,1.78948);
\draw [c] (1.44138,1.78948) -- (1.46811,1.78948);
\draw [c] (1.53248,1.87229) -- (1.53248,1.87905);
\draw [c] (1.51911,1.87905) -- (1.54585,1.87905);
\draw [c] (1.53248,1.87229) -- (1.53248,1.86554);
\draw [c] (1.51911,1.86554) -- (1.54585,1.86554);
\draw [c] (1.63224,1.95586) -- (1.63224,1.96084);
\draw [c] (1.61887,1.96084) -- (1.64561,1.96084);
\draw [c] (1.63224,1.95586) -- (1.63224,1.95089);
\draw [c] (1.61887,1.95089) -- (1.64561,1.95089);
\draw [c] (1.70888,2.02695) -- (1.70888,2.03166);
\draw [c] (1.69551,2.03166) -- (1.72225,2.03166);
\draw [c] (1.70888,2.02695) -- (1.70888,2.02225);
\draw [c] (1.69551,2.02225) -- (1.72225,2.02225);
\draw [c] (1.80973,2.11018) -- (1.80973,2.11547);
\draw [c] (1.79636,2.11547) -- (1.8231,2.11547);
\draw [c] (1.80973,2.11018) -- (1.80973,2.10489);
\draw [c] (1.79636,2.10489) -- (1.8231,2.10489);
\draw [c] (1.88637,2.18) -- (1.88637,2.18552);
\draw [c] (1.873,2.18552) -- (1.89974,2.18552);
\draw [c] (1.88637,2.18) -- (1.88637,2.17448);
\draw [c] (1.873,2.17448) -- (1.89974,2.17448);
\draw [c] (1.98613,2.25595) -- (1.98613,2.26068);
\draw [c] (1.97276,2.26068) -- (1.9995,2.26068);
\draw [c] (1.98613,2.25595) -- (1.98613,2.25122);
\draw [c] (1.97276,2.25122) -- (1.9995,2.25122);
\draw [c] (2.06386,2.32484) -- (2.06386,2.33096);
\draw [c] (2.05049,2.33096) -- (2.07723,2.33096);
\draw [c] (2.06386,2.32484) -- (2.06386,2.31872);
\draw [c] (2.05049,2.31872) -- (2.07723,2.31872);
\draw [c] (2.10634,2.35314) -- (2.10634,2.35874);
\draw [c] (2.09297,2.35874) -- (2.11971,2.35874);
\draw [c] (2.10634,2.35314) -- (2.10634,2.34753);
\draw [c] (2.09297,2.34753) -- (2.11971,2.34753);
\draw [c] (2.16362,2.39902) -- (2.16362,2.40362);
\draw [c] (2.15025,2.40362) -- (2.17699,2.40362);
\draw [c] (2.16362,2.39902) -- (2.16362,2.39441);
\draw [c] (2.15025,2.39441) -- (2.17699,2.39441);
\draw [c] (2.28383,2.49068) -- (2.28383,2.49574);
\draw [c] (2.27046,2.49574) -- (2.2972,2.49574);
\draw [c] (2.28383,2.49068) -- (2.28383,2.48563);
\draw [c] (2.27046,2.48563) -- (2.2972,2.48563);
\draw [c] (2.34112,2.536) -- (2.34112,2.54097);
\draw [c] (2.32775,2.54097) -- (2.35449,2.54097);
\draw [c] (2.34112,2.536) -- (2.34112,2.53104);
\draw [c] (2.32775,2.53104) -- (2.35449,2.53104);
\draw [c] (2.41776,2.59727) -- (2.41776,2.60217);
\draw [c] (2.40439,2.60217) -- (2.43112,2.60217);
\draw [c] (2.41776,2.59727) -- (2.41776,2.59238);
\draw [c] (2.40439,2.59238) -- (2.43112,2.59238);
\draw [c] (2.46133,2.62332) -- (2.46133,2.62804);
\draw [c] (2.44796,2.62804) -- (2.4747,2.62804);
\draw [c] (2.46133,2.62332) -- (2.46133,2.6186);
\draw [c] (2.44796,2.6186) -- (2.4747,2.6186);
\draw [c] (2.59088,2.72502) -- (2.59088,2.72975);
\draw [c] (2.57751,2.72975) -- (2.60425,2.72975);
\draw [c] (2.59088,2.72502) -- (2.59088,2.72028);
\draw [c] (2.57751,2.72028) -- (2.60425,2.72028);
\draw [c] (2.63882,2.75126) -- (2.63882,2.75584);
\draw [c] (2.62545,2.75584) -- (2.65219,2.75584);
\draw [c] (2.63882,2.75126) -- (2.63882,2.74667);
\draw [c] (2.62545,2.74667) -- (2.65219,2.74667);
\draw [c] (2.69501,2.79369) -- (2.69501,2.79803);
\draw [c] (2.68164,2.79803) -- (2.70838,2.79803);
\draw [c] (2.69501,2.79369) -- (2.69501,2.78935);
\draw [c] (2.68164,2.78935) -- (2.70838,2.78935);
\draw [c] (2.76837,2.85124) -- (2.76837,2.85645);
\draw [c] (2.755,2.85645) -- (2.78174,2.85645);
\draw [c] (2.76837,2.85124) -- (2.76837,2.84604);
\draw [c] (2.755,2.84604) -- (2.78174,2.84604);
\draw [c] (2.81522,2.87431) -- (2.81522,2.87868);
\draw [c] (2.80185,2.87868) -- (2.82859,2.87868);
\draw [c] (2.81522,2.87431) -- (2.81522,2.86994);
\draw [c] (2.80185,2.86994) -- (2.82859,2.86994);
\draw [c] (2.86813,2.91455) -- (2.86813,2.91889);
\draw [c] (2.85476,2.91889) -- (2.8815,2.91889);
\draw [c] (2.86813,2.91455) -- (2.86813,2.91021);
\draw [c] (2.85476,2.91021) -- (2.8815,2.91021);
\draw [c] (2.94586,2.97147) -- (2.94586,2.97699);
\draw [c] (2.93249,2.97699) -- (2.95923,2.97699);
\draw [c] (2.94586,2.97147) -- (2.94586,2.96595);
\draw [c] (2.93249,2.96595) -- (2.95923,2.96595);
\draw [c] (2.99271,2.99354) -- (2.99271,2.99776);
\draw [c] (2.97934,2.99776) -- (3.00608,2.99776);
\draw [c] (2.99271,2.99354) -- (2.99271,2.98932);
\draw [c] (2.97934,2.98932) -- (3.00608,2.98932);
\draw [c] (3.04562,3.0327) -- (3.04562,3.03699);
\draw [c] (3.03225,3.03699) -- (3.05899,3.03699);
\draw [c] (3.04562,3.0327) -- (3.04562,3.02841);
\draw [c] (3.03225,3.02841) -- (3.05899,3.02841);
\draw [c] (3.12663,3.08682) -- (3.12663,3.09204);
\draw [c] (3.11326,3.09204) -- (3.14,3.09204);
\draw [c] (3.12663,3.08682) -- (3.12663,3.08159);
\draw [c] (3.11326,3.08159) -- (3.14,3.08159);
\draw [c] (3.1702,3.10878) -- (3.1702,3.113);
\draw [c] (3.15683,3.113) -- (3.18357,3.113);
\draw [c] (3.1702,3.10878) -- (3.1702,3.10456);
\draw [c] (3.15683,3.10456) -- (3.18357,3.10456);
\draw [c] (3.22312,3.14746) -- (3.22312,3.15197);
\draw [c] (3.20975,3.15197) -- (3.23649,3.15197);
\draw [c] (3.22312,3.14746) -- (3.22312,3.14295);
\draw [c] (3.20975,3.14295) -- (3.23649,3.14295);
\draw [c] (3.29976,3.19905) -- (3.29976,3.20346);
\draw [c] (3.28639,3.20346) -- (3.31312,3.20346);
\draw [c] (3.29976,3.19905) -- (3.29976,3.19464);
\draw [c] (3.28639,3.19464) -- (3.31312,3.19464);
\draw [c] (3.40389,3.25818) -- (3.40389,3.26277);
\draw [c] (3.39052,3.26277) -- (3.41725,3.26277);
\draw [c] (3.40389,3.25818) -- (3.40389,3.25359);
\draw [c] (3.39052,3.25359) -- (3.41725,3.25359);
\draw [c] (3.47725,3.30777) -- (3.47725,3.31259);
\draw [c] (3.46388,3.31259) -- (3.49062,3.31259);
\draw [c] (3.47725,3.30777) -- (3.47725,3.30295);
\draw [c] (3.46388,3.30295) -- (3.49062,3.30295);
\draw [c] (3.47928,3.30475) -- (3.47928,3.30938);
\draw [c] (3.46591,3.30938) -- (3.49265,3.30938);
\draw [c] (3.47928,3.30475) -- (3.47928,3.30011);
\draw [c] (3.46591,3.30011) -- (3.49265,3.30011);
\draw [c] (3.5241,3.32767) -- (3.5241,3.33159);
\draw [c] (3.51073,3.33159) -- (3.53746,3.33159);
\draw [c] (3.5241,3.32767) -- (3.5241,3.32375);
\draw [c] (3.51073,3.32375) -- (3.53746,3.32375);
\draw [c] (3.57701,3.36441) -- (3.57701,3.3684);
\draw [c] (3.56364,3.3684) -- (3.59038,3.3684);
\draw [c] (3.57701,3.36441) -- (3.57701,3.36042);
\draw [c] (3.56364,3.36042) -- (3.59038,3.36042);
\draw [c] (3.65677,3.40941) -- (3.65677,3.41378);
\draw [c] (3.6434,3.41378) -- (3.67014,3.41378);
\draw [c] (3.65677,3.40941) -- (3.65677,3.40505);
\draw [c] (3.6434,3.40505) -- (3.67014,3.40505);
\draw [c] (3.69722,3.43172) -- (3.69722,3.43556);
\draw [c] (3.68385,3.43556) -- (3.71059,3.43556);
\draw [c] (3.69722,3.43172) -- (3.69722,3.42787);
\draw [c] (3.68385,3.42787) -- (3.71059,3.42787);
\draw [c] (3.7545,3.46805) -- (3.7545,3.47231);
\draw [c] (3.74113,3.47231) -- (3.76787,3.47231);
\draw [c] (3.7545,3.46805) -- (3.7545,3.46379);
\draw [c] (3.74113,3.46379) -- (3.76787,3.46379);
\draw [c] (3.83426,3.5109) -- (3.83426,3.51507);
\draw [c] (3.8209,3.51507) -- (3.84763,3.51507);
\draw [c] (3.83426,3.5109) -- (3.83426,3.50673);
\draw [c] (3.8209,3.50673) -- (3.84763,3.50673);
\draw [c] (3.87471,3.53265) -- (3.87471,3.53642);
\draw [c] (3.86134,3.53642) -- (3.88808,3.53642);
\draw [c] (3.87471,3.53265) -- (3.87471,3.52888);
\draw [c] (3.86134,3.52888) -- (3.88808,3.52888);
\draw [c] (4.00863,3.61324) -- (4.00863,3.61788);
\draw [c] (3.99526,3.61788) -- (4.022,3.61788);
\draw [c] (4.00863,3.61324) -- (4.00863,3.60859);
\draw [c] (3.99526,3.60859) -- (4.022,3.60859);
\draw [c] (4.01176,3.60936) -- (4.01176,3.61339);
\draw [c] (3.99839,3.61339) -- (4.02513,3.61339);
\draw [c] (4.01176,3.60936) -- (4.01176,3.60533);
\draw [c] (3.99839,3.60533) -- (4.02513,3.60533);
\draw [c] (4.0522,3.63097) -- (4.0522,3.63478);
\draw [c] (4.03884,3.63478) -- (4.06557,3.63478);
\draw [c] (4.0522,3.63097) -- (4.0522,3.62717);
\draw [c] (4.03884,3.62717) -- (4.06557,3.62717);
\draw [c] (4.18176,3.70942) -- (4.18176,3.71337);
\draw [c] (4.16839,3.71337) -- (4.19512,3.71337);
\draw [c] (4.18176,3.70942) -- (4.18176,3.70547);
\draw [c] (4.16839,3.70547) -- (4.19512,3.70547);
\draw [c] (4.18816,3.70475) -- (4.18816,3.70868);
\draw [c] (4.17479,3.70868) -- (4.20152,3.70868);
\draw [c] (4.18816,3.70475) -- (4.18816,3.70083);
\draw [c] (4.17479,3.70083) -- (4.20152,3.70083);
\draw [c] (4.23297,3.72664) -- (4.23297,3.73052);
\draw [c] (4.2196,3.73052) -- (4.24634,3.73052);
\draw [c] (4.23297,3.72664) -- (4.23297,3.72276);
\draw [c] (4.2196,3.72276) -- (4.24634,3.72276);
\draw [c] (4.28589,3.75975) -- (4.28589,3.76393);
\draw [c] (4.27252,3.76393) -- (4.29925,3.76393);
\draw [c] (4.28589,3.75975) -- (4.28589,3.75558);
\draw [c] (4.27252,3.75558) -- (4.29925,3.75558);
\draw [c] (4.35925,3.8025) -- (4.35925,3.80674);
\draw [c] (4.34588,3.80674) -- (4.37262,3.80674);
\draw [c] (4.35925,3.8025) -- (4.35925,3.79826);
\draw [c] (4.34588,3.79826) -- (4.37262,3.79826);
\draw [c] (4.36565,3.79756) -- (4.36565,3.80137);
\draw [c] (4.35228,3.80137) -- (4.37902,3.80137);
\draw [c] (4.36565,3.79756) -- (4.36565,3.79375);
\draw [c] (4.35228,3.79375) -- (4.37902,3.79375);
\draw [c] (4.4061,3.81857) -- (4.4061,3.82214);
\draw [c] (4.39273,3.82214) -- (4.41946,3.82214);
\draw [c] (4.4061,3.81857) -- (4.4061,3.81499);
\draw [c] (4.39273,3.81499) -- (4.41946,3.81499);
\draw [c] (4.45901,3.85137) -- (4.45901,3.85504);
\draw [c] (4.44564,3.85504) -- (4.47238,3.85504);
\draw [c] (4.45901,3.85137) -- (4.45901,3.8477);
\draw [c] (4.44564,3.8477) -- (4.47238,3.8477);
\draw [c] (4.54314,3.88776) -- (4.54314,3.8915);
\draw [c] (4.52977,3.8915) -- (4.55651,3.8915);
\draw [c] (4.54314,3.88776) -- (4.54314,3.88402);
\draw [c] (4.52977,3.88402) -- (4.55651,3.88402);
\draw [c] (4.58359,3.90859) -- (4.58359,3.91226);
\draw [c] (4.57022,3.91226) -- (4.59696,3.91226);
\draw [c] (4.58359,3.90859) -- (4.58359,3.90492);
\draw [c] (4.57022,3.90492) -- (4.59696,3.90492);
\draw [c] (4.6365,3.94053) -- (4.6365,3.9444);
\draw [c] (4.62313,3.9444) -- (4.64987,3.9444);
\draw [c] (4.6365,3.94053) -- (4.6365,3.93665);
\draw [c] (4.62313,3.93665) -- (4.64987,3.93665);
\draw [c] (4.89063,4.06594) -- (4.89063,4.07014);
\draw [c] (4.87726,4.07014) -- (4.904,4.07014);
\draw [c] (4.89063,4.06594) -- (4.89063,4.06174);
\draw [c] (4.87726,4.06174) -- (4.904,4.06174);
\draw [c] (4.89703,4.06057) -- (4.89703,4.06412);
\draw [c] (4.88366,4.06412) -- (4.9104,4.06412);
\draw [c] (4.89703,4.06057) -- (4.89703,4.05702);
\draw [c] (4.88366,4.05702) -- (4.9104,4.05702);
\draw [c] (5.07016,4.1434) -- (5.07016,4.14688);
\draw [c] (5.05679,4.14688) -- (5.08353,4.14688);
\draw [c] (5.07016,4.1434) -- (5.07016,4.13992);
\draw [c] (5.05679,4.13992) -- (5.08353,4.13992);
\draw [c] (5.11497,4.16371) -- (5.11497,4.16731);
\draw [c] (5.1016,4.16731) -- (5.12834,4.16731);
\draw [c] (5.11497,4.16371) -- (5.11497,4.16011);
\draw [c] (5.1016,4.16011) -- (5.12834,4.16011);
\draw [c] (5.16789,4.19322) -- (5.16789,4.19707);
\draw [c] (5.15452,4.19707) -- (5.18125,4.19707);
\draw [c] (5.16789,4.19322) -- (5.16789,4.18937);
\draw [c] (5.15452,4.18937) -- (5.18125,4.18937);
\draw [c] (5.24765,4.22406) -- (5.24765,4.22748);
\draw [c] (5.23428,4.22748) -- (5.26102,4.22748);
\draw [c] (5.24765,4.22406) -- (5.24765,4.22064);
\draw [c] (5.23428,4.22064) -- (5.26102,4.22064);
\draw [c] (5.2881,4.24394) -- (5.2881,4.24727);
\draw [c] (5.27473,4.24727) -- (5.30146,4.24727);
\draw [c] (5.2881,4.24394) -- (5.2881,4.24062);
\draw [c] (5.27473,4.24062) -- (5.30146,4.24062);
\draw [c] (5.38284,4.29025) -- (5.38284,4.29403);
\draw [c] (5.36948,4.29403) -- (5.39621,4.29403);
\draw [c] (5.38284,4.29025) -- (5.38284,4.28648);
\draw [c] (5.36948,4.28648) -- (5.39621,4.28648);
\draw [c] (5.42514,4.30289) -- (5.42514,4.30628);
\draw [c] (5.41177,4.30628) -- (5.43851,4.30628);
\draw [c] (5.42514,4.30289) -- (5.42514,4.29949);
\draw [c] (5.41177,4.29949) -- (5.43851,4.29949);
\draw [c] (5.46559,4.32257) -- (5.46559,4.32599);
\draw [c] (5.45222,4.32599) -- (5.47896,4.32599);
\draw [c] (5.46559,4.32257) -- (5.46559,4.31914);
\draw [c] (5.45222,4.31914) -- (5.47896,4.31914);
\draw [c] (5.56034,4.36709) -- (5.56034,4.37073);
\draw [c] (5.54697,4.37073) -- (5.57371,4.37073);
\draw [c] (5.56034,4.36709) -- (5.56034,4.36345);
\draw [c] (5.54697,4.36345) -- (5.57371,4.36345);
\draw [c] (5.60591,4.38) -- (5.60591,4.3834);
\draw [c] (5.59254,4.3834) -- (5.61928,4.3834);
\draw [c] (5.60591,4.38) -- (5.60591,4.3766);
\draw [c] (5.59254,4.3766) -- (5.61928,4.3766);
\draw [c] (5.73783,4.44675) -- (5.73783,4.45004);
\draw [c] (5.72446,4.45004) -- (5.7512,4.45004);
\draw [c] (5.73783,4.44675) -- (5.73783,4.44346);
\draw [c] (5.72446,4.44346) -- (5.7512,4.44346);
\draw [c] (5.77903,4.45445) -- (5.77903,4.4577);
\draw [c] (5.76566,4.4577) -- (5.7924,4.4577);
\draw [c] (5.77903,4.45445) -- (5.77903,4.45119);
\draw [c] (5.76566,4.45119) -- (5.7924,4.45119);
\draw [c] (5.91532,4.51516) -- (5.91532,4.51861);
\draw [c] (5.90195,4.51861) -- (5.92869,4.51861);
\draw [c] (5.91532,4.51516) -- (5.91532,4.51172);
\draw [c] (5.90195,4.51172) -- (5.92869,4.51172);
\draw [c] (5.95653,4.5276) -- (5.95653,4.53086);
\draw [c] (5.94316,4.53086) -- (5.9699,4.53086);
\draw [c] (5.95653,4.5276) -- (5.95653,4.52433);
\draw [c] (5.94316,4.52433) -- (5.9699,4.52433);
\draw [c] (5.99697,4.54655) -- (5.99697,4.54993);
\draw [c] (5.9836,4.54993) -- (6.01034,4.54993);
\draw [c] (5.99697,4.54655) -- (5.99697,4.54316);
\draw [c] (5.9836,4.54316) -- (6.01034,4.54316);
\draw [c] (6.04989,4.57296) -- (6.04989,4.57657);
\draw [c] (6.03652,4.57657) -- (6.06325,4.57657);
\draw [c] (6.04989,4.57296) -- (6.04989,4.56935);
\draw [c] (6.03652,4.56935) -- (6.06325,4.56935);
\draw [c] (6.09172,4.58638) -- (6.09172,4.58975);
\draw [c] (6.07835,4.58975) -- (6.10509,4.58975);
\draw [c] (6.09172,4.58638) -- (6.09172,4.58301);
\draw [c] (6.07835,4.58301) -- (6.10509,4.58301);
\draw [c] (6.26922,4.65609) -- (6.26922,4.6594);
\draw [c] (6.25585,4.6594) -- (6.28258,4.6594);
\draw [c] (6.26922,4.65609) -- (6.26922,4.65279);
\draw [c] (6.25585,4.65279) -- (6.28258,4.65279);
\draw [c] (6.44671,4.7242) -- (6.44671,4.72745);
\draw [c] (6.43334,4.72745) -- (6.46008,4.72745);
\draw [c] (6.44671,4.7242) -- (6.44671,4.72095);
\draw [c] (6.43334,4.72095) -- (6.46008,4.72095);
\draw [c] (6.48791,4.73664) -- (6.48791,4.73982);
\draw [c] (6.47454,4.73982) -- (6.50128,4.73982);
\draw [c] (6.48791,4.73664) -- (6.48791,4.73347);
\draw [c] (6.47454,4.73347) -- (6.50128,4.73347);
\draw [c] (6.66103,4.80277) -- (6.66103,4.8058);
\draw [c] (6.64766,4.8058) -- (6.6744,4.8058);
\draw [c] (6.66103,4.80277) -- (6.66103,4.79973);
\draw [c] (6.64766,4.79973) -- (6.6744,4.79973);
\draw [c] (6.8006,4.85569) -- (6.8006,4.85882);
\draw [c] (6.78723,4.85882) -- (6.81397,4.85882);
\draw [c] (6.8006,4.85569) -- (6.8006,4.85256);
\draw [c] (6.78723,4.85256) -- (6.81397,4.85256);
\draw [c] (6.83853,4.86789) -- (6.83853,4.87095);
\draw [c] (6.82516,4.87095) -- (6.8519,4.87095);
\draw [c] (6.83853,4.86789) -- (6.83853,4.86482);
\draw [c] (6.82516,4.86482) -- (6.8519,4.86482);
\draw [c] (6.87897,4.88578) -- (6.87897,4.88899);
\draw [c] (6.8656,4.88899) -- (6.89234,4.88899);
\draw [c] (6.87897,4.88578) -- (6.87897,4.88257);
\draw [c] (6.8656,4.88257) -- (6.89234,4.88257);
\draw [c] (6.97372,4.91914) -- (6.97372,4.92222);
\draw [c] (6.96035,4.92222) -- (6.98709,4.92222);
\draw [c] (6.97372,4.91914) -- (6.97372,4.91607);
\draw [c] (6.96035,4.91607) -- (6.98709,4.91607);
\draw [c] (7.15122,4.98123) -- (7.15122,4.98426);
\draw [c] (7.13785,4.98426) -- (7.16458,4.98426);
\draw [c] (7.15122,4.98123) -- (7.15122,4.9782);
\draw [c] (7.13785,4.9782) -- (7.16458,4.9782);
\draw [c] (7.32871,5.04221) -- (7.32871,5.04521);
\draw [c] (7.31534,5.04521) -- (7.34208,5.04521);
\draw [c] (7.32871,5.04221) -- (7.32871,5.03921);
\draw [c] (7.31534,5.03921) -- (7.34208,5.03921);
\draw [c] (7.36991,5.0547) -- (7.36991,5.0577);
\draw [c] (7.35654,5.0577) -- (7.38328,5.0577);
\draw [c] (7.36991,5.0547) -- (7.36991,5.05169);
\draw [c] (7.35654,5.05169) -- (7.38328,5.05169);
\draw [c] (7.50948,5.10219) -- (7.50948,5.10517);
\draw [c] (7.49611,5.10517) -- (7.52285,5.10517);
\draw [c] (7.50948,5.10219) -- (7.50948,5.09921);
\draw [c] (7.49611,5.09921) -- (7.52285,5.09921);
\draw [c] (7.6826,5.16024) -- (7.6826,5.16315);
\draw [c] (7.66923,5.16315) -- (7.69597,5.16315);
\draw [c] (7.6826,5.16024) -- (7.6826,5.15734);
\draw [c] (7.66923,5.15734) -- (7.69597,5.15734);
\draw [c] (7.86009,5.21756) -- (7.86009,5.22045);
\draw [c] (7.84672,5.22045) -- (7.87346,5.22045);
\draw [c] (7.86009,5.21756) -- (7.86009,5.21466);
\draw [c] (7.84672,5.21466) -- (7.87346,5.21466);
\draw [c] (8.25191,5.34092) -- (8.25191,5.34379);
\draw [c] (8.23854,5.34379) -- (8.26528,5.34379);
\draw [c] (8.25191,5.34092) -- (8.25191,5.33805);
\draw [c] (8.23854,5.33805) -- (8.26528,5.33805);
\draw [c] (8.39148,5.38267) -- (8.39148,5.38548);
\draw [c] (8.37811,5.38548) -- (8.40485,5.38548);
\draw [c] (8.39148,5.38267) -- (8.39148,5.37986);
\draw [c] (8.37811,5.37986) -- (8.40485,5.37986);
\draw [c] (8.5646,5.43524) -- (8.5646,5.43797);
\draw [c] (8.55123,5.43797) -- (8.57797,5.43797);
\draw [c] (8.5646,5.43524) -- (8.5646,5.43251);
\draw [c] (8.55123,5.43251) -- (8.57797,5.43251);
\draw [c] (8.74209,5.48725) -- (8.74209,5.48998);
\draw [c] (8.72872,5.48998) -- (8.75546,5.48998);
\draw [c] (8.74209,5.48725) -- (8.74209,5.48451);
\draw [c] (8.72872,5.48451) -- (8.75546,5.48451);
\foreach \P in
 {(1.17749,1.53501),(1.27725,1.62738),(1.35499,1.70802),(1.45475,1.79477),(1.53248,1.87229),(1.63224,1.95586),(1.70888,2.02695),(1.80973,2.11018),(1.88637,2.18),(1.98613,2.25595),(2.06386,2.32484),(2.10634,2.35314),(2.16362,2.39902),(2.28383,2.49068)
,(2.34112,2.536),(2.41776,2.59727),(2.46133,2.62332),(2.59088,2.72502),(2.63882,2.75126),(2.69501,2.79369),(2.76837,2.85124),(2.81522,2.87431),(2.86813,2.91455),(2.94586,2.97147),(2.99271,2.99354),(3.04562,3.0327),(3.12663,3.08682),(3.1702,3.10878),(
3.22312,3.14746),(3.29976,3.19905),(3.40389,3.25818),(3.47725,3.30777),(3.47928,3.30475),(3.5241,3.32767),(3.57701,3.36441),(3.65677,3.40941),(3.69722,3.43172),(3.7545,3.46805),(3.83426,3.5109),(3.87471,3.53265),(4.00863,3.61324),(4.01176,3.60936),(4
.0522,3.63097),(4.18176,3.70942),(4.18816,3.70475),(4.23297,3.72664),(4.28589,3.75975),(4.35925,3.8025),(4.36565,3.79756),(4.4061,3.81857),(4.45901,3.85137),(4.54314,3.88776),(4.58359,3.90859),(4.6365,3.94053),(4.89063,4.06594),(4.89703,4.06057),(5.0
7016,4.1434),(5.11497,4.16371),(5.16789,4.19322),(5.24765,4.22406),(5.2881,4.24394),(5.38284,4.29025),(5.42514,4.30289),(5.46559,4.32257),(5.56034,4.36709),(5.60591,4.38),(5.73783,4.44675),(5.77903,4.45445),(5.91532,4.51516),(5.95653,4.5276),(5.99697
,4.54655),(6.04989,4.57296),(6.09172,4.58638),(6.26922,4.65609),(6.44671,4.7242),(6.48791,4.73664),(6.66103,4.80277),(6.8006,4.85569),(6.83853,4.86789),(6.87897,4.88578),(6.97372,4.91914),(7.15122,4.98123),(7.32871,5.04221),(7.36991,5.0547),(7.50948,
5.10219),(7.6826,5.16024),(7.86009,5.21756),(8.25191,5.34092),(8.39148,5.38267),(8.5646,5.43524),(8.74209,5.48725)}{\draw[mark options={color=c,fill=c},mark size=16.816817pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (4.53877,0.902407) rectangle (6.12968,3.91711);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (4.9365,3.73497) node[scale=0.727457, color=c, rotate=0]{$48\times 24^{3} \ usual \ w/ \ sub$};
\definecolor{c}{rgb}{1,0,0};
\draw [c] (4.59843,3.7915) -- (4.87684,3.7915);
\foreach \P in {(4.73763,3.7915)}{\draw[mark options={color=c,fill=c},mark size=16.816817pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (4.9365,3.48375) node[scale=0.727457, color=c, rotate=0]{$48\times 24^{3} \ 2nd \ derivative$};
\definecolor{c}{rgb}{0,1,0};
\draw [c] (4.59843,3.54027) -- (4.87684,3.54027);
\foreach \P in {(4.73763,3.54027)}{\draw[mark options={color=c,fill=c},mark size=16.816817pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (4.9365,3.23252) node[scale=0.727457, color=c, rotate=0]{$48\times 24^{3} \ usual \ w/o \ sub$};
\definecolor{c}{rgb}{0,0,1};
\draw [c] (4.59843,3.28905) -- (4.87684,3.28905);
\foreach \P in {(4.73763,3.28905)}{\draw[mark options={color=c,fill=c},mark size=16.816817pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (4.9365,2.9813) node[scale=0.727457, color=c, rotate=0]{$64\times 32^{3} \ usual \ w/ \ sub$};
\definecolor{c}{rgb}{1,0,1};
\draw [c] (4.59843,3.03782) -- (4.87684,3.03782);
\foreach \P in {(4.73763,3.03782)}{\draw[mark options={color=c,fill=c},mark size=16.816817pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (4.9365,2.73007) node[scale=0.727457, color=c, rotate=0]{$64\times 32^{3} \ 2nd \ derivative$};
\definecolor{c}{rgb}{1,1,0};
\draw [c] (4.59843,2.7866) -- (4.87684,2.7866);
\foreach \P in {(4.73763,2.7866)}{\draw[mark options={color=c,fill=c},mark size=16.816817pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (4.9365,2.47885) node[scale=0.727457, color=c, rotate=0]{$64\times 32^{3} \ usual \ w/o \ sub$};
\draw [c] (4.59843,2.53537) -- (4.87684,2.53537);
\foreach \P in {(4.73763,2.53537)}{\draw[mark options={color=c,fill=c},mark size=16.816817pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [anchor=base west] (4.9365,2.22762) node[scale=0.727457, color=c, rotate=0]{$96\times 48^{3} \ usual \ w/ \ sub$};
\definecolor{c}{rgb}{0.8,0.8,0.8};
\draw [c] (4.59843,2.28415) -- (4.87684,2.28415);
\foreach \P in {(4.73763,2.28415)}{\draw[mark options={color=c,fill=c},mark size=16.816817pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (4.9365,1.9764) node[scale=0.727457, color=c, rotate=0]{$96\times 48^{3} \ 2nd \ derivative$};
\definecolor{c}{rgb}{0,1,1};
\draw [c] (4.59843,2.03292) -- (4.87684,2.03292);
\foreach \P in {(4.73763,2.03292)}{\draw[mark options={color=c,fill=c},mark size=16.816817pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (4.9365,1.72517) node[scale=0.727457, color=c, rotate=0]{$96\times 48^{3} \ usual \ w/o \ sub$};
\definecolor{c}{rgb}{0.52,0.76,0.64};
\draw [c] (4.59843,1.7817) -- (4.87684,1.7817);
\foreach \P in {(4.73763,1.7817)}{\draw[mark options={color=c,fill=c},mark size=16.816817pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (4.9365,1.47394) node[scale=0.727457, color=c, rotate=0]{$64\times 80^{3} \ usual \ w/ \ sub$};
\definecolor{c}{rgb}{0.81,0.37,0.38};
\draw [c] (4.59843,1.53047) -- (4.87684,1.53047);
\foreach \P in {(4.73763,1.53047)}{\draw[mark options={color=c,fill=c},mark size=16.816817pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (4.9365,1.22272) node[scale=0.727457, color=c, rotate=0]{$64\times 80^{3} \ 2nd \ derivative$};
\definecolor{c}{rgb}{0.53,0.4,0.34};
\draw [c] (4.59843,1.27924) -- (4.87684,1.27924);
\foreach \P in {(4.73763,1.27924)}{\draw[mark options={color=c,fill=c},mark size=16.816817pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (4.9365,0.971494) node[scale=0.727457, color=c, rotate=0]{$64\times 80^{3} \ usual \ w/o \ sub$};
\definecolor{c}{rgb}{0.35,0.33,0.85};
\draw [c] (4.59843,1.02802) -- (4.87684,1.02802);
\foreach \P in {(4.73763,1.02802)}{\draw[mark options={color=c,fill=c},mark size=16.816817pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw (5,6.17896) node[scale=1.02438, color=c, rotate=0]{$Strange, \ m_{\pi} \sim 292 MeV \ ,a_{\beta=3.2}=0.104 fm \ $};
\definecolor{c}{rgb}{1,0,0};
\draw [c] (1.01962,1.43355) -- (1.05886,1.47339) -- (1.0981,1.51284) -- (1.13733,1.55192) -- (1.17657,1.59063) -- (1.21581,1.62897) -- (1.25505,1.66696) -- (1.29429,1.70459) -- (1.33353,1.74188) -- (1.37276,1.77881) -- (1.412,1.81541) --
 (1.45124,1.85168) -- (1.49048,1.88761) -- (1.52972,1.92322) -- (1.56896,1.9585) -- (1.60819,1.99347) -- (1.64743,2.02813) -- (1.68667,2.06247) -- (1.72591,2.09652) -- (1.76515,2.13026) -- (1.80438,2.1637) -- (1.84362,2.19686) -- (1.88286,2.22972) --
 (1.9221,2.2623) -- (1.96134,2.2946) -- (2.00058,2.32661) -- (2.03981,2.35836) -- (2.07905,2.38983) -- (2.11829,2.42104) -- (2.15753,2.45198) -- (2.19677,2.48267) -- (2.23601,2.51309) -- (2.27524,2.54326) -- (2.31448,2.57318) -- (2.35372,2.60285) --
 (2.39296,2.63228) -- (2.4322,2.66147) -- (2.47144,2.69042) -- (2.51067,2.71913) -- (2.54991,2.7476) -- (2.58915,2.77585) -- (2.62839,2.80387) -- (2.66763,2.83167) -- (2.70687,2.85924) -- (2.7461,2.8866) -- (2.78534,2.91374) -- (2.82458,2.94066) --
 (2.86382,2.96738) -- (2.90306,2.99388) -- (2.94229,3.02018);
\draw [c] (2.94229,3.02018) -- (2.98153,3.04627) -- (3.02077,3.07216) -- (3.06001,3.09785) -- (3.09925,3.12335) -- (3.13849,3.14864) -- (3.17772,3.17375) -- (3.21696,3.19867) -- (3.2562,3.22339) -- (3.29544,3.24794) -- (3.33468,3.27229) --
 (3.37392,3.29647) -- (3.41315,3.32046) -- (3.45239,3.34428) -- (3.49163,3.36792) -- (3.53087,3.39139) -- (3.57011,3.41468) -- (3.60935,3.4378) -- (3.64858,3.46076) -- (3.68782,3.48355) -- (3.72706,3.50617) -- (3.7663,3.52863) -- (3.80554,3.55093) --
 (3.84478,3.57307) -- (3.88401,3.59506) -- (3.92325,3.61688) -- (3.96249,3.63855) -- (4.00173,3.66007) -- (4.04097,3.68144) -- (4.0802,3.70266) -- (4.11944,3.72373) -- (4.15868,3.74465) -- (4.19792,3.76543) -- (4.23716,3.78606) -- (4.2764,3.80655) --
 (4.31563,3.82691) -- (4.35487,3.84712) -- (4.39411,3.86719) -- (4.43335,3.88713) -- (4.47259,3.90693) -- (4.51183,3.9266) -- (4.55106,3.94614) -- (4.5903,3.96555) -- (4.62954,3.98483) -- (4.66878,4.00398) -- (4.70802,4.023) -- (4.74726,4.04189) --
 (4.78649,4.06067) -- (4.82573,4.07931) -- (4.86497,4.09784);
\draw [c] (4.86497,4.09784) -- (4.90421,4.11625);
\draw [c] (4.94421,4.1397) -- (4.98497,4.1577) -- (5.02573,4.17563) -- (5.06649,4.19347) -- (5.10726,4.21123) -- (5.14802,4.22891) -- (5.18878,4.24651) -- (5.22954,4.26403) -- (5.2703,4.28148) -- (5.31106,4.29884) -- (5.35183,4.31613) --
 (5.39259,4.33333) -- (5.43335,4.35046) -- (5.47411,4.36752) -- (5.51487,4.3845) -- (5.55563,4.4014) -- (5.5964,4.41823) -- (5.63716,4.43499) -- (5.67792,4.45167) -- (5.71868,4.46827) -- (5.75944,4.48481) -- (5.80021,4.50127) -- (5.84097,4.51766) --
 (5.88173,4.53398) -- (5.92249,4.55022) -- (5.96325,4.5664) -- (6.00401,4.58251) -- (6.04478,4.59854) -- (6.08554,4.61451) -- (6.1263,4.63041) -- (6.16706,4.64624) -- (6.20782,4.662) -- (6.24858,4.6777) -- (6.28935,4.69333) -- (6.33011,4.70889) --
 (6.37087,4.72438) -- (6.41163,4.73981) -- (6.45239,4.75518) -- (6.49315,4.77048) -- (6.53392,4.78571) -- (6.57468,4.80088) -- (6.61544,4.81599) -- (6.6562,4.83104) -- (6.69696,4.84602) -- (6.73772,4.86094) -- (6.77849,4.87579) -- (6.81925,4.89059)
 -- (6.86001,4.90532) -- (6.90077,4.91999) -- (6.94153,4.9346);
\draw [c] (6.94153,4.9346) -- (6.9823,4.94916) -- (7.02306,4.96365) -- (7.06382,4.97808) -- (7.10458,4.99245) -- (7.14534,5.00677) -- (7.1861,5.02102) -- (7.22687,5.03522) -- (7.26763,5.04936) -- (7.30839,5.06345) -- (7.34915,5.07747) --
 (7.38991,5.09144) -- (7.43067,5.10536) -- (7.47144,5.11921) -- (7.5122,5.13301) -- (7.55296,5.14676) -- (7.59372,5.16045) -- (7.63448,5.17409) -- (7.67524,5.18767) -- (7.71601,5.2012) -- (7.75677,5.21468) -- (7.79753,5.2281) -- (7.83829,5.24147) --
 (7.87905,5.25478) -- (7.91981,5.26805) -- (7.96058,5.28126) -- (8.00134,5.29442) -- (8.0421,5.30753) -- (8.08286,5.32058) -- (8.12362,5.33359) -- (8.16438,5.34655) -- (8.20515,5.35945) -- (8.24591,5.37231) -- (8.28667,5.38511) -- (8.32743,5.39787)
 -- (8.36819,5.41058) -- (8.40895,5.42324) -- (8.44972,5.43585) -- (8.49048,5.44841) -- (8.53124,5.46092) -- (8.572,5.47339) -- (8.61276,5.48581) -- (8.65353,5.49818) -- (8.69429,5.5105) -- (8.73505,5.52278) -- (8.77581,5.53501) -- (8.81657,5.5472)
 -- (8.85733,5.55934) -- (8.8981,5.57143) -- (8.93886,5.58348);
\draw [c] (8.93886,5.58348) -- (8.97962,5.59548);
\definecolor{c}{rgb}{0,1,0};
\draw [c] (1.01227,2.1028) -- (1.03682,2.12119) -- (1.06136,2.1395) -- (1.08591,2.15773) -- (1.11045,2.17587) -- (1.135,2.19394) -- (1.15954,2.21192) -- (1.18409,2.22983) -- (1.20863,2.24766) -- (1.23318,2.26541) -- (1.25772,2.28308) --
 (1.28227,2.30067) -- (1.30681,2.31819) -- (1.33136,2.33563) -- (1.3559,2.35299) -- (1.38045,2.37028) -- (1.40499,2.38749) -- (1.42954,2.40463) -- (1.45408,2.4217) -- (1.47863,2.43869) -- (1.50317,2.45561) -- (1.52772,2.47245) -- (1.55226,2.48923) --
 (1.57681,2.50593) -- (1.60135,2.52256) -- (1.6259,2.53912) -- (1.65044,2.55561) -- (1.67499,2.57203) -- (1.69953,2.58838) -- (1.72408,2.60466) -- (1.74862,2.62087) -- (1.77317,2.63702) -- (1.79771,2.6531) -- (1.82226,2.66911) -- (1.8468,2.68505) --
 (1.87135,2.70093) -- (1.89589,2.71674) -- (1.92044,2.73248) -- (1.94498,2.74816) -- (1.96953,2.76378) -- (1.99407,2.77933) -- (2.01862,2.79482) -- (2.04316,2.81024) -- (2.06771,2.8256) -- (2.09225,2.8409) -- (2.1168,2.85613) -- (2.14134,2.87131) --
 (2.16589,2.88642) -- (2.19043,2.90147) -- (2.21498,2.91646);
\draw [c] (2.21498,2.91646) -- (2.23952,2.93139) -- (2.26407,2.94625) -- (2.28861,2.96106) -- (2.31316,2.97581) -- (2.3377,2.9905) -- (2.36225,3.00513) -- (2.38679,3.01971) -- (2.41134,3.03422) -- (2.43588,3.04868) -- (2.46043,3.06308) --
 (2.48497,3.07742) -- (2.50952,3.09171) -- (2.53406,3.10594) -- (2.55861,3.12011) -- (2.58315,3.13423) -- (2.6077,3.14829) -- (2.63224,3.1623) -- (2.65679,3.17625) -- (2.68133,3.19015) -- (2.70588,3.204) -- (2.73042,3.21779) -- (2.75497,3.23153) --
 (2.77951,3.24521) -- (2.80406,3.25884) -- (2.8286,3.27242) -- (2.85315,3.28595) -- (2.87769,3.29942) -- (2.90224,3.31285) -- (2.92678,3.32622) -- (2.95133,3.33954) -- (2.97587,3.35281) -- (3.00042,3.36603) -- (3.02496,3.3792) -- (3.04951,3.39232) --
 (3.07405,3.40539) -- (3.0986,3.41841) -- (3.12314,3.43138) -- (3.14769,3.44431) -- (3.17223,3.45718) -- (3.19678,3.47001) -- (3.22132,3.48279) -- (3.24587,3.49552) -- (3.27041,3.5082) -- (3.29496,3.52084) -- (3.3195,3.53343) -- (3.34405,3.54597) --
 (3.36859,3.55847) -- (3.39314,3.57092) -- (3.41768,3.58332);
\draw [c] (3.41768,3.58332) -- (3.44223,3.59568);
\draw [c] (3.48223,3.61171) -- (3.53768,3.63989) -- (3.59314,3.66784) -- (3.64859,3.69555) -- (3.70405,3.72302) -- (3.7595,3.75027) -- (3.81496,3.77729) -- (3.87041,3.80408) -- (3.92587,3.83066) -- (3.98132,3.85701) -- (4.03678,3.88315) --
 (4.09223,3.90908) -- (4.14769,3.93479) -- (4.20314,3.9603) -- (4.2586,3.9856) -- (4.31405,4.0107) -- (4.36951,4.0356) -- (4.42496,4.0603) -- (4.48042,4.0848) -- (4.53587,4.10911) -- (4.59133,4.13323) -- (4.64678,4.15716) -- (4.70224,4.1809) --
 (4.75769,4.20446) -- (4.81315,4.22783) -- (4.8686,4.25103) -- (4.92406,4.27405) -- (4.97951,4.29689) -- (5.03497,4.31955) -- (5.09042,4.34205) -- (5.14588,4.36437) -- (5.20133,4.38652) -- (5.25679,4.40851) -- (5.31224,4.43034) -- (5.3677,4.452) --
 (5.42315,4.4735) -- (5.47861,4.49484) -- (5.53406,4.51602) -- (5.58952,4.53705) -- (5.64497,4.55792) -- (5.70043,4.57864) -- (5.75588,4.59922) -- (5.81134,4.61964) -- (5.86679,4.63991) -- (5.92225,4.66004) -- (5.9777,4.68002) -- (6.03316,4.69987) --
 (6.08861,4.71957) -- (6.14407,4.73913) -- (6.19952,4.75855);
\draw [c] (6.19952,4.75855) -- (6.25498,4.77784) -- (6.31043,4.79699) -- (6.36589,4.816) -- (6.42134,4.83489) -- (6.4768,4.85364) -- (6.53225,4.87226) -- (6.58771,4.89076) -- (6.64316,4.90913) -- (6.69862,4.92737) -- (6.75407,4.94549) --
 (6.80953,4.96348) -- (6.86498,4.98135) -- (6.92044,4.99911) -- (6.97589,5.01674) -- (7.03135,5.03425) -- (7.0868,5.05165) -- (7.14226,5.06893) -- (7.19771,5.0861) -- (7.25317,5.10315) -- (7.30862,5.12009) -- (7.36408,5.13692) -- (7.41953,5.15364) --
 (7.47499,5.17025) -- (7.53044,5.18675) -- (7.5859,5.20314) -- (7.64135,5.21943) -- (7.69681,5.23561) -- (7.75226,5.25169) -- (7.80772,5.26767) -- (7.86317,5.28354) -- (7.91863,5.29931) -- (7.97408,5.31499) -- (8.02954,5.33056) -- (8.08499,5.34603)
 -- (8.14045,5.36141) -- (8.1959,5.37669) -- (8.25136,5.39188) -- (8.30681,5.40697) -- (8.36227,5.42197) -- (8.41772,5.43687) -- (8.47318,5.45169) -- (8.52863,5.46641) -- (8.58409,5.48104) -- (8.63954,5.49558) -- (8.695,5.51004) -- (8.75045,5.5244)
 -- (8.80591,5.53868) -- (8.86136,5.55287) -- (8.91682,5.56698);
\draw [c] (8.91682,5.56698) -- (8.97227,5.581);
\definecolor{c}{rgb}{0,0,1};
\draw [c] (1.01962,1.0812) -- (1.05886,1.1312) -- (1.0981,1.18054) -- (1.13733,1.22922) -- (1.17657,1.27726) -- (1.21581,1.32467) -- (1.25505,1.37146) -- (1.29429,1.41765) -- (1.33353,1.46324) -- (1.37276,1.50826) -- (1.412,1.5527) --
 (1.45124,1.59658) -- (1.49048,1.63992) -- (1.52972,1.68271) -- (1.56896,1.72498) -- (1.60819,1.76672) -- (1.64743,1.80796) -- (1.68667,1.8487) -- (1.72591,1.88894) -- (1.76515,1.9287) -- (1.80438,1.96799) -- (1.84362,2.00681) -- (1.88286,2.04518) --
 (1.9221,2.08309) -- (1.96134,2.12057) -- (2.00058,2.15761) -- (2.03981,2.19422) -- (2.07905,2.23042) -- (2.11829,2.2662) -- (2.15753,2.30158) -- (2.19677,2.33656) -- (2.23601,2.37115) -- (2.27524,2.40535) -- (2.31448,2.43918) -- (2.35372,2.47263) --
 (2.39296,2.50572) -- (2.4322,2.53845) -- (2.47144,2.57082) -- (2.51067,2.60284) -- (2.54991,2.63453) -- (2.58915,2.66587) -- (2.62839,2.69688) -- (2.66763,2.72757) -- (2.70687,2.75793) -- (2.7461,2.78798) -- (2.78534,2.81771) -- (2.82458,2.84714) --
 (2.86382,2.87627) -- (2.90306,2.9051) -- (2.94229,2.93363);
\draw [c] (2.94229,2.93363) -- (2.98153,2.96188) -- (3.02077,2.98984) -- (3.06001,3.01752) -- (3.09925,3.04493) -- (3.13849,3.07207) -- (3.17772,3.09893) -- (3.21696,3.12554) -- (3.2562,3.15188) -- (3.29544,3.17797) -- (3.33468,3.20381) --
 (3.37392,3.22939) -- (3.41315,3.25474) -- (3.45239,3.27984) -- (3.49163,3.3047) -- (3.53087,3.32933) -- (3.57011,3.35372) -- (3.60935,3.37789) -- (3.64858,3.40183) -- (3.68782,3.42555) -- (3.72706,3.44906) -- (3.7663,3.47234) -- (3.80554,3.49541) --
 (3.84478,3.51828) -- (3.88401,3.54093) -- (3.92325,3.56339) -- (3.96249,3.58564) -- (4.00173,3.60769) -- (4.04097,3.62954) -- (4.0802,3.6512) -- (4.11944,3.67267) -- (4.15868,3.69396) -- (4.19792,3.71505) -- (4.23716,3.73596) -- (4.2764,3.7567) --
 (4.31563,3.77725) -- (4.35487,3.79762) -- (4.39411,3.81782) -- (4.43335,3.83785) -- (4.47259,3.85771) -- (4.51183,3.8774) -- (4.55106,3.89693) -- (4.5903,3.91629) -- (4.62954,3.93549) -- (4.66878,3.95453) -- (4.70802,3.97342) -- (4.74726,3.99215) --
 (4.78649,4.01072) -- (4.82573,4.02914) -- (4.86497,4.04742);
\draw [c] (4.86497,4.04742) -- (4.90421,4.06554);
\draw [c] (4.94421,4.08888) -- (4.98497,4.10808) -- (5.02573,4.12717) -- (5.06649,4.14615) -- (5.10726,4.16502) -- (5.14802,4.18377) -- (5.18878,4.20242) -- (5.22954,4.22095) -- (5.2703,4.23938) -- (5.31106,4.2577) -- (5.35183,4.27591) --
 (5.39259,4.29402) -- (5.43335,4.31203) -- (5.47411,4.32993) -- (5.51487,4.34773) -- (5.55563,4.36543) -- (5.5964,4.38303) -- (5.63716,4.40052) -- (5.67792,4.41792) -- (5.71868,4.43522) -- (5.75944,4.45243) -- (5.80021,4.46953) -- (5.84097,4.48654)
 -- (5.88173,4.50346) -- (5.92249,4.52028) -- (5.96325,4.53701) -- (6.00401,4.55364) -- (6.04478,4.57019) -- (6.08554,4.58664) -- (6.1263,4.603) -- (6.16706,4.61927) -- (6.20782,4.63546) -- (6.24858,4.65156) -- (6.28935,4.66756) -- (6.33011,4.68349)
 -- (6.37087,4.69932) -- (6.41163,4.71507) -- (6.45239,4.73074) -- (6.49315,4.74632) -- (6.53392,4.76182) -- (6.57468,4.77724) -- (6.61544,4.79257) -- (6.6562,4.80782) -- (6.69696,4.823) -- (6.73772,4.83809) -- (6.77849,4.8531) -- (6.81925,4.86804)
 -- (6.86001,4.88289) -- (6.90077,4.89767) -- (6.94153,4.91238);
\draw [c] (6.94153,4.91238) -- (6.9823,4.927) -- (7.02306,4.94155) -- (7.06382,4.95603) -- (7.10458,4.97043) -- (7.14534,4.98475) -- (7.1861,4.99901) -- (7.22687,5.01319) -- (7.26763,5.0273) -- (7.30839,5.04133) -- (7.34915,5.0553) --
 (7.38991,5.06919) -- (7.43067,5.08302) -- (7.47144,5.09677) -- (7.5122,5.11046) -- (7.55296,5.12407) -- (7.59372,5.13762) -- (7.63448,5.1511) -- (7.67524,5.16452) -- (7.71601,5.17787) -- (7.75677,5.19115) -- (7.79753,5.20437) -- (7.83829,5.21752) --
 (7.87905,5.23061) -- (7.91981,5.24363) -- (7.96058,5.25659) -- (8.00134,5.26948) -- (8.0421,5.28232) -- (8.08286,5.29509) -- (8.12362,5.3078) -- (8.16438,5.32045) -- (8.20515,5.33304) -- (8.24591,5.34556) -- (8.28667,5.35803) -- (8.32743,5.37044) --
 (8.36819,5.38278) -- (8.40895,5.39507) -- (8.44972,5.40731) -- (8.49048,5.41948) -- (8.53124,5.43159) -- (8.572,5.44365) -- (8.61276,5.45565) -- (8.65353,5.4676) -- (8.69429,5.47949) -- (8.73505,5.49132) -- (8.77581,5.5031) -- (8.81657,5.51483) --
 (8.85733,5.5265) -- (8.8981,5.53811) -- (8.93886,5.54968);
\draw [c] (8.93886,5.54968) -- (8.97962,5.56119);
\definecolor{c}{rgb}{1,0,1};
\draw [c] (1.01106,1.36742) -- (1.03319,1.39032) -- (1.05532,1.41309) -- (1.07744,1.43572) -- (1.09957,1.45823) -- (1.1217,1.48062) -- (1.14382,1.50287) -- (1.16595,1.525) -- (1.18808,1.54701) -- (1.2102,1.56889) -- (1.23233,1.59065) --
 (1.25446,1.61229) -- (1.27659,1.63381) -- (1.29871,1.65522) -- (1.32084,1.6765) -- (1.34297,1.69767) -- (1.36509,1.71872) -- (1.38722,1.73965) -- (1.40935,1.76047) -- (1.43147,1.78118) -- (1.4536,1.80178) -- (1.47573,1.82226) -- (1.49785,1.84263) --
 (1.51998,1.8629) -- (1.54211,1.88305) -- (1.56423,1.9031) -- (1.58636,1.92304) -- (1.60849,1.94287) -- (1.63061,1.9626) -- (1.65274,1.98223) -- (1.67487,2.00175) -- (1.69699,2.02117) -- (1.71912,2.04048) -- (1.74125,2.0597) -- (1.76337,2.07881) --
 (1.7855,2.09783) -- (1.80763,2.11674) -- (1.82976,2.13556) -- (1.85188,2.15428) -- (1.87401,2.1729) -- (1.89614,2.19143) -- (1.91826,2.20986) -- (1.94039,2.2282) -- (1.96252,2.24645) -- (1.98464,2.2646) -- (2.00677,2.28266) -- (2.0289,2.30063) --
 (2.05102,2.31851) -- (2.07315,2.33629) -- (2.09528,2.35399);
\draw [c] (2.09528,2.35399) -- (2.1174,2.3716) -- (2.13953,2.38912) -- (2.16166,2.40655) -- (2.18378,2.4239) -- (2.20591,2.44116) -- (2.22804,2.45834) -- (2.25016,2.47543) -- (2.27229,2.49243) -- (2.29442,2.50935) -- (2.31654,2.52619) --
 (2.33867,2.54295) -- (2.3608,2.55963) -- (2.38293,2.57622) -- (2.40505,2.59273) -- (2.42718,2.60917) -- (2.44931,2.62552) -- (2.47143,2.64179) -- (2.49356,2.65799) -- (2.51569,2.67411) -- (2.53781,2.69015) -- (2.55994,2.70612) -- (2.58207,2.72201)
 -- (2.60419,2.73782) -- (2.62632,2.75356) -- (2.64845,2.76922) -- (2.67057,2.78481) -- (2.6927,2.80033) -- (2.71483,2.81577) -- (2.73695,2.83114) -- (2.75908,2.84644) -- (2.78121,2.86167) -- (2.80333,2.87683) -- (2.82546,2.89191) --
 (2.84759,2.90693) -- (2.86971,2.92188) -- (2.89184,2.93676) -- (2.91397,2.95157) -- (2.9361,2.96631) -- (2.95822,2.98098) -- (2.98035,2.99559) -- (3.00248,3.01013) -- (3.0246,3.02461) -- (3.04673,3.03902) -- (3.06886,3.05336) -- (3.09098,3.06764) --
 (3.11311,3.08185) -- (3.13524,3.09601) -- (3.15736,3.11009) -- (3.17949,3.12412);
\draw [c] (3.17949,3.12412) -- (3.20162,3.13808);
\draw [c] (3.24162,3.16709) -- (3.29949,3.20267) -- (3.35736,3.2379) -- (3.41524,3.2728) -- (3.47311,3.30737) -- (3.53098,3.34162) -- (3.58886,3.37555) -- (3.64673,3.40916) -- (3.7046,3.44246) -- (3.76248,3.47546) -- (3.82035,3.50815) --
 (3.87822,3.54054) -- (3.9361,3.57264) -- (3.99397,3.60445) -- (4.05184,3.63597) -- (4.10971,3.66721) -- (4.16759,3.69818) -- (4.22546,3.72886) -- (4.28333,3.75928) -- (4.34121,3.78943) -- (4.39908,3.81931) -- (4.45695,3.84893) -- (4.51483,3.8783) --
 (4.5727,3.90741) -- (4.63057,3.93627) -- (4.68845,3.96489) -- (4.74632,3.99325) -- (4.80419,4.02138) -- (4.86207,4.04927) -- (4.91994,4.07693) -- (4.97781,4.10435) -- (5.03569,4.13154) -- (5.09356,4.15851) -- (5.15143,4.18525) -- (5.20931,4.21177)
 -- (5.26718,4.23808) -- (5.32505,4.26416) -- (5.38293,4.29004) -- (5.4408,4.31571) -- (5.49867,4.34116) -- (5.55654,4.36642) -- (5.61442,4.39147) -- (5.67229,4.41632) -- (5.73016,4.44097) -- (5.78804,4.46543) -- (5.84591,4.48969) --
 (5.90378,4.51376) -- (5.96166,4.53764) -- (6.01953,4.56134) -- (6.0774,4.58485);
\draw [c] (6.0774,4.58485) -- (6.13528,4.60819) -- (6.19315,4.63134) -- (6.25102,4.65431) -- (6.3089,4.67711) -- (6.36677,4.69973) -- (6.42464,4.72218) -- (6.48252,4.74446) -- (6.54039,4.76657) -- (6.59826,4.78852) -- (6.65614,4.8103) --
 (6.71401,4.83192) -- (6.77188,4.85338) -- (6.82976,4.87469) -- (6.88763,4.89583) -- (6.9455,4.91682) -- (7.00337,4.93765) -- (7.06125,4.95834) -- (7.11912,4.97887) -- (7.17699,4.99925) -- (7.23487,5.01949) -- (7.29274,5.03958) -- (7.35061,5.05953)
 -- (7.40849,5.07933) -- (7.46636,5.099) -- (7.52423,5.11852) -- (7.58211,5.13791) -- (7.63998,5.15716) -- (7.69785,5.17627) -- (7.75573,5.19526) -- (7.8136,5.21411) -- (7.87147,5.23282) -- (7.92935,5.25141) -- (7.98722,5.26988) -- (8.04509,5.28821)
 -- (8.10297,5.30642) -- (8.16084,5.3245) -- (8.21871,5.34246) -- (8.27658,5.36031) -- (8.33446,5.37802) -- (8.39233,5.39563) -- (8.4502,5.41311) -- (8.50808,5.43047) -- (8.56595,5.44772) -- (8.62382,5.46486) -- (8.6817,5.48188) -- (8.73957,5.49879)
 -- (8.79744,5.51559) -- (8.85532,5.53228) -- (8.91319,5.54886);
\draw [c] (8.91319,5.54886) -- (8.97106,5.56533);
\definecolor{c}{rgb}{1,1,0};
\draw [c] (1.00692,1.92746) -- (1.02075,1.93883) -- (1.03459,1.95017) -- (1.04843,1.96148) -- (1.06226,1.97275) -- (1.0761,1.98399) -- (1.08993,1.9952) -- (1.10377,2.00637) -- (1.11761,2.01751) -- (1.13144,2.02863) -- (1.14528,2.03971) --
 (1.15911,2.05075) -- (1.17295,2.06177) -- (1.18679,2.07276) -- (1.20062,2.08371) -- (1.21446,2.09463) -- (1.22829,2.10553) -- (1.24213,2.11639) -- (1.25596,2.12722) -- (1.2698,2.13802) -- (1.28364,2.14879) -- (1.29747,2.15953) -- (1.31131,2.17024)
 -- (1.32514,2.18092) -- (1.33898,2.19157) -- (1.35282,2.20219) -- (1.36665,2.21278) -- (1.38049,2.22334) -- (1.39432,2.23387) -- (1.40816,2.24437) -- (1.422,2.25484) -- (1.43583,2.26529) -- (1.44967,2.2757) -- (1.4635,2.28609) -- (1.47734,2.29645)
 -- (1.49118,2.30677) -- (1.50501,2.31708) -- (1.51885,2.32735) -- (1.53268,2.33759) -- (1.54652,2.34781) -- (1.56036,2.35799) -- (1.57419,2.36815) -- (1.58803,2.37829) -- (1.60186,2.38839) -- (1.6157,2.39847) -- (1.62953,2.40852) --
 (1.64337,2.41854) -- (1.65721,2.42853) -- (1.67104,2.4385) -- (1.68488,2.44844);
\draw [c] (1.68488,2.44844) -- (1.69871,2.45836) -- (1.71255,2.46824) -- (1.72639,2.4781) -- (1.74022,2.48794) -- (1.75406,2.49775) -- (1.76789,2.50753) -- (1.78173,2.51728) -- (1.79557,2.52701) -- (1.8094,2.53672) -- (1.82324,2.54639) --
 (1.83707,2.55604) -- (1.85091,2.56567) -- (1.86475,2.57527) -- (1.87858,2.58484) -- (1.89242,2.59439) -- (1.90625,2.60392) -- (1.92009,2.61342) -- (1.93393,2.62289) -- (1.94776,2.63234) -- (1.9616,2.64176) -- (1.97543,2.65116) -- (1.98927,2.66054)
 -- (2.0031,2.66989) -- (2.01694,2.67921) -- (2.03078,2.68851) -- (2.04461,2.69779) -- (2.05845,2.70704) -- (2.07228,2.71627) -- (2.08612,2.72547) -- (2.09996,2.73465) -- (2.11379,2.74381) -- (2.12763,2.75294) -- (2.14146,2.76205) -- (2.1553,2.77114)
 -- (2.16914,2.7802) -- (2.18297,2.78924) -- (2.19681,2.79825) -- (2.21064,2.80724) -- (2.22448,2.81621) -- (2.23832,2.82516) -- (2.25215,2.83408) -- (2.26599,2.84298) -- (2.27982,2.85186) -- (2.29366,2.86071) -- (2.3075,2.86955) -- (2.32133,2.87836)
 -- (2.33517,2.88714) -- (2.349,2.89591) -- (2.36284,2.90465);
\draw [c] (2.36284,2.90465) -- (2.37667,2.91337);
\draw [c] (2.41667,2.94459) -- (2.48284,2.9848) -- (2.549,3.0246) -- (2.61517,3.06399) -- (2.68133,3.10298) -- (2.7475,3.14157) -- (2.81366,3.17977) -- (2.87982,3.21759) -- (2.94599,3.25502) -- (3.01215,3.29209) -- (3.07832,3.32878) --
 (3.14448,3.36512) -- (3.21064,3.40109) -- (3.27681,3.43672) -- (3.34297,3.472) -- (3.40914,3.50694) -- (3.4753,3.54154) -- (3.54146,3.57581) -- (3.60763,3.60975) -- (3.67379,3.64337) -- (3.73996,3.67667) -- (3.80612,3.70966) -- (3.87228,3.74234) --
 (3.93845,3.77471) -- (4.00461,3.80679) -- (4.07078,3.83857) -- (4.13694,3.87005) -- (4.2031,3.90125) -- (4.26927,3.93217) -- (4.33543,3.9628) -- (4.4016,3.99316) -- (4.46776,4.02324) -- (4.53393,4.05306) -- (4.60009,4.08261) -- (4.66625,4.1119) --
 (4.73242,4.14093) -- (4.79858,4.1697) -- (4.86475,4.19822) -- (4.93091,4.2265) -- (4.99707,4.25453) -- (5.06324,4.28232) -- (5.1294,4.30986) -- (5.19557,4.33718) -- (5.26173,4.36426) -- (5.32789,4.39111) -- (5.39406,4.41773) -- (5.46022,4.44413) --
 (5.52639,4.4703) -- (5.59255,4.49626) -- (5.65871,4.52201);
\draw [c] (5.65871,4.52201) -- (5.72488,4.54754) -- (5.79104,4.57286) -- (5.85721,4.59797) -- (5.92337,4.62287) -- (5.98953,4.64758) -- (6.0557,4.67208) -- (6.12186,4.69639) -- (6.18803,4.7205) -- (6.25419,4.74441) -- (6.32035,4.76814) --
 (6.38652,4.79168) -- (6.45268,4.81503) -- (6.51885,4.83819) -- (6.58501,4.86118) -- (6.65118,4.88398) -- (6.71734,4.90661) -- (6.7835,4.92906) -- (6.84967,4.95134) -- (6.91583,4.97345) -- (6.982,4.99538) -- (7.04816,5.01715) -- (7.11432,5.03875) --
 (7.18049,5.06019) -- (7.24665,5.08147) -- (7.31282,5.10259) -- (7.37898,5.12355) -- (7.44514,5.14435) -- (7.51131,5.16499) -- (7.57747,5.18549) -- (7.64364,5.20583) -- (7.7098,5.22602) -- (7.77596,5.24607) -- (7.84213,5.26596) -- (7.90829,5.28572)
 -- (7.97446,5.30533) -- (8.04062,5.32479) -- (8.10678,5.34412) -- (8.17295,5.36331) -- (8.23911,5.38236) -- (8.30528,5.40128) -- (8.37144,5.42006) -- (8.4376,5.43871) -- (8.50377,5.45722) -- (8.56993,5.47561) -- (8.6361,5.49387) -- (8.70226,5.512)
 -- (8.76843,5.53) -- (8.83459,5.54788) -- (8.90075,5.56564);
\draw [c] (8.90075,5.56564) -- (8.96692,5.58327);
\definecolor{c}{rgb}{0,0,0};
\draw [c] (1.01106,1.31251) -- (1.03319,1.33665) -- (1.05532,1.36064) -- (1.07744,1.38448) -- (1.09957,1.40816) -- (1.1217,1.4317) -- (1.14382,1.45508) -- (1.16595,1.47832) -- (1.18808,1.50141) -- (1.2102,1.52436) -- (1.23233,1.54716) --
 (1.25446,1.56982) -- (1.27659,1.59234) -- (1.29871,1.61472) -- (1.32084,1.63696) -- (1.34297,1.65906) -- (1.36509,1.68103) -- (1.38722,1.70286) -- (1.40935,1.72456) -- (1.43147,1.74613) -- (1.4536,1.76756) -- (1.47573,1.78887) -- (1.49785,1.81005)
 -- (1.51998,1.8311) -- (1.54211,1.85203) -- (1.56423,1.87282) -- (1.58636,1.8935) -- (1.60849,1.91405) -- (1.63061,1.93448) -- (1.65274,1.95479) -- (1.67487,1.97498) -- (1.69699,1.99506) -- (1.71912,2.01501) -- (1.74125,2.03485) -- (1.76337,2.05457)
 -- (1.7855,2.07418) -- (1.80763,2.09367) -- (1.82976,2.11305) -- (1.85188,2.13232) -- (1.87401,2.15148) -- (1.89614,2.17053) -- (1.91826,2.18947) -- (1.94039,2.2083) -- (1.96252,2.22703) -- (1.98464,2.24565) -- (2.00677,2.26417) -- (2.0289,2.28258)
 -- (2.05102,2.30088) -- (2.07315,2.31909) -- (2.09528,2.33719);
\draw [c] (2.09528,2.33719) -- (2.1174,2.3552) -- (2.13953,2.3731) -- (2.16166,2.3909) -- (2.18378,2.40861) -- (2.20591,2.42622) -- (2.22804,2.44373) -- (2.25016,2.46114) -- (2.27229,2.47846) -- (2.29442,2.49569) -- (2.31654,2.51282) --
 (2.33867,2.52986) -- (2.3608,2.54681) -- (2.38293,2.56367) -- (2.40505,2.58043) -- (2.42718,2.59711) -- (2.44931,2.6137) -- (2.47143,2.6302) -- (2.49356,2.64661) -- (2.51569,2.66293) -- (2.53781,2.67917) -- (2.55994,2.69532) -- (2.58207,2.71139) --
 (2.60419,2.72737) -- (2.62632,2.74327) -- (2.64845,2.75909) -- (2.67057,2.77483) -- (2.6927,2.79048) -- (2.71483,2.80605) -- (2.73695,2.82154) -- (2.75908,2.83695) -- (2.78121,2.85229) -- (2.80333,2.86754) -- (2.82546,2.88272) -- (2.84759,2.89781)
 -- (2.86971,2.91284) -- (2.89184,2.92778) -- (2.91397,2.94265) -- (2.9361,2.95745) -- (2.95822,2.97217) -- (2.98035,2.98682) -- (3.00248,3.00139) -- (3.0246,3.01589) -- (3.04673,3.03032) -- (3.06886,3.04468) -- (3.09098,3.05896) -- (3.11311,3.07318)
 -- (3.13524,3.08732) -- (3.15736,3.1014) -- (3.17949,3.1154);
\draw [c] (3.17949,3.1154) -- (3.20162,3.12934);
\draw [c] (3.24162,3.16028) -- (3.29949,3.1959) -- (3.35736,3.23118) -- (3.41524,3.26613) -- (3.47311,3.30075) -- (3.53098,3.33505) -- (3.58886,3.36902) -- (3.64673,3.40268) -- (3.7046,3.43603) -- (3.76248,3.46908) -- (3.82035,3.50182) --
 (3.87822,3.53426) -- (3.9361,3.56641) -- (3.99397,3.59827) -- (4.05184,3.62984) -- (4.10971,3.66113) -- (4.16759,3.69214) -- (4.22546,3.72287) -- (4.28333,3.75334) -- (4.34121,3.78353) -- (4.39908,3.81347) -- (4.45695,3.84314) -- (4.51483,3.87255)
 -- (4.5727,3.90171) -- (4.63057,3.93062) -- (4.68845,3.95928) -- (4.74632,3.9877) -- (4.80419,4.01588) -- (4.86207,4.04382) -- (4.91994,4.07152) -- (4.97781,4.09899) -- (5.03569,4.12623) -- (5.09356,4.15325) -- (5.15143,4.18004) -- (5.20931,4.20661)
 -- (5.26718,4.23296) -- (5.32505,4.25909) -- (5.38293,4.28502) -- (5.4408,4.31073) -- (5.49867,4.33624) -- (5.55654,4.36154) -- (5.61442,4.38663) -- (5.67229,4.41153) -- (5.73016,4.43623) -- (5.78804,4.46074) -- (5.84591,4.48505) --
 (5.90378,4.50916) -- (5.96166,4.5331) -- (6.01953,4.55684) -- (6.0774,4.5804);
\draw [c] (6.0774,4.5804) -- (6.13528,4.60378) -- (6.19315,4.62697) -- (6.25102,4.64999) -- (6.3089,4.67284) -- (6.36677,4.69551) -- (6.42464,4.718) -- (6.48252,4.74033) -- (6.54039,4.76249) -- (6.59826,4.78448) -- (6.65614,4.80631) --
 (6.71401,4.82798) -- (6.77188,4.84948) -- (6.82976,4.87083) -- (6.88763,4.89202) -- (6.9455,4.91305) -- (7.00337,4.93393) -- (7.06125,4.95466) -- (7.11912,4.97523) -- (7.17699,4.99566) -- (7.23487,5.01594) -- (7.29274,5.03608) -- (7.35061,5.05607)
 -- (7.40849,5.07592) -- (7.46636,5.09563) -- (7.52423,5.1152) -- (7.58211,5.13463) -- (7.63998,5.15392) -- (7.69785,5.17308) -- (7.75573,5.1921) -- (7.8136,5.211) -- (7.87147,5.22976) -- (7.92935,5.24839) -- (7.98722,5.26689) -- (8.04509,5.28527) --
 (8.10297,5.30352) -- (8.16084,5.32165) -- (8.21871,5.33965) -- (8.27658,5.35754) -- (8.33446,5.3753) -- (8.39233,5.39294) -- (8.4502,5.41046) -- (8.50808,5.42787) -- (8.56595,5.44516) -- (8.62382,5.46234) -- (8.6817,5.4794) -- (8.73957,5.49635) --
 (8.79744,5.51319) -- (8.85532,5.52992) -- (8.91319,5.54654);
\draw [c] (8.91319,5.54654) -- (8.97106,5.56305);
\definecolor{c}{rgb}{0.8,0.8,0.8};
\draw [c] (1.00493,1.36715) -- (1.01478,1.37731) -- (1.02463,1.38744) -- (1.03448,1.39754) -- (1.04433,1.40761) -- (1.05418,1.41766) -- (1.06404,1.42768) -- (1.07389,1.43768) -- (1.08374,1.44765) -- (1.09359,1.4576) -- (1.10344,1.46751) --
 (1.11329,1.47741) -- (1.12315,1.48728) -- (1.133,1.49712) -- (1.14285,1.50694) -- (1.1527,1.51673) -- (1.16255,1.5265) -- (1.17241,1.53625) -- (1.18226,1.54596) -- (1.19211,1.55566) -- (1.20196,1.56533) -- (1.21181,1.57497) -- (1.22166,1.58459) --
 (1.23152,1.59419) -- (1.24137,1.60376) -- (1.25122,1.61331) -- (1.26107,1.62283) -- (1.27092,1.63233) -- (1.28077,1.64181) -- (1.29063,1.65126) -- (1.30048,1.66069) -- (1.31033,1.67009) -- (1.32018,1.67948) -- (1.33003,1.68883) -- (1.33988,1.69817)
 -- (1.34974,1.70748) -- (1.35959,1.71677) -- (1.36944,1.72603) -- (1.37929,1.73527) -- (1.38914,1.74449) -- (1.39899,1.75369) -- (1.40885,1.76286) -- (1.4187,1.77201) -- (1.42855,1.78114) -- (1.4384,1.79025) -- (1.44825,1.79933) -- (1.4581,1.80839)
 -- (1.46796,1.81743) -- (1.47781,1.82645) -- (1.48766,1.83544);
\draw [c] (1.48766,1.83544) -- (1.49751,1.84442) -- (1.50736,1.85337) -- (1.51721,1.8623) -- (1.52707,1.8712) -- (1.53692,1.88009) -- (1.54677,1.88895) -- (1.55662,1.8978) -- (1.56647,1.90662) -- (1.57633,1.91542) -- (1.58618,1.92419) --
 (1.59603,1.93295) -- (1.60588,1.94169) -- (1.61573,1.9504) -- (1.62558,1.9591) -- (1.63544,1.96777) -- (1.64529,1.97642) -- (1.65514,1.98505) -- (1.66499,1.99366) -- (1.67484,2.00226) -- (1.68469,2.01082) -- (1.69455,2.01937) -- (1.7044,2.0279) --
 (1.71425,2.03641) -- (1.7241,2.0449) -- (1.73395,2.05337) -- (1.7438,2.06182) -- (1.75366,2.07024) -- (1.76351,2.07865) -- (1.77336,2.08704) -- (1.78321,2.09541) -- (1.79306,2.10376) -- (1.80291,2.11209) -- (1.81277,2.1204) -- (1.82262,2.12869) --
 (1.83247,2.13696) -- (1.84232,2.14521) -- (1.85217,2.15344) -- (1.86202,2.16165) -- (1.87188,2.16985) -- (1.88173,2.17802) -- (1.89158,2.18618) -- (1.90143,2.19431) -- (1.91128,2.20243) -- (1.92114,2.21053) -- (1.93099,2.21861) -- (1.94084,2.22667)
 -- (1.95069,2.23471) -- (1.96054,2.24273) -- (1.97039,2.25074);
\draw [c] (1.97039,2.25074) -- (1.98025,2.25872);
\draw [c] (2.02025,2.29749) -- (2.09039,2.35235) -- (2.16054,2.40647) -- (2.23069,2.45987) -- (2.30084,2.51256) -- (2.37099,2.56455) -- (2.44114,2.61585) -- (2.51128,2.66649) -- (2.58143,2.71648) -- (2.65158,2.76582) -- (2.72173,2.81452) --
 (2.79188,2.86261) -- (2.86202,2.9101) -- (2.93217,2.95698) -- (3.00232,3.00328) -- (3.07247,3.04901) -- (3.14262,3.09418) -- (3.21277,3.13879) -- (3.28291,3.18286) -- (3.35306,3.22639) -- (3.42321,3.2694) -- (3.49336,3.3119) -- (3.56351,3.35389) --
 (3.63366,3.39539) -- (3.7038,3.4364) -- (3.77395,3.47693) -- (3.8441,3.517) -- (3.91425,3.5566) -- (3.9844,3.59574) -- (4.05455,3.63444) -- (4.12469,3.6727) -- (4.19484,3.71053) -- (4.26499,3.74793) -- (4.33514,3.78492) -- (4.40529,3.82149) --
 (4.47544,3.85767) -- (4.54558,3.89345) -- (4.61573,3.92883) -- (4.68588,3.96383) -- (4.75603,3.99846) -- (4.82618,4.03271) -- (4.89633,4.0666) -- (4.96647,4.10013) -- (5.03662,4.1333) -- (5.10677,4.16613) -- (5.17692,4.19861) -- (5.24707,4.23075) --
 (5.31721,4.26257) -- (5.38736,4.29405) -- (5.45751,4.32521);
\draw [c] (5.45751,4.32521) -- (5.52766,4.35606) -- (5.59781,4.38659) -- (5.66796,4.41682) -- (5.7381,4.44674) -- (5.80825,4.47636) -- (5.8784,4.50569) -- (5.94855,4.53473) -- (6.0187,4.56348) -- (6.08885,4.59195) -- (6.15899,4.62015) --
 (6.22914,4.64807) -- (6.29929,4.67572) -- (6.36944,4.70311) -- (6.43959,4.73023) -- (6.50974,4.7571) -- (6.57988,4.78371) -- (6.65003,4.81007) -- (6.72018,4.83619) -- (6.79033,4.86206) -- (6.86048,4.88769) -- (6.93063,4.91308) -- (7.00077,4.93824)
 -- (7.07092,4.96317) -- (7.14107,4.98788) -- (7.21122,5.01236) -- (7.28137,5.03661) -- (7.35152,5.06065) -- (7.42166,5.08448) -- (7.49181,5.10809) -- (7.56196,5.13149) -- (7.63211,5.15469) -- (7.70226,5.17768) -- (7.77241,5.20047) --
 (7.84255,5.22306) -- (7.9127,5.24545) -- (7.98285,5.26765) -- (8.053,5.28966) -- (8.12315,5.31149) -- (8.19329,5.33312) -- (8.26344,5.35457) -- (8.33359,5.37584) -- (8.40374,5.39693) -- (8.47389,5.41785) -- (8.54404,5.43859) -- (8.61418,5.45915) --
 (8.68433,5.47955) -- (8.75448,5.49978) -- (8.82463,5.51984) -- (8.89478,5.53974);
\draw [c] (8.89478,5.53974) -- (8.96493,5.55947);
\definecolor{c}{rgb}{0,1,1};
\draw [c] (1.00308,1.48089) -- (1.00924,1.48685) -- (1.0154,1.4928) -- (1.02156,1.49874) -- (1.02771,1.50467) -- (1.03387,1.51059) -- (1.04003,1.5165) -- (1.04619,1.52241) -- (1.05235,1.5283) -- (1.05851,1.53419) -- (1.06467,1.54007) --
 (1.07082,1.54593) -- (1.07698,1.55179) -- (1.08314,1.55765) -- (1.0893,1.56349) -- (1.09546,1.56932) -- (1.10162,1.57515) -- (1.10778,1.58096) -- (1.11393,1.58677) -- (1.12009,1.59257) -- (1.12625,1.59836) -- (1.13241,1.60415) -- (1.13857,1.60992)
 -- (1.14473,1.61568) -- (1.15089,1.62144) -- (1.15705,1.62719) -- (1.1632,1.63293) -- (1.16936,1.63866) -- (1.17552,1.64438) -- (1.18168,1.6501) -- (1.18784,1.65581) -- (1.194,1.6615) -- (1.20016,1.66719) -- (1.20631,1.67287) -- (1.21247,1.67855) --
 (1.21863,1.68421) -- (1.22479,1.68987) -- (1.23095,1.69552) -- (1.23711,1.70116) -- (1.24327,1.70679) -- (1.24942,1.71241) -- (1.25558,1.71803) -- (1.26174,1.72364) -- (1.2679,1.72923) -- (1.27406,1.73483) -- (1.28022,1.74041) -- (1.28638,1.74598)
 -- (1.29254,1.75155) -- (1.29869,1.75711) -- (1.30485,1.76266);
\draw [c] (1.30485,1.76266) -- (1.31101,1.7682) -- (1.31717,1.77374) -- (1.32333,1.77926) -- (1.32949,1.78478) -- (1.33565,1.79029) -- (1.3418,1.7958) -- (1.34796,1.80129) -- (1.35412,1.80678) -- (1.36028,1.81226) -- (1.36644,1.81773) --
 (1.3726,1.82319) -- (1.37876,1.82865) -- (1.38491,1.83409) -- (1.39107,1.83953) -- (1.39723,1.84497) -- (1.40339,1.85039) -- (1.40955,1.85581) -- (1.41571,1.86122) -- (1.42187,1.86662) -- (1.42803,1.87201) -- (1.43418,1.8774) -- (1.44034,1.88278) --
 (1.4465,1.88815) -- (1.45266,1.89351) -- (1.45882,1.89886) -- (1.46498,1.90421) -- (1.47114,1.90955) -- (1.47729,1.91488) -- (1.48345,1.92021) -- (1.48961,1.92553) -- (1.49577,1.93084) -- (1.50193,1.93614) -- (1.50809,1.94143) -- (1.51425,1.94672)
 -- (1.52041,1.952) -- (1.52656,1.95727) -- (1.53272,1.96254) -- (1.53888,1.9678) -- (1.54504,1.97305) -- (1.5512,1.97829) -- (1.55736,1.98353) -- (1.56352,1.98875) -- (1.56967,1.99397) -- (1.57583,1.99919) -- (1.58199,2.00439) -- (1.58815,2.00959)
 -- (1.59431,2.01479) -- (1.60047,2.01997) -- (1.60663,2.02515);
\draw [c] (1.60663,2.02515) -- (1.61278,2.03032);
\draw [c] (1.64451,2.06397) -- (1.7018,2.11043) -- (1.75909,2.15637) -- (1.81638,2.20178) -- (1.87366,2.24668) -- (1.93095,2.29108) -- (1.98824,2.33499) -- (2.04553,2.37841) -- (2.10282,2.42135) -- (2.16011,2.46383) -- (2.2174,2.50584) --
 (2.27469,2.5474) -- (2.33198,2.58852) -- (2.38926,2.62919) -- (2.44655,2.66943) -- (2.50384,2.70924) -- (2.56113,2.74864) -- (2.61842,2.78762) -- (2.67571,2.8262) -- (2.733,2.86437) -- (2.79029,2.90216) -- (2.84758,2.93955) -- (2.90487,2.97656) --
 (2.96215,3.0132) -- (3.01944,3.04947) -- (3.07673,3.08537) -- (3.13402,3.12092) -- (3.19131,3.15611) -- (3.2486,3.19095) -- (3.30589,3.22545) -- (3.36318,3.25961) -- (3.42047,3.29344) -- (3.47775,3.32693) -- (3.53504,3.36011) -- (3.59233,3.39296) --
 (3.64962,3.42551) -- (3.70691,3.45774) -- (3.7642,3.48966) -- (3.82149,3.52129) -- (3.87878,3.55262) -- (3.93607,3.58365) -- (3.99336,3.6144) -- (4.05064,3.64486) -- (4.10793,3.67504) -- (4.16522,3.70494) -- (4.22251,3.73457) -- (4.2798,3.76393) --
 (4.33709,3.79303) -- (4.39438,3.82186) -- (4.45167,3.85044);
\draw [c] (4.45167,3.85044) -- (4.50896,3.87876) -- (4.56624,3.90683) -- (4.62353,3.93465) -- (4.68082,3.96222) -- (4.73811,3.98955) -- (4.7954,4.01665) -- (4.85269,4.0435) -- (4.90998,4.07013) -- (4.96727,4.09652) -- (5.02456,4.12269) --
 (5.08185,4.14864) -- (5.13913,4.17436) -- (5.19642,4.19987) -- (5.25371,4.22516) -- (5.311,4.25024) -- (5.36829,4.27511) -- (5.42558,4.29977) -- (5.48287,4.32423) -- (5.54016,4.34848) -- (5.59745,4.37254) -- (5.65473,4.3964) -- (5.71202,4.42006) --
 (5.76931,4.44353) -- (5.8266,4.46681) -- (5.88389,4.48991) -- (5.94118,4.51281) -- (5.99847,4.53554) -- (6.05576,4.55808) -- (6.11305,4.58045) -- (6.17034,4.60263) -- (6.22762,4.62465) -- (6.28491,4.64649) -- (6.3422,4.66816) -- (6.39949,4.68966) --
 (6.45678,4.71099) -- (6.51407,4.73216) -- (6.57136,4.75317) -- (6.62865,4.77401) -- (6.68594,4.7947) -- (6.74322,4.81523) -- (6.80051,4.8356) -- (6.8578,4.85582) -- (6.91509,4.87589) -- (6.97238,4.89581) -- (7.02967,4.91558) -- (7.08696,4.9352) --
 (7.14425,4.95467) -- (7.20154,4.97401) -- (7.25883,4.9932);
\draw [c] (7.25883,4.9932) -- (7.31611,5.01225);
\definecolor{c}{rgb}{0.52,0.76,0.64};
\draw [c] (1.00493,1.36746) -- (1.01478,1.37761) -- (1.02463,1.38773) -- (1.03448,1.39782) -- (1.04433,1.40789) -- (1.05418,1.41793) -- (1.06404,1.42795) -- (1.07389,1.43794) -- (1.08374,1.4479) -- (1.09359,1.45784) -- (1.10344,1.46776) --
 (1.11329,1.47765) -- (1.12315,1.48751) -- (1.133,1.49735) -- (1.14285,1.50716) -- (1.1527,1.51695) -- (1.16255,1.52671) -- (1.17241,1.53645) -- (1.18226,1.54617) -- (1.19211,1.55585) -- (1.20196,1.56552) -- (1.21181,1.57516) -- (1.22166,1.58478) --
 (1.23152,1.59437) -- (1.24137,1.60393) -- (1.25122,1.61348) -- (1.26107,1.623) -- (1.27092,1.63249) -- (1.28077,1.64197) -- (1.29063,1.65141) -- (1.30048,1.66084) -- (1.31033,1.67024) -- (1.32018,1.67962) -- (1.33003,1.68897) -- (1.33988,1.6983) --
 (1.34974,1.70761) -- (1.35959,1.71689) -- (1.36944,1.72616) -- (1.37929,1.73539) -- (1.38914,1.74461) -- (1.39899,1.7538) -- (1.40885,1.76297) -- (1.4187,1.77212) -- (1.42855,1.78125) -- (1.4384,1.79035) -- (1.44825,1.79943) -- (1.4581,1.80849) --
 (1.46796,1.81753) -- (1.47781,1.82654) -- (1.48766,1.83553);
\draw [c] (1.48766,1.83553) -- (1.49751,1.8445) -- (1.50736,1.85345) -- (1.51721,1.86238) -- (1.52707,1.87128) -- (1.53692,1.88017) -- (1.54677,1.88903) -- (1.55662,1.89787) -- (1.56647,1.90669) -- (1.57633,1.91549) -- (1.58618,1.92426) --
 (1.59603,1.93302) -- (1.60588,1.94175) -- (1.61573,1.95047) -- (1.62558,1.95916) -- (1.63544,1.96783) -- (1.64529,1.97648) -- (1.65514,1.98511) -- (1.66499,1.99372) -- (1.67484,2.00231) -- (1.68469,2.01088) -- (1.69455,2.01943) -- (1.7044,2.02796)
 -- (1.71425,2.03646) -- (1.7241,2.04495) -- (1.73395,2.05342) -- (1.7438,2.06187) -- (1.75366,2.07029) -- (1.76351,2.0787) -- (1.77336,2.08709) -- (1.78321,2.09546) -- (1.79306,2.1038) -- (1.80291,2.11213) -- (1.81277,2.12044) -- (1.82262,2.12873)
 -- (1.83247,2.137) -- (1.84232,2.14525) -- (1.85217,2.15348) -- (1.86202,2.1617) -- (1.87188,2.16989) -- (1.88173,2.17806) -- (1.89158,2.18622) -- (1.90143,2.19436) -- (1.91128,2.20247) -- (1.92114,2.21057) -- (1.93099,2.21865) -- (1.94084,2.22671)
 -- (1.95069,2.23476) -- (1.96054,2.24278) -- (1.97039,2.25079);
\draw [c] (1.97039,2.25079) -- (1.98025,2.25877);
\draw [c] (2.02025,2.29752) -- (2.09039,2.35238) -- (2.16054,2.4065) -- (2.23069,2.4599) -- (2.30084,2.51259) -- (2.37099,2.56458) -- (2.44114,2.61589) -- (2.51128,2.66653) -- (2.58143,2.71651) -- (2.65158,2.76585) -- (2.72173,2.81456) --
 (2.79188,2.86265) -- (2.86202,2.91013) -- (2.93217,2.95702) -- (3.00232,3.00332) -- (3.07247,3.04905) -- (3.14262,3.09421) -- (3.21277,3.13882) -- (3.28291,3.18289) -- (3.35306,3.22643) -- (3.42321,3.26944) -- (3.49336,3.31194) -- (3.56351,3.35393)
 -- (3.63366,3.39543) -- (3.7038,3.43644) -- (3.77395,3.47697) -- (3.8441,3.51703) -- (3.91425,3.55663) -- (3.9844,3.59577) -- (4.05455,3.63447) -- (4.12469,3.67273) -- (4.19484,3.71056) -- (4.26499,3.74796) -- (4.33514,3.78495) -- (4.40529,3.82153)
 -- (4.47544,3.8577) -- (4.54558,3.89348) -- (4.61573,3.92886) -- (4.68588,3.96387) -- (4.75603,3.99849) -- (4.82618,4.03274) -- (4.89633,4.06663) -- (4.96647,4.10016) -- (5.03662,4.13333) -- (5.10677,4.16616) -- (5.17692,4.19864) --
 (5.24707,4.23078) -- (5.31721,4.2626) -- (5.38736,4.29408) -- (5.45751,4.32524);
\draw [c] (5.45751,4.32524) -- (5.52766,4.35609) -- (5.59781,4.38662) -- (5.66796,4.41684) -- (5.7381,4.44676) -- (5.80825,4.47639) -- (5.8784,4.50571) -- (5.94855,4.53475) -- (6.0187,4.56351) -- (6.08885,4.59198) -- (6.15899,4.62017) --
 (6.22914,4.64809) -- (6.29929,4.67574) -- (6.36944,4.70313) -- (6.43959,4.73025) -- (6.50974,4.75712) -- (6.57988,4.78373) -- (6.65003,4.81009) -- (6.72018,4.83621) -- (6.79033,4.86208) -- (6.86048,4.88771) -- (6.93063,4.9131) -- (7.00077,4.93826)
 -- (7.07092,4.96319) -- (7.14107,4.9879) -- (7.21122,5.01237) -- (7.28137,5.03663) -- (7.35152,5.06067) -- (7.42166,5.08449) -- (7.49181,5.1081) -- (7.56196,5.1315) -- (7.63211,5.1547) -- (7.70226,5.17769) -- (7.77241,5.20048) -- (7.84255,5.22307)
 -- (7.9127,5.24546) -- (7.98285,5.26767) -- (8.053,5.28968) -- (8.12315,5.3115) -- (8.19329,5.33313) -- (8.26344,5.35458) -- (8.33359,5.37585) -- (8.40374,5.39694) -- (8.47389,5.41786) -- (8.54404,5.43859) -- (8.61418,5.45916) -- (8.68433,5.47956)
 -- (8.75448,5.49978) -- (8.82463,5.51985) -- (8.89478,5.53974);
\draw [c] (8.89478,5.53974) -- (8.96493,5.55948);
\definecolor{c}{rgb}{0.81,0.37,0.38};
\draw [c] (1.00227,1.35443) -- (1.00682,1.35925) -- (1.01137,1.36407) -- (1.01592,1.36888) -- (1.02046,1.37368) -- (1.02501,1.37847) -- (1.02956,1.38325) -- (1.03411,1.38802) -- (1.03865,1.39279) -- (1.0432,1.39755) -- (1.04775,1.40229) --
 (1.0523,1.40703) -- (1.05684,1.41177) -- (1.06139,1.41649) -- (1.06594,1.4212) -- (1.07049,1.42591) -- (1.07503,1.43061) -- (1.07958,1.4353) -- (1.08413,1.43998) -- (1.08868,1.44465) -- (1.09322,1.44932) -- (1.09777,1.45398) -- (1.10232,1.45862) --
 (1.10687,1.46326) -- (1.11141,1.4679) -- (1.11596,1.47252) -- (1.12051,1.47714) -- (1.12506,1.48175) -- (1.1296,1.48634) -- (1.13415,1.49094) -- (1.1387,1.49552) -- (1.14324,1.5001) -- (1.14779,1.50466) -- (1.15234,1.50922) -- (1.15689,1.51378) --
 (1.16143,1.51832) -- (1.16598,1.52286) -- (1.17053,1.52738) -- (1.17508,1.5319) -- (1.17962,1.53642) -- (1.18417,1.54092) -- (1.18872,1.54542) -- (1.19327,1.54991) -- (1.19781,1.55439) -- (1.20236,1.55886) -- (1.20691,1.56333) -- (1.21146,1.56779)
 -- (1.216,1.57224) -- (1.22055,1.57668) -- (1.2251,1.58111);
\draw [c] (1.2251,1.58111) -- (1.22965,1.58554) -- (1.23419,1.58996) -- (1.23874,1.59437) -- (1.24329,1.59878) -- (1.24784,1.60318) -- (1.25238,1.60756) -- (1.25693,1.61195) -- (1.26148,1.61632) -- (1.26603,1.62069) -- (1.27057,1.62505) --
 (1.27512,1.6294) -- (1.27967,1.63375) -- (1.28422,1.63808) -- (1.28876,1.64241) -- (1.29331,1.64674) -- (1.29786,1.65105) -- (1.30241,1.65536) -- (1.30695,1.65966) -- (1.3115,1.66395) -- (1.31605,1.66824) -- (1.3206,1.67252) -- (1.32514,1.67679) --
 (1.32969,1.68106) -- (1.33424,1.68531) -- (1.33879,1.68956) -- (1.34333,1.69381) -- (1.34788,1.69804) -- (1.35243,1.70227) -- (1.35698,1.70649) -- (1.36152,1.71071) -- (1.36607,1.71492) -- (1.37062,1.71912) -- (1.37517,1.72331) -- (1.37971,1.7275)
 -- (1.38426,1.73168) -- (1.38881,1.73585) -- (1.39335,1.74001) -- (1.3979,1.74417) -- (1.40245,1.74832) -- (1.407,1.75247) -- (1.41154,1.75661) -- (1.41609,1.76074) -- (1.42064,1.76486) -- (1.42519,1.76898) -- (1.42973,1.77309) -- (1.43428,1.77719)
 -- (1.43883,1.78129) -- (1.44338,1.78538) -- (1.44792,1.78946);
\draw [c] (1.44792,1.78946) -- (1.45247,1.79354);
\draw [c] (1.49247,1.84423) -- (1.56792,1.91067) -- (1.64338,1.97607) -- (1.71883,2.04045) -- (1.79428,2.10382) -- (1.86973,2.16623) -- (1.94519,2.22767) -- (2.02064,2.28819) -- (2.09609,2.3478) -- (2.17154,2.40651) -- (2.247,2.46436) --
 (2.32245,2.52136) -- (2.3979,2.57752) -- (2.47335,2.63287) -- (2.54881,2.68742) -- (2.62426,2.74119) -- (2.69971,2.7942) -- (2.77517,2.84646) -- (2.85062,2.89799) -- (2.92607,2.9488) -- (3.00152,2.99892) -- (3.07698,3.04834) -- (3.15243,3.0971) --
 (3.22788,3.14519) -- (3.30333,3.19264) -- (3.37879,3.23946) -- (3.45424,3.28565) -- (3.52969,3.33124) -- (3.60514,3.37623) -- (3.6806,3.42064) -- (3.75605,3.46447) -- (3.8315,3.50774) -- (3.90695,3.55046) -- (3.98241,3.59264) -- (4.05786,3.63429) --
 (4.13331,3.67541) -- (4.20876,3.71603) -- (4.28422,3.75615) -- (4.35967,3.79577) -- (4.43512,3.83491) -- (4.51057,3.87357) -- (4.58603,3.91177) -- (4.66148,3.94951) -- (4.73693,3.9868) -- (4.81238,4.02365) -- (4.88784,4.06006) -- (4.96329,4.09605)
 -- (5.03874,4.13162) -- (5.11419,4.16678) -- (5.18965,4.20154);
\draw [c] (5.18965,4.20154) -- (5.2651,4.2359) -- (5.34055,4.26986) -- (5.416,4.30345) -- (5.49146,4.33665) -- (5.56691,4.36949) -- (5.64236,4.40196) -- (5.71781,4.43407) -- (5.79327,4.46583) -- (5.86872,4.49724) -- (5.94417,4.5283) --
 (6.01962,4.55904) -- (6.09508,4.58944) -- (6.17053,4.61952) -- (6.24598,4.64927) -- (6.32143,4.67872) -- (6.39689,4.70785) -- (6.47234,4.73668) -- (6.54779,4.7652) -- (6.62324,4.79343) -- (6.6987,4.82137) -- (6.77415,4.84903) -- (6.8496,4.8764) --
 (6.92506,4.90349) -- (7.00051,4.93031) -- (7.07596,4.95686) -- (7.15141,4.98314) -- (7.22687,5.00916) -- (7.30232,5.03493) -- (7.37777,5.06044) -- (7.45322,5.0857) -- (7.52868,5.11071) -- (7.60413,5.13548) -- (7.67958,5.16001) -- (7.75503,5.18431)
 -- (7.83049,5.20837) -- (7.90594,5.23221) -- (7.98139,5.25581) -- (8.05684,5.2792) -- (8.1323,5.30236) -- (8.20775,5.32531) -- (8.2832,5.34805) -- (8.35865,5.37057) -- (8.43411,5.39289) -- (8.50956,5.415) -- (8.58501,5.43691) -- (8.66046,5.45862) --
 (8.73592,5.48014) -- (8.81137,5.50146) -- (8.88682,5.52259);
\draw [c] (8.88682,5.52259) -- (8.96227,5.54353);
\definecolor{c}{rgb}{0.53,0.4,0.34};
\draw [c] (1.00227,1.36199) -- (1.00682,1.36664) -- (1.01137,1.37127) -- (1.01592,1.3759) -- (1.02046,1.38053) -- (1.02501,1.38515) -- (1.02956,1.38976) -- (1.03411,1.39437) -- (1.03865,1.39898) -- (1.0432,1.40358) -- (1.04775,1.40817) --
 (1.0523,1.41276) -- (1.05684,1.41734) -- (1.06139,1.42192) -- (1.06594,1.4265) -- (1.07049,1.43106) -- (1.07503,1.43563) -- (1.07958,1.44019) -- (1.08413,1.44474) -- (1.08868,1.44929) -- (1.09322,1.45383) -- (1.09777,1.45837) -- (1.10232,1.4629) --
 (1.10687,1.46743) -- (1.11141,1.47195) -- (1.11596,1.47647) -- (1.12051,1.48098) -- (1.12506,1.48549) -- (1.1296,1.48999) -- (1.13415,1.49449) -- (1.1387,1.49898) -- (1.14324,1.50347) -- (1.14779,1.50795) -- (1.15234,1.51243) -- (1.15689,1.5169) --
 (1.16143,1.52137) -- (1.16598,1.52583) -- (1.17053,1.53029) -- (1.17508,1.53474) -- (1.17962,1.53919) -- (1.18417,1.54364) -- (1.18872,1.54807) -- (1.19327,1.55251) -- (1.19781,1.55694) -- (1.20236,1.56136) -- (1.20691,1.56578) -- (1.21146,1.57019)
 -- (1.216,1.5746) -- (1.22055,1.579) -- (1.2251,1.5834);
\draw [c] (1.2251,1.5834) -- (1.22965,1.5878) -- (1.23419,1.59219) -- (1.23874,1.59657) -- (1.24329,1.60095) -- (1.24784,1.60533) -- (1.25238,1.6097) -- (1.25693,1.61406) -- (1.26148,1.61842) -- (1.26603,1.62278) -- (1.27057,1.62713) --
 (1.27512,1.63148) -- (1.27967,1.63582) -- (1.28422,1.64015) -- (1.28876,1.64449) -- (1.29331,1.64881) -- (1.29786,1.65314) -- (1.30241,1.65745) -- (1.30695,1.66177) -- (1.3115,1.66608) -- (1.31605,1.67038) -- (1.3206,1.67468) -- (1.32514,1.67897) --
 (1.32969,1.68326) -- (1.33424,1.68755) -- (1.33879,1.69183) -- (1.34333,1.69611) -- (1.34788,1.70038) -- (1.35243,1.70464) -- (1.35698,1.70891) -- (1.36152,1.71316) -- (1.36607,1.71742) -- (1.37062,1.72166) -- (1.37517,1.72591) -- (1.37971,1.73015)
 -- (1.38426,1.73438) -- (1.38881,1.73861) -- (1.39335,1.74284) -- (1.3979,1.74706) -- (1.40245,1.75127) -- (1.407,1.75548) -- (1.41154,1.75969) -- (1.41609,1.76389) -- (1.42064,1.76809) -- (1.42519,1.77229) -- (1.42973,1.77647) -- (1.43428,1.78066)
 -- (1.43883,1.78484) -- (1.44338,1.78902) -- (1.44792,1.79319);
\draw [c] (1.44792,1.79319) -- (1.45247,1.79735);
\draw [c] (1.48234,1.82859) -- (1.53753,1.87758) -- (1.59272,1.92597) -- (1.64791,1.97379) -- (1.7031,2.02104) -- (1.75829,2.06774) -- (1.81348,2.11389) -- (1.86867,2.1595) -- (1.92386,2.20458) -- (1.97905,2.24915) -- (2.03424,2.2932) --
 (2.08943,2.33675) -- (2.14462,2.37981) -- (2.19981,2.42238) -- (2.255,2.46448) -- (2.31019,2.50611) -- (2.36538,2.54728) -- (2.42057,2.58799) -- (2.47576,2.62826) -- (2.53095,2.66809) -- (2.58614,2.70749) -- (2.64133,2.74647) -- (2.69652,2.78502) --
 (2.75171,2.82317) -- (2.8069,2.86091) -- (2.86208,2.89826) -- (2.91727,2.93521) -- (2.97246,2.97178) -- (3.02765,3.00796) -- (3.08284,3.04378) -- (3.13803,3.07922) -- (3.19322,3.11431) -- (3.24841,3.14903) -- (3.3036,3.18341) -- (3.35879,3.21744) --
 (3.41398,3.25113) -- (3.46917,3.28448) -- (3.52436,3.3175) -- (3.57955,3.3502) -- (3.63474,3.38257) -- (3.68993,3.41463) -- (3.74512,3.44638) -- (3.80031,3.47782) -- (3.8555,3.50896) -- (3.91069,3.53979) -- (3.96588,3.57034) -- (4.02107,3.60059) --
 (4.07626,3.63056) -- (4.13145,3.66025) -- (4.18664,3.68966);
\draw [c] (4.18664,3.68966) -- (4.24183,3.71879) -- (4.29702,3.74766) -- (4.35221,3.77625) -- (4.4074,3.80459) -- (4.46259,3.83267) -- (4.51778,3.86049) -- (4.57297,3.88806) -- (4.62816,3.91538) -- (4.68335,3.94245) -- (4.73854,3.96928) --
 (4.79373,3.99588) -- (4.84892,4.02223) -- (4.90411,4.04836) -- (4.9593,4.07426) -- (5.01449,4.09993) -- (5.06968,4.12537) -- (5.12487,4.1506) -- (5.18006,4.1756) -- (5.23524,4.2004) -- (5.29043,4.22498) -- (5.34562,4.24935) -- (5.40081,4.27351) --
 (5.456,4.29747) -- (5.51119,4.32123) -- (5.56638,4.34479) -- (5.62157,4.36815) -- (5.67676,4.39132) -- (5.73195,4.4143) -- (5.78714,4.43708) -- (5.84233,4.45968) -- (5.89752,4.4821) -- (5.95271,4.50433) -- (6.0079,4.52639) -- (6.06309,4.54826) --
 (6.11828,4.56996) -- (6.17347,4.59148) -- (6.22866,4.61284) -- (6.28385,4.63402) -- (6.33904,4.65504) -- (6.39423,4.67589) -- (6.44942,4.69657) -- (6.50461,4.7171) -- (6.5598,4.73746) -- (6.61499,4.75767) -- (6.67018,4.77772) -- (6.72537,4.79762) --
 (6.78056,4.81736) -- (6.83575,4.83695) -- (6.89094,4.8564);
\draw [c] (6.89094,4.8564) -- (6.94613,4.87569);
\definecolor{c}{rgb}{0.35,0.33,0.85};
\draw [c] (1.00227,1.35445) -- (1.00682,1.35928) -- (1.01137,1.3641) -- (1.01592,1.3689) -- (1.02046,1.3737) -- (1.02501,1.37849) -- (1.02956,1.38328) -- (1.03411,1.38805) -- (1.03865,1.39281) -- (1.0432,1.39757) -- (1.04775,1.40232) --
 (1.0523,1.40706) -- (1.05684,1.41179) -- (1.06139,1.41651) -- (1.06594,1.42123) -- (1.07049,1.42593) -- (1.07503,1.43063) -- (1.07958,1.43532) -- (1.08413,1.44) -- (1.08868,1.44468) -- (1.09322,1.44934) -- (1.09777,1.454) -- (1.10232,1.45865) --
 (1.10687,1.46329) -- (1.11141,1.46792) -- (1.11596,1.47254) -- (1.12051,1.47716) -- (1.12506,1.48177) -- (1.1296,1.48637) -- (1.13415,1.49096) -- (1.1387,1.49554) -- (1.14324,1.50012) -- (1.14779,1.50468) -- (1.15234,1.50924) -- (1.15689,1.51379) --
 (1.16143,1.51834) -- (1.16598,1.52287) -- (1.17053,1.5274) -- (1.17508,1.53192) -- (1.17962,1.53643) -- (1.18417,1.54094) -- (1.18872,1.54544) -- (1.19327,1.54992) -- (1.19781,1.55441) -- (1.20236,1.55888) -- (1.20691,1.56334) -- (1.21146,1.5678) --
 (1.216,1.57225) -- (1.22055,1.57669) -- (1.2251,1.58113);
\draw [c] (1.2251,1.58113) -- (1.22965,1.58556) -- (1.23419,1.58998) -- (1.23874,1.59439) -- (1.24329,1.59879) -- (1.24784,1.60319) -- (1.25238,1.60758) -- (1.25693,1.61196) -- (1.26148,1.61634) -- (1.26603,1.6207) -- (1.27057,1.62506) --
 (1.27512,1.62941) -- (1.27967,1.63376) -- (1.28422,1.6381) -- (1.28876,1.64243) -- (1.29331,1.64675) -- (1.29786,1.65106) -- (1.30241,1.65537) -- (1.30695,1.65967) -- (1.3115,1.66397) -- (1.31605,1.66825) -- (1.3206,1.67253) -- (1.32514,1.6768) --
 (1.32969,1.68107) -- (1.33424,1.68533) -- (1.33879,1.68958) -- (1.34333,1.69382) -- (1.34788,1.69805) -- (1.35243,1.70228) -- (1.35698,1.7065) -- (1.36152,1.71072) -- (1.36607,1.71493) -- (1.37062,1.71913) -- (1.37517,1.72332) -- (1.37971,1.72751)
 -- (1.38426,1.73169) -- (1.38881,1.73586) -- (1.39335,1.74002) -- (1.3979,1.74418) -- (1.40245,1.74833) -- (1.407,1.75248) -- (1.41154,1.75662) -- (1.41609,1.76075) -- (1.42064,1.76487) -- (1.42519,1.76899) -- (1.42973,1.7731) -- (1.43428,1.7772) --
 (1.43883,1.7813) -- (1.44338,1.78539) -- (1.44792,1.78947);
\draw [c] (1.44792,1.78947) -- (1.45247,1.79355);
\draw [c] (1.49247,1.84423) -- (1.56792,1.91068) -- (1.64338,1.97608) -- (1.71883,2.04045) -- (1.79428,2.10383) -- (1.86973,2.16623) -- (1.94519,2.22768) -- (2.02064,2.2882) -- (2.09609,2.3478) -- (2.17154,2.40652) -- (2.247,2.46436) --
 (2.32245,2.52136) -- (2.3979,2.57752) -- (2.47335,2.63287) -- (2.54881,2.68742) -- (2.62426,2.74119) -- (2.69971,2.7942) -- (2.77517,2.84646) -- (2.85062,2.89799) -- (2.92607,2.94881) -- (3.00152,2.99892) -- (3.07698,3.04835) -- (3.15243,3.0971) --
 (3.22788,3.14519) -- (3.30333,3.19264) -- (3.37879,3.23946) -- (3.45424,3.28565) -- (3.52969,3.33124) -- (3.60514,3.37623) -- (3.6806,3.42064) -- (3.75605,3.46447) -- (3.8315,3.50774) -- (3.90695,3.55046) -- (3.98241,3.59264) -- (4.05786,3.63429) --
 (4.13331,3.67542) -- (4.20876,3.71603) -- (4.28422,3.75615) -- (4.35967,3.79577) -- (4.43512,3.83491) -- (4.51057,3.87357) -- (4.58603,3.91177) -- (4.66148,3.94951) -- (4.73693,3.9868) -- (4.81238,4.02365) -- (4.88784,4.06006) -- (4.96329,4.09605)
 -- (5.03874,4.13162) -- (5.11419,4.16678) -- (5.18965,4.20154);
\draw [c] (5.18965,4.20154) -- (5.2651,4.2359) -- (5.34055,4.26986) -- (5.416,4.30345) -- (5.49146,4.33665) -- (5.56691,4.36949) -- (5.64236,4.40196) -- (5.71781,4.43407) -- (5.79327,4.46583) -- (5.86872,4.49724) -- (5.94417,4.52831) --
 (6.01962,4.55904) -- (6.09508,4.58944) -- (6.17053,4.61952) -- (6.24598,4.64927) -- (6.32143,4.67872) -- (6.39689,4.70785) -- (6.47234,4.73668) -- (6.54779,4.7652) -- (6.62324,4.79343) -- (6.6987,4.82137) -- (6.77415,4.84903) -- (6.8496,4.8764) --
 (6.92506,4.90349) -- (7.00051,4.93031) -- (7.07596,4.95686) -- (7.15141,4.98314) -- (7.22687,5.00916) -- (7.30232,5.03493) -- (7.37777,5.06044) -- (7.45322,5.0857) -- (7.52868,5.11071) -- (7.60413,5.13548) -- (7.67958,5.16002) -- (7.75503,5.18431)
 -- (7.83049,5.20837) -- (7.90594,5.23221) -- (7.98139,5.25582) -- (8.05684,5.2792) -- (8.1323,5.30237) -- (8.20775,5.32531) -- (8.2832,5.34805) -- (8.35865,5.37057) -- (8.43411,5.39289) -- (8.50956,5.415) -- (8.58501,5.43691) -- (8.66046,5.45862) --
 (8.73592,5.48014) -- (8.81137,5.50146) -- (8.88682,5.52259);
\draw [c] (8.88682,5.52259) -- (8.96227,5.54353);
\definecolor{c}{rgb}{0,0,0};
\draw [c] (1,0.649733) -- (9,0.649733);
\draw [c] (1,0.909626) -- (1,0.649733);
\draw [c] (1.8,0.909626) -- (1.8,0.649733);
\draw [c] (2.6,0.909626) -- (2.6,0.649733);
\draw [c] (3.4,0.909626) -- (3.4,0.649733);
\draw [c] (4.2,0.909626) -- (4.2,0.649733);
\draw [c] (5,0.909626) -- (5,0.649733);
\draw [c] (5.8,0.909626) -- (5.8,0.649733);
\draw [c] (6.6,0.909626) -- (6.6,0.649733);
\draw [c] (7.4,0.909626) -- (7.4,0.649733);
\draw [c] (8.2,0.909626) -- (8.2,0.649733);
\draw [c] (9,0.909626) -- (9,0.649733);
\draw [c] (1,0.649733) -- (1,5.84759);
\draw [c] (1.4,1.07232) -- (1,1.07232);
\draw [c] (1.4,2.1288) -- (1,2.1288);
\draw [c] (1.4,3.18527) -- (1,3.18527);
\draw [c] (1.4,4.24175) -- (1,4.24175);
\draw [c] (1.4,5.29823) -- (1,5.29823);
\draw [c] (1.4,1.07232) -- (1,1.07232);
\draw [c] (1.4,5.29823) -- (1,5.29823);
\draw [c] (1,5.84759) -- (9,5.84759);
\draw [c] (9,0.649733) -- (9,5.84759);
\end{tikzpicture}


==> volume_man_FV3hex_CVC_0.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (10,6.49733);
\draw [color=c, fill=c] (1,0.649733) rectangle (9,5.84759);
\definecolor{c}{rgb}{0,0,0};
\draw [c] (1,0.649733) -- (1,5.84759) -- (9,5.84759) -- (9,0.649733) -- (1,0.649733);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (1,0.649733) rectangle (9,5.84759);
\definecolor{c}{rgb}{0,0,0};
\draw [c] (1,0.649733) -- (1,5.84759) -- (9,5.84759) -- (9,0.649733) -- (1,0.649733);
\draw [c] (1,0.649733) -- (9,0.649733);
\draw [anchor= east] (9,0.129947) node[scale=0.727457, color=c, rotate=0]{$\frac{1}{M_{\pi}L}$};
\draw [c] (1.35704,0.909626) -- (1.35704,0.649733);
\draw [c] (2.1281,0.909626) -- (2.1281,0.649733);
\draw [c] (2.89916,0.909626) -- (2.89916,0.649733);
\draw [c] (3.67023,0.909626) -- (3.67023,0.649733);
\draw [c] (4.44129,0.909626) -- (4.44129,0.649733);
\draw [c] (5.21235,0.909626) -- (5.21235,0.649733);
\draw [c] (5.98342,0.909626) -- (5.98342,0.649733);
\draw [c] (6.75448,0.909626) -- (6.75448,0.649733);
\draw [c] (7.52554,0.909626) -- (7.52554,0.649733);
\draw [c] (8.2966,0.909626) -- (8.2966,0.649733);
\draw [c] (1.35704,0.909626) -- (1.35704,0.649733);
\draw [c] (8.2966,0.909626) -- (8.2966,0.649733);
\draw [anchor=base] (1.35704,0.357353) node[scale=0.727457, color=c, rotate=0]{0.08};
\draw [anchor=base] (2.1281,0.357353) node[scale=0.727457, color=c, rotate=0]{0.1};
\draw [anchor=base] (2.89916,0.357353) node[scale=0.727457, color=c, rotate=0]{0.12};
\draw [anchor=base] (3.67023,0.357353) node[scale=0.727457, color=c, rotate=0]{0.14};
\draw [anchor=base] (4.44129,0.357353) node[scale=0.727457, color=c, rotate=0]{0.16};
\draw [anchor=base] (5.21235,0.357353) node[scale=0.727457, color=c, rotate=0]{0.18};
\draw [anchor=base] (5.98342,0.357353) node[scale=0.727457, color=c, rotate=0]{0.2};
\draw [anchor=base] (6.75448,0.357353) node[scale=0.727457, color=c, rotate=0]{0.22};
\draw [anchor=base] (7.52554,0.357353) node[scale=0.727457, color=c, rotate=0]{0.24};
\draw [anchor=base] (8.2966,0.357353) node[scale=0.727457, color=c, rotate=0]{0.26};
\draw [c] (1,0.649733) -- (1,5.84759);
\draw [anchor= east] (0.2,5.84759) node[scale=0.727457, color=c, rotate=90]{$a_{\mu,ud}^{HVP,LO}(Q^2 <= 1 GeV^2)/Z_{V}$};
\draw [c] (1.4,1.4536) -- (1,1.4536);
\draw [c] (1.2,2.12546) -- (1,2.12546);
\draw [c] (1.4,2.79733) -- (1,2.79733);
\draw [c] (1.2,3.4692) -- (1,3.4692);
\draw [c] (1.4,4.14107) -- (1,4.14107);
\draw [c] (1.2,4.81294) -- (1,4.81294);
\draw [c] (1.4,5.48481) -- (1,5.48481);
\draw [c] (1.4,1.4536) -- (1,1.4536);
\draw [c] (1.2,0.781728) -- (1,0.781728);
\draw [c] (1.4,5.48481) -- (1,5.48481);
\draw [anchor= east] (0.95,1.4536) node[scale=0.727457, color=c, rotate=0]{0.04};
\draw [anchor= east] (0.95,2.79733) node[scale=0.727457, color=c, rotate=0]{0.06};
\draw [anchor= east] (0.95,4.14107) node[scale=0.727457, color=c, rotate=0]{0.08};
\draw [anchor= east] (0.95,5.48481) node[scale=0.727457, color=c, rotate=0]{0.1};
\draw [anchor=base west] (1,5.88008) node[scale=0.727457, color=c, rotate=0]{$\times10^{-6}$};
\definecolor{c}{rgb}{0,0,1};
\draw [c] (8.59565,1.9333) -- (8.59348,1.9333);
\draw [c] (8.59348,1.89319) -- (8.59348,1.97341);
\draw [c] (8.59565,1.9333) -- (8.59781,1.9333);
\draw [c] (8.59781,1.89319) -- (8.59781,1.97341);
\draw [c] (8.59565,1.9333) -- (8.59565,1.97161);
\draw [c] (8.55554,1.97161) -- (8.63575,1.97161);
\draw [c] (8.59565,1.9333) -- (8.59565,1.89498);
\draw [c] (8.55554,1.89498) -- (8.63575,1.89498);
\foreach \P in {(8.59565,1.9333)}{\draw[mark options={color=c,fill=c},mark size=4.804805pt,mark=] plot coordinates {\P};}
\definecolor{c}{rgb}{0.35,0.83,0.33};
\draw [c] (8.55709,0.898464) -- (8.55493,0.898464);
\draw [c] (8.55493,0.858357) -- (8.55493,0.938571);
\draw [c] (8.55709,0.898464) -- (8.55926,0.898464);
\draw [c] (8.55926,0.858357) -- (8.55926,0.938571);
\draw [c] (8.55709,0.898464) -- (8.55709,0.910929);
\draw [c] (8.51699,0.910929) -- (8.5972,0.910929);
\draw [c] (8.55709,0.898464) -- (8.55709,0.885999);
\draw [c] (8.51699,0.885999) -- (8.5972,0.885999);
\foreach \P in {(8.55709,0.898464)}{\draw[mark options={color=c,fill=c},mark size=4.804805pt,mark=] plot coordinates {\P};}
\definecolor{c}{rgb}{0.3,0.3,0.3};
\draw [c] (8.6342,5.395) -- (8.63204,5.395);
\draw [c] (8.63204,5.35489) -- (8.63204,5.43511);
\draw [c] (8.6342,5.395) -- (8.63636,5.395);
\draw [c] (8.63636,5.35489) -- (8.63636,5.43511);
\draw [c] (8.6342,5.395) -- (8.6342,5.61133);
\draw [c] (8.59409,5.61133) -- (8.67431,5.61133);
\draw [c] (8.6342,5.395) -- (8.6342,5.17867);
\draw [c] (8.59409,5.17867) -- (8.67431,5.17867);
\foreach \P in {(8.6342,5.395)}{\draw[mark options={color=c,fill=c},mark size=4.804805pt,mark=] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c] (6.08263,2.14096) -- (6.08208,2.14096);
\draw [c] (6.08208,2.10085) -- (6.08208,2.18106);
\draw [c] (6.08263,2.14096) -- (6.08319,2.14096);
\draw [c] (6.08319,2.10085) -- (6.08319,2.18106);
\draw [c] (6.08263,2.14096) -- (6.08263,2.18491);
\draw [c] (6.04252,2.18491) -- (6.12274,2.18491);
\draw [c] (6.08263,2.14096) -- (6.08263,2.09701);
\draw [c] (6.04252,2.09701) -- (6.12274,2.09701);
\foreach \P in {(6.08263,2.14096)}{\draw[mark options={color=c,fill=c},mark size=4.804805pt,mark=] plot coordinates {\P};}
\definecolor{c}{rgb}{0.35,0.83,0.33};
\draw [c] (6.04408,1.20164) -- (6.04352,1.20164);
\draw [c] (6.04352,1.16153) -- (6.04352,1.24175);
\draw [c] (6.04408,1.20164) -- (6.04463,1.20164);
\draw [c] (6.04463,1.16153) -- (6.04463,1.24175);
\draw [c] (6.04408,1.20164) -- (6.04408,1.21713);
\draw [c] (6.00397,1.21713) -- (6.08418,1.21713);
\draw [c] (6.04408,1.20164) -- (6.04408,1.18616);
\draw [c] (6.00397,1.18616) -- (6.08418,1.18616);
\foreach \P in {(6.04408,1.20164)}{\draw[mark options={color=c,fill=c},mark size=4.804805pt,mark=] plot coordinates {\P};}
\definecolor{c}{rgb}{0.3,0.3,0.3};
\draw [c] (6.12118,3.29434) -- (6.12063,3.29434);
\draw [c] (6.12063,3.25423) -- (6.12063,3.33445);
\draw [c] (6.12118,3.29434) -- (6.12174,3.29434);
\draw [c] (6.12174,3.25423) -- (6.12174,3.33445);
\draw [c] (6.12118,3.29434) -- (6.12118,3.45189);
\draw [c] (6.08108,3.45189) -- (6.16129,3.45189);
\draw [c] (6.12118,3.29434) -- (6.12118,3.13679);
\draw [c] (6.08108,3.13679) -- (6.16129,3.13679);
\foreach \P in {(6.12118,3.29434)}{\draw[mark options={color=c,fill=c},mark size=4.804805pt,mark=] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c] (3.49108,2.08361) -- (3.49086,2.08361);
\draw [c] (3.49086,2.04351) -- (3.49086,2.12372);
\draw [c] (3.49108,2.08361) -- (3.49129,2.08361);
\draw [c] (3.49129,2.04351) -- (3.49129,2.12372);
\draw [c] (3.49108,2.08361) -- (3.49108,2.1326);
\draw [c] (3.45097,2.1326) -- (3.53118,2.1326);
\draw [c] (3.49108,2.08361) -- (3.49108,2.03462);
\draw [c] (3.45097,2.03462) -- (3.53118,2.03462);
\foreach \P in {(3.49108,2.08361)}{\draw[mark options={color=c,fill=c},mark size=4.804805pt,mark=] plot coordinates {\P};}
\definecolor{c}{rgb}{0.35,0.83,0.33};
\draw [c] (3.45252,1.78098) -- (3.4523,1.78098);
\draw [c] (3.4523,1.74087) -- (3.4523,1.82109);
\draw [c] (3.45252,1.78098) -- (3.45274,1.78098);
\draw [c] (3.45274,1.74087) -- (3.45274,1.82109);
\draw [c] (3.45252,1.78098) -- (3.45252,1.79798);
\draw [c] (3.41242,1.79798) -- (3.49263,1.79798);
\draw [c] (3.45252,1.78098) -- (3.45252,1.76398);
\draw [c] (3.41242,1.76398) -- (3.49263,1.76398);
\foreach \P in {(3.45252,1.78098)}{\draw[mark options={color=c,fill=c},mark size=4.804805pt,mark=] plot coordinates {\P};}
\definecolor{c}{rgb}{0.3,0.3,0.3};
\draw [c] (3.52963,2.22737) -- (3.52941,2.22737);
\draw [c] (3.52941,2.18727) -- (3.52941,2.26748);
\draw [c] (3.52963,2.22737) -- (3.52985,2.22737);
\draw [c] (3.52985,2.18727) -- (3.52985,2.26748);
\draw [c] (3.52963,2.22737) -- (3.52963,2.36517);
\draw [c] (3.48952,2.36517) -- (3.56974,2.36517);
\draw [c] (3.52963,2.22737) -- (3.52963,2.08958);
\draw [c] (3.48952,2.08958) -- (3.56974,2.08958);
\foreach \P in {(3.52963,2.22737)}{\draw[mark options={color=c,fill=c},mark size=4.804805pt,mark=] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c] (1.40224,2.06046) -- (1.40219,2.06046);
\draw [c] (1.40219,2.02035) -- (1.40219,2.10057);
\draw [c] (1.40224,2.06046) -- (1.40228,2.06046);
\draw [c] (1.40228,2.02035) -- (1.40228,2.10057);
\draw [c] (1.40224,2.06046) -- (1.40224,2.23459);
\draw [c] (1.36213,2.23459) -- (1.44234,2.23459);
\draw [c] (1.40224,2.06046) -- (1.40224,1.88632);
\draw [c] (1.36213,1.88632) -- (1.44234,1.88632);
\foreach \P in {(1.40224,2.06046)}{\draw[mark options={color=c,fill=c},mark size=4.804805pt,mark=] plot coordinates {\P};}
\definecolor{c}{rgb}{0.35,0.83,0.33};
\draw [c] (1.36368,2.06062) -- (1.36364,2.06062);
\draw [c] (1.36364,2.02051) -- (1.36364,2.10072);
\draw [c] (1.36368,2.06062) -- (1.36373,2.06062);
\draw [c] (1.36373,2.02051) -- (1.36373,2.10072);
\draw [c] (1.36368,2.06062) -- (1.36368,2.08151);
\draw [c] (1.32357,2.08151) -- (1.40379,2.08151);
\draw [c] (1.36368,2.06062) -- (1.36368,2.03973);
\draw [c] (1.32357,2.03973) -- (1.40379,2.03973);
\foreach \P in {(1.36368,2.06062)}{\draw[mark options={color=c,fill=c},mark size=4.804805pt,mark=] plot coordinates {\P};}
\definecolor{c}{rgb}{0.3,0.3,0.3};
\draw [c] (1.44079,2.07528) -- (1.44074,2.07528);
\draw [c] (1.44074,2.03517) -- (1.44074,2.11538);
\draw [c] (1.44079,2.07528) -- (1.44083,2.07528);
\draw [c] (1.44083,2.03517) -- (1.44083,2.11538);
\draw [c] (1.44079,2.07528) -- (1.44079,2.25009);
\draw [c] (1.40068,2.25009) -- (1.4809,2.25009);
\draw [c] (1.44079,2.07528) -- (1.44079,1.90046);
\draw [c] (1.40068,1.90046) -- (1.4809,1.90046);
\foreach \P in {(1.44079,2.07528)}{\draw[mark options={color=c,fill=c},mark size=4.804805pt,mark=] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (3.30882,5.08016) node[scale=1.00953, color=c, rotate=0]{$ \ \ usual \ w/ \ sub$};
\definecolor{c}{rgb}{0,0,1};
\draw [c] (1.6895,5.15486) -- (3.02306,5.15486);
\foreach \P in {(2.35628,5.15486)}{\draw[mark options={color=c,fill=c},mark size=4.804805pt,mark=] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (3.30882,4.74816) node[scale=1.00953, color=c, rotate=0]{$ \ \ 2nd \ derivative$};
\definecolor{c}{rgb}{0.35,0.83,0.33};
\draw [c] (1.6895,4.82286) -- (3.02306,4.82286);
\foreach \P in {(2.35628,4.82286)}{\draw[mark options={color=c,fill=c},mark size=4.804805pt,mark=] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (3.30882,4.41617) node[scale=1.00953, color=c, rotate=0]{$ \ \ usual \ w/o \ sub$};
\definecolor{c}{rgb}{0.3,0.3,0.3};
\draw [c] (1.6895,4.49086) -- (3.02306,4.49086);
\foreach \P in {(2.35628,4.49086)}{\draw[mark options={color=c,fill=c},mark size=4.804805pt,mark=] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [c] (1,0.649733) -- (9,0.649733);
\draw [c] (1.35704,0.909626) -- (1.35704,0.649733);
\draw [c] (2.1281,0.909626) -- (2.1281,0.649733);
\draw [c] (2.89916,0.909626) -- (2.89916,0.649733);
\draw [c] (3.67023,0.909626) -- (3.67023,0.649733);
\draw [c] (4.44129,0.909626) -- (4.44129,0.649733);
\draw [c] (5.21235,0.909626) -- (5.21235,0.649733);
\draw [c] (5.98342,0.909626) -- (5.98342,0.649733);
\draw [c] (6.75448,0.909626) -- (6.75448,0.649733);
\draw [c] (7.52554,0.909626) -- (7.52554,0.649733);
\draw [c] (8.2966,0.909626) -- (8.2966,0.649733);
\draw [c] (1.35704,0.909626) -- (1.35704,0.649733);
\draw [c] (8.2966,0.909626) -- (8.2966,0.649733);
\draw [c] (1,0.649733) -- (1,5.84759);
\draw [c] (1.4,1.4536) -- (1,1.4536);
\draw [c] (1.2,2.12546) -- (1,2.12546);
\draw [c] (1.4,2.79733) -- (1,2.79733);
\draw [c] (1.2,3.4692) -- (1,3.4692);
\draw [c] (1.4,4.14107) -- (1,4.14107);
\draw [c] (1.2,4.81294) -- (1,4.81294);
\draw [c] (1.4,5.48481) -- (1,5.48481);
\draw [c] (1.4,1.4536) -- (1,1.4536);
\draw [c] (1.2,0.781728) -- (1,0.781728);
\draw [c] (1.4,5.48481) -- (1,5.48481);
\draw [c] (1,5.84759) -- (9,5.84759);
\draw [c] (9,0.649733) -- (9,5.84759);
\end{tikzpicture}


==> volume_man_FV3hex_CVC_1.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (10,6.49733);
\draw [color=c, fill=c] (1,0.649733) rectangle (9,5.84759);
\definecolor{c}{rgb}{0,0,0};
\draw [c] (1,0.649733) -- (1,5.84759) -- (9,5.84759) -- (9,0.649733) -- (1,0.649733);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (1,0.649733) rectangle (9,5.84759);
\definecolor{c}{rgb}{0,0,0};
\draw [c] (1,0.649733) -- (1,5.84759) -- (9,5.84759) -- (9,0.649733) -- (1,0.649733);
\draw [c] (1,0.649733) -- (9,0.649733);
\draw [anchor= east] (9,0.129947) node[scale=0.727457, color=c, rotate=0]{$\frac{1}{M_{\pi}L}$};
\draw [c] (1.35704,0.909626) -- (1.35704,0.649733);
\draw [c] (2.1281,0.909626) -- (2.1281,0.649733);
\draw [c] (2.89916,0.909626) -- (2.89916,0.649733);
\draw [c] (3.67023,0.909626) -- (3.67023,0.649733);
\draw [c] (4.44129,0.909626) -- (4.44129,0.649733);
\draw [c] (5.21235,0.909626) -- (5.21235,0.649733);
\draw [c] (5.98342,0.909626) -- (5.98342,0.649733);
\draw [c] (6.75448,0.909626) -- (6.75448,0.649733);
\draw [c] (7.52554,0.909626) -- (7.52554,0.649733);
\draw [c] (8.2966,0.909626) -- (8.2966,0.649733);
\draw [c] (1.35704,0.909626) -- (1.35704,0.649733);
\draw [c] (8.2966,0.909626) -- (8.2966,0.649733);
\draw [anchor=base] (1.35704,0.357353) node[scale=0.727457, color=c, rotate=0]{0.08};
\draw [anchor=base] (2.1281,0.357353) node[scale=0.727457, color=c, rotate=0]{0.1};
\draw [anchor=base] (2.89916,0.357353) node[scale=0.727457, color=c, rotate=0]{0.12};
\draw [anchor=base] (3.67023,0.357353) node[scale=0.727457, color=c, rotate=0]{0.14};
\draw [anchor=base] (4.44129,0.357353) node[scale=0.727457, color=c, rotate=0]{0.16};
\draw [anchor=base] (5.21235,0.357353) node[scale=0.727457, color=c, rotate=0]{0.18};
\draw [anchor=base] (5.98342,0.357353) node[scale=0.727457, color=c, rotate=0]{0.2};
\draw [anchor=base] (6.75448,0.357353) node[scale=0.727457, color=c, rotate=0]{0.22};
\draw [anchor=base] (7.52554,0.357353) node[scale=0.727457, color=c, rotate=0]{0.24};
\draw [anchor=base] (8.2966,0.357353) node[scale=0.727457, color=c, rotate=0]{0.26};
\draw [c] (1,0.649733) -- (1,5.84759);
\draw [anchor= east] (0.2,5.84759) node[scale=0.727457, color=c, rotate=90]{$a_{\mu,s}^{HVP,LO}(Q^2 <= 1 GeV^2)/Z_{V}$};
\draw [c] (1.4,1.49339) -- (1,1.49339);
\draw [c] (1.2,2.26127) -- (1,2.26127);
\draw [c] (1.4,3.02916) -- (1,3.02916);
\draw [c] (1.2,3.79705) -- (1,3.79705);
\draw [c] (1.4,4.56493) -- (1,4.56493);
\draw [c] (1.4,1.49339) -- (1,1.49339);
\draw [c] (1.2,0.7255) -- (1,0.7255);
\draw [c] (1.4,4.56493) -- (1,4.56493);
\draw [c] (1.2,5.33282) -- (1,5.33282);
\draw [anchor= east] (0.95,1.49339) node[scale=0.727457, color=c, rotate=0]{5};
\draw [anchor= east] (0.95,3.02916) node[scale=0.727457, color=c, rotate=0]{6};
\draw [anchor= east] (0.95,4.56493) node[scale=0.727457, color=c, rotate=0]{7};
\draw [anchor=base west] (1,5.88008) node[scale=0.727457, color=c, rotate=0]{$\times10^{-9}$};
\definecolor{c}{rgb}{0,0,1};
\draw [c] (8.59565,3.26908) -- (8.59348,3.26908);
\draw [c] (8.59348,3.22897) -- (8.59348,3.30919);
\draw [c] (8.59565,3.26908) -- (8.59781,3.26908);
\draw [c] (8.59781,3.22897) -- (8.59781,3.30919);
\draw [c] (8.59565,3.26908) -- (8.59565,3.30372);
\draw [c] (8.55554,3.30372) -- (8.63575,3.30372);
\draw [c] (8.59565,3.26908) -- (8.59565,3.23444);
\draw [c] (8.55554,3.23444) -- (8.63575,3.23444);
\foreach \P in {(8.59565,3.26908)}{\draw[mark options={color=c,fill=c},mark size=4.804805pt,mark=] plot coordinates {\P};}
\definecolor{c}{rgb}{0.35,0.83,0.33};
\draw [c] (8.55709,0.895538) -- (8.55493,0.895538);
\draw [c] (8.55493,0.855431) -- (8.55493,0.935645);
\draw [c] (8.55709,0.895538) -- (8.55926,0.895538);
\draw [c] (8.55926,0.855431) -- (8.55926,0.935645);
\draw [c] (8.55709,0.895538) -- (8.55709,0.905076);
\draw [c] (8.51699,0.905076) -- (8.5972,0.905076);
\draw [c] (8.55709,0.895538) -- (8.55709,0.885999);
\draw [c] (8.51699,0.885999) -- (8.5972,0.885999);
\foreach \P in {(8.55709,0.895538)}{\draw[mark options={color=c,fill=c},mark size=4.804805pt,mark=] plot coordinates {\P};}
\definecolor{c}{rgb}{0.3,0.3,0.3};
\draw [c] (8.6342,5.4799) -- (8.63204,5.4799);
\draw [c] (8.63204,5.4398) -- (8.63204,5.52001);
\draw [c] (8.6342,5.4799) -- (8.63636,5.4799);
\draw [c] (8.63636,5.4398) -- (8.63636,5.52001);
\draw [c] (8.6342,5.4799) -- (8.6342,5.61133);
\draw [c] (8.59409,5.61133) -- (8.67431,5.61133);
\draw [c] (8.6342,5.4799) -- (8.6342,5.34848);
\draw [c] (8.59409,5.34848) -- (8.67431,5.34848);
\foreach \P in {(8.6342,5.4799)}{\draw[mark options={color=c,fill=c},mark size=4.804805pt,mark=] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c] (6.08263,3.39387) -- (6.08208,3.39387);
\draw [c] (6.08208,3.35377) -- (6.08208,3.43398);
\draw [c] (6.08263,3.39387) -- (6.08319,3.39387);
\draw [c] (6.08319,3.35377) -- (6.08319,3.43398);
\draw [c] (6.08263,3.39387) -- (6.08263,3.43613);
\draw [c] (6.04252,3.43613) -- (6.12274,3.43613);
\draw [c] (6.08263,3.39387) -- (6.08263,3.35161);
\draw [c] (6.04252,3.35161) -- (6.12274,3.35161);
\foreach \P in {(6.08263,3.39387)}{\draw[mark options={color=c,fill=c},mark size=4.804805pt,mark=] plot coordinates {\P};}
\definecolor{c}{rgb}{0.35,0.83,0.33};
\draw [c] (6.04408,1.48429) -- (6.04352,1.48429);
\draw [c] (6.04352,1.44418) -- (6.04352,1.5244);
\draw [c] (6.04408,1.48429) -- (6.04463,1.48429);
\draw [c] (6.04463,1.44418) -- (6.04463,1.5244);
\draw [c] (6.04408,1.48429) -- (6.04408,1.49288);
\draw [c] (6.00397,1.49288) -- (6.08418,1.49288);
\draw [c] (6.04408,1.48429) -- (6.04408,1.47569);
\draw [c] (6.00397,1.47569) -- (6.08418,1.47569);
\foreach \P in {(6.04408,1.48429)}{\draw[mark options={color=c,fill=c},mark size=4.804805pt,mark=] plot coordinates {\P};}
\definecolor{c}{rgb}{0.3,0.3,0.3};
\draw [c] (6.12118,3.84177) -- (6.12063,3.84177);
\draw [c] (6.12063,3.80166) -- (6.12063,3.88187);
\draw [c] (6.12118,3.84177) -- (6.12174,3.84177);
\draw [c] (6.12174,3.80166) -- (6.12174,3.88187);
\draw [c] (6.12118,3.84177) -- (6.12118,3.92517);
\draw [c] (6.08108,3.92517) -- (6.16129,3.92517);
\draw [c] (6.12118,3.84177) -- (6.12118,3.75836);
\draw [c] (6.08108,3.75836) -- (6.16129,3.75836);
\foreach \P in {(6.12118,3.84177)}{\draw[mark options={color=c,fill=c},mark size=4.804805pt,mark=] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c] (3.49108,3.30338) -- (3.49086,3.30338);
\draw [c] (3.49086,3.26327) -- (3.49086,3.34348);
\draw [c] (3.49108,3.30338) -- (3.49129,3.30338);
\draw [c] (3.49129,3.26327) -- (3.49129,3.34348);
\draw [c] (3.49108,3.30338) -- (3.49108,3.37368);
\draw [c] (3.45097,3.37368) -- (3.53118,3.37368);
\draw [c] (3.49108,3.30338) -- (3.49108,3.23307);
\draw [c] (3.45097,3.23307) -- (3.53118,3.23307);
\foreach \P in {(3.49108,3.30338)}{\draw[mark options={color=c,fill=c},mark size=4.804805pt,mark=] plot coordinates {\P};}
\definecolor{c}{rgb}{0.35,0.83,0.33};
\draw [c] (3.45252,2.74196) -- (3.4523,2.74196);
\draw [c] (3.4523,2.70185) -- (3.4523,2.78206);
\draw [c] (3.45252,2.74196) -- (3.45274,2.74196);
\draw [c] (3.45274,2.70185) -- (3.45274,2.78206);
\draw [c] (3.45252,2.74196) -- (3.45252,2.75056);
\draw [c] (3.41242,2.75056) -- (3.49263,2.75056);
\draw [c] (3.45252,2.74196) -- (3.45252,2.73335);
\draw [c] (3.41242,2.73335) -- (3.49263,2.73335);
\foreach \P in {(3.45252,2.74196)}{\draw[mark options={color=c,fill=c},mark size=4.804805pt,mark=] plot coordinates {\P};}
\definecolor{c}{rgb}{0.3,0.3,0.3};
\draw [c] (3.52963,3.29893) -- (3.52941,3.29893);
\draw [c] (3.52941,3.25883) -- (3.52941,3.33904);
\draw [c] (3.52963,3.29893) -- (3.52985,3.29893);
\draw [c] (3.52985,3.25883) -- (3.52985,3.33904);
\draw [c] (3.52963,3.29893) -- (3.52963,3.37456);
\draw [c] (3.48952,3.37456) -- (3.56974,3.37456);
\draw [c] (3.52963,3.29893) -- (3.52963,3.2233);
\draw [c] (3.48952,3.2233) -- (3.56974,3.2233);
\foreach \P in {(3.52963,3.29893)}{\draw[mark options={color=c,fill=c},mark size=4.804805pt,mark=] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c] (1.40224,3.39268) -- (1.40219,3.39268);
\draw [c] (1.40219,3.35257) -- (1.40219,3.43278);
\draw [c] (1.40224,3.39268) -- (1.40228,3.39268);
\draw [c] (1.40228,3.35257) -- (1.40228,3.43278);
\draw [c] (1.40224,3.39268) -- (1.40224,3.68959);
\draw [c] (1.36213,3.68959) -- (1.44234,3.68959);
\draw [c] (1.40224,3.39268) -- (1.40224,3.09576);
\draw [c] (1.36213,3.09576) -- (1.44234,3.09576);
\foreach \P in {(1.40224,3.39268)}{\draw[mark options={color=c,fill=c},mark size=4.804805pt,mark=] plot coordinates {\P};}
\definecolor{c}{rgb}{0.35,0.83,0.33};
\draw [c] (1.36368,3.21389) -- (1.36364,3.21389);
\draw [c] (1.36364,3.17378) -- (1.36364,3.254);
\draw [c] (1.36368,3.21389) -- (1.36373,3.21389);
\draw [c] (1.36373,3.17378) -- (1.36373,3.254);
\draw [c] (1.36368,3.21389) -- (1.36368,3.22585);
\draw [c] (1.32357,3.22585) -- (1.40379,3.22585);
\draw [c] (1.36368,3.21389) -- (1.36368,3.20193);
\draw [c] (1.32357,3.20193) -- (1.40379,3.20193);
\foreach \P in {(1.36368,3.21389)}{\draw[mark options={color=c,fill=c},mark size=4.804805pt,mark=] plot coordinates {\P};}
\definecolor{c}{rgb}{0.3,0.3,0.3};
\draw [c] (1.44079,3.3923) -- (1.44074,3.3923);
\draw [c] (1.44074,3.35219) -- (1.44074,3.4324);
\draw [c] (1.44079,3.3923) -- (1.44083,3.3923);
\draw [c] (1.44083,3.35219) -- (1.44083,3.4324);
\draw [c] (1.44079,3.3923) -- (1.44079,3.68918);
\draw [c] (1.40068,3.68918) -- (1.4809,3.68918);
\draw [c] (1.44079,3.3923) -- (1.44079,3.09541);
\draw [c] (1.40068,3.09541) -- (1.4809,3.09541);
\foreach \P in {(1.44079,3.3923)}{\draw[mark options={color=c,fill=c},mark size=4.804805pt,mark=] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (3.25535,5.17948) node[scale=1.00953, color=c, rotate=0]{$ \ \ usual \ w/ \ sub$};
\definecolor{c}{rgb}{0,0,1};
\draw [c] (1.63603,5.2607) -- (2.96959,5.2607);
\foreach \P in {(2.30281,5.2607)}{\draw[mark options={color=c,fill=c},mark size=4.804805pt,mark=] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (3.25535,4.81852) node[scale=1.00953, color=c, rotate=0]{$ \ \ 2nd \ derivative$};
\definecolor{c}{rgb}{0.35,0.83,0.33};
\draw [c] (1.63603,4.89973) -- (2.96959,4.89973);
\foreach \P in {(2.30281,4.89973)}{\draw[mark options={color=c,fill=c},mark size=4.804805pt,mark=] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (3.25535,4.45755) node[scale=1.00953, color=c, rotate=0]{$ \ \ usual \ w/o \ sub$};
\definecolor{c}{rgb}{0.3,0.3,0.3};
\draw [c] (1.63603,4.53877) -- (2.96959,4.53877);
\foreach \P in {(2.30281,4.53877)}{\draw[mark options={color=c,fill=c},mark size=4.804805pt,mark=] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [c] (1,0.649733) -- (9,0.649733);
\draw [c] (1.35704,0.909626) -- (1.35704,0.649733);
\draw [c] (2.1281,0.909626) -- (2.1281,0.649733);
\draw [c] (2.89916,0.909626) -- (2.89916,0.649733);
\draw [c] (3.67023,0.909626) -- (3.67023,0.649733);
\draw [c] (4.44129,0.909626) -- (4.44129,0.649733);
\draw [c] (5.21235,0.909626) -- (5.21235,0.649733);
\draw [c] (5.98342,0.909626) -- (5.98342,0.649733);
\draw [c] (6.75448,0.909626) -- (6.75448,0.649733);
\draw [c] (7.52554,0.909626) -- (7.52554,0.649733);
\draw [c] (8.2966,0.909626) -- (8.2966,0.649733);
\draw [c] (1.35704,0.909626) -- (1.35704,0.649733);
\draw [c] (8.2966,0.909626) -- (8.2966,0.649733);
\draw [c] (1,0.649733) -- (1,5.84759);
\draw [c] (1.4,1.49339) -- (1,1.49339);
\draw [c] (1.2,2.26127) -- (1,2.26127);
\draw [c] (1.4,3.02916) -- (1,3.02916);
\draw [c] (1.2,3.79705) -- (1,3.79705);
\draw [c] (1.4,4.56493) -- (1,4.56493);
\draw [c] (1.4,1.49339) -- (1,1.49339);
\draw [c] (1.2,0.7255) -- (1,0.7255);
\draw [c] (1.4,4.56493) -- (1,4.56493);
\draw [c] (1.2,5.33282) -- (1,5.33282);
\draw [c] (1,5.84759) -- (9,5.84759);
\draw [c] (9,0.649733) -- (9,5.84759);
\end{tikzpicture}

